Lagrangian cobordism groups of higher genus surfaces

We study Lagrangian cobordism groups of oriented surfaces of genus greater than two. We compute the immersed oriented Lagrangian cobordism group of these surfaces. We show that a variant of this group, with relations given by unobstructed immersed Lagrangian cobordisms computes the Grothendieck group of the derived Fukaya category. The proof relies on an argument of Abouzaid.

==> Figures/FigureA.tex <==

\begin{figure}
\captionsetup{justification=centering,margin=2cm}
	

\definecolor{cffa400}{RGB}{255,164,0}
\definecolor{c0075be}{RGB}{0,117,190}
\definecolor{cff004d}{RGB}{255,0,77}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (547.7955,175.6574) .. controls (547.7955,175.8468)
    and (544.7335,178.5616) .. (544.7335,178.5616)(547.8270,175.6849) .. controls
    (547.8270,175.4955) and (544.7650,172.7807) ..
    (544.7650,172.7807)(547.7323,175.6849) --
    (373.4810,175.6849)(547.7955,175.6574) .. controls (547.7955,175.8468) and
    (544.7335,178.5616) .. (544.7335,178.5616)(547.8270,175.6849) .. controls
    (547.8270,175.4955) and (544.7650,172.7807) ..
    (544.7650,172.7807)(547.7323,175.6849) --
    (373.4810,175.6849)(547.7955,175.6574) .. controls (547.7955,175.8468) and
    (544.7335,178.5615) .. (544.7335,178.5615)(547.8270,175.6848) .. controls
    (547.8270,175.4954) and (544.7650,172.7807) ..
    (544.7650,172.7807)(547.7323,175.6848) --
    (373.4810,175.6848)(547.7955,175.6573) .. controls (547.7955,175.8467) and
    (544.7335,178.5615) .. (544.7335,178.5615)(547.8270,175.6848) .. controls
    (547.8270,175.4954) and (544.7650,172.7806) ..
    (544.7650,172.7806)(547.7323,175.6848) --
    (373.4810,175.6848)(547.7955,175.6573) .. controls (547.7955,175.8467) and
    (544.7335,178.5615) .. (544.7335,178.5615)(547.8270,175.6848) .. controls
    (547.8270,175.4954) and (544.7650,172.7806) ..
    (544.7650,172.7806)(547.7323,175.6848) --
    (373.4810,175.6848)(547.7955,175.6573) .. controls (547.7955,175.8467) and
    (544.7335,178.5615) .. (544.7335,178.5615)(547.8270,175.6848) .. controls
    (547.8270,175.4954) and (544.7650,172.7806) ..
    (544.7650,172.7806)(547.7323,175.6848) --
    (373.4810,175.6848)(547.7955,175.6573) .. controls (547.7955,175.8467) and
    (544.7335,178.5615) .. (544.7335,178.5615)(547.8270,175.6848) .. controls
    (547.8270,175.4954) and (544.7650,172.7806) ..
    (544.7650,172.7806)(547.7323,175.6848) --
    (373.4810,175.6848)(547.7955,175.6573) .. controls (547.7955,175.8467) and
    (544.7335,178.5615) .. (544.7335,178.5615)(547.8270,175.6848) .. controls
    (547.8270,175.4954) and (544.7650,172.7806) ..
    (544.7650,172.7806)(547.7323,175.6848) -- (373.4810,175.6848);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (460.6403,88.6546) .. controls (460.8297,88.6546) and
    (463.5445,91.7167) .. (463.5445,91.7167)(460.6678,88.6231) .. controls
    (460.4784,88.6231) and (457.7636,91.6851) ..
    (457.7636,91.6851)(460.6678,88.7178) -- (460.6678,262.9691)(460.6403,88.6546)
    .. controls (460.8297,88.6546) and (463.5445,91.7167) ..
    (463.5445,91.7167)(460.6678,88.6231) .. controls (460.4784,88.6231) and
    (457.7636,91.6851) .. (457.7636,91.6851)(460.6678,88.7178) --
    (460.6678,262.9691)(460.6403,88.6546) .. controls (460.8297,88.6546) and
    (463.5445,91.7167) .. (463.5445,91.7167)(460.6678,88.6231) .. controls
    (460.4784,88.6231) and (457.7636,91.6851) ..
    (457.7636,91.6851)(460.6678,88.7178) -- (460.6678,262.9691)(460.6403,88.6546)
    .. controls (460.8297,88.6546) and (463.5445,91.7167) ..
    (463.5445,91.7167)(460.6678,88.6231) .. controls (460.4784,88.6231) and
    (457.7636,91.6851) .. (457.7636,91.6851)(460.6678,88.7178) --
    (460.6678,262.9691)(460.6403,88.6546) .. controls (460.8297,88.6546) and
    (463.5445,91.7167) .. (463.5445,91.7167)(460.6678,88.6231) .. controls
    (460.4784,88.6231) and (457.7636,91.6851) ..
    (457.7636,91.6851)(460.6678,88.7178) -- (460.6678,262.9691)(460.6403,88.6546)
    .. controls (460.8297,88.6546) and (463.5445,91.7167) ..
    (463.5445,91.7167)(460.6678,88.6231) .. controls (460.4784,88.6231) and
    (457.7636,91.6851) .. (457.7636,91.6851)(460.6678,88.7178) --
    (460.6678,262.9691)(460.6403,88.6546) .. controls (460.8297,88.6546) and
    (463.5445,91.7167) .. (463.5445,91.7167)(460.6678,88.6231) .. controls
    (460.4784,88.6231) and (457.7636,91.6851) ..
    (457.7636,91.6851)(460.6678,88.7178) -- (460.6678,262.9691)(460.6403,88.6546)
    .. controls (460.8297,88.6546) and (463.5444,91.7167) ..
    (463.5444,91.7167)(460.6677,88.6231) .. controls (460.4783,88.6231) and
    (457.7636,91.6851) .. (457.7636,91.6851)(460.6677,88.7178) --
    (460.6677,262.9691);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (106.0097,200.4706)arc(90.000:30.000:23.676151 and
    27.146)arc(30.000:-30.000:23.676151 and 27.146)arc(330.000:270.000:23.676151
    and 27.146);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (280.3636,202.3506)arc(90.000:150.000:23.676151 and
    27.146)arc(150.000:210.000:23.676151 and 27.146)arc(210.000:270.000:23.676151
    and 27.146);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.065,line width=0.400pt] (106.4990,226.8108) ellipse (0.2423cm and
    0.7412cm);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.400pt] (280.2062,95.1653)arc(267.151:328.982:8.586297 and
    26.264)arc(-31.018:30.813:8.586297 and 26.264)arc(30.813:92.644:8.586297 and
    26.264);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.400pt] (279.9385,202.0196)arc(270.000:360.000:8.586297 and
    26.264)arc(-0.000:90.000:8.586297 and 26.264);
  \path[draw=black,dash pattern=on 1.20pt off 1.20pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.400pt] (197.0015,173.3250) ellipse
    (0.2667cm and 0.8362cm);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.065,line width=0.400pt] (106.7713,119.9708) ellipse (0.2423cm and
    0.7412cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (106.7299,93.6892) .. controls (139.6933,93.6892) and
    (165.4255,143.6331) .. (197.1430,143.6331) .. controls (230.7991,143.6331) and
    (247.4784,95.1305) .. (280.4806,95.1305);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (106.3817,253.0254) .. controls (144.6264,253.0254)
    and (162.9982,202.8163) .. (196.7119,202.8163) .. controls (229.1402,202.8163)
    and (252.3517,254.4820) .. (280.0368,254.4820);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.400pt] (197.0015,143.6967)arc(-90.000:0.000:9.450581 and
    29.628)arc(0.000:90.000:9.450581 and 29.628);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (374.1116,175.8081) -- (419.4687,175.4510) ..
    controls (447.8182,175.5830) and (461.0452,157.2704) .. (460.6881,135.5772) --
    (460.5402,90.0938);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (547.0146,175.7001) -- (501.6575,176.0573) ..
    controls (473.3080,175.9252) and (460.0810,194.2379) .. (460.4381,215.9310) --
    (460.5860,261.4144);
  \path[draw=cffa400,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (435.3669,150.6290) -- (486.5456,201.2286);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (283.8237,177.4333) .. controls (291.3608,169.8962)
    and (307.2955,152.4333) .. (321.6809,152.4333) .. controls (339.3713,152.4333)
    and (357.6331,169.8140) .. (365.2523,177.4333);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (358.2928,176.2964) -- (365.4131,177.6742) --
    (364.6991,170.8253);
  \path[draw=black,fill=c0075be,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.247,line width=0.101pt] (455.3157,169.8344) --
    (450.3453,164.8468) -- (451.2311,163.8366) .. controls (455.8186,158.6048) and
    (458.5495,153.1104) .. (460.1429,145.9064) .. controls (460.2822,145.2765) and
    (460.3759,150.5282) .. (460.3917,159.8592) .. controls (460.4057,168.0888) and
    (460.3877,174.8220) .. (460.3516,174.8220) .. controls (460.3156,174.8220) and
    (458.0494,172.5776) .. (455.3157,169.8344) -- cycle;
  \path[draw=black,fill=c0075be,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.247,line width=0.101pt] (430.9964,174.7130) ..
    controls (438.0897,173.2293) and (443.0832,170.8112) .. (449.1234,165.9350) --
    (449.8254,165.3684) -- (454.8048,170.3477) -- (459.7841,175.3271) --
    (444.0013,175.3106) -- (428.2185,175.2941) -- (430.9964,174.7130) -- cycle;
  \path[draw=black,fill=cff004d,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.357,line width=0.101pt] (466.6444,180.9812) --
    (461.6337,176.0847) -- (477.6298,176.1074) .. controls (492.3287,176.1282) and
    (493.4620,176.1594) .. (491.6055,176.4919) .. controls (484.2795,177.8040) and
    (477.7783,180.6976) .. (472.9177,184.8094) -- (471.6550,185.8776) --
    (466.6444,180.9812) -- cycle;
  \path[draw=black,fill=cff004d,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.357,line width=0.101pt] (460.9341,191.0055) --
    (460.9221,176.5055) -- (465.4047,180.8854) .. controls (467.8701,183.2943) and
    (470.1606,185.5211) .. (470.4946,185.8338) -- (471.1019,186.4023) --
    (469.5705,188.0735) .. controls (465.9652,192.0080) and (463.0733,197.4660) ..
    (461.5565,203.1986) -- (460.9461,205.5054) -- (460.9341,191.0055) -- cycle;
	
	\draw (125,120) node {$C_2$};
	\draw (125,225) node {$C_1$};
	\draw (280,120) node {$\tilde{C}_1$};
	\draw (280,225) node {$\tilde{C}_2$};
	\draw (199,215) node {$C_3$};
	\draw (325,173) node {$i$};

\end{tikzpicture}

\caption{The doubled pair of pants $S$ and the projection of the immersions $i^+$ (blue), $i^-$ (red) and $j$ (yellow)}

\label{figure:immersionofthesurgery}
\end{figure}




==> Figures/FigureB.tex <==

\begin{figure}
\captionsetup{justification=centering,margin=2cm}

\definecolor{cff000e}{RGB}{255,0,14}
\definecolor{c005100}{RGB}{0,81,0}
\definecolor{c003cb2}{RGB}{0,60,178}

\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=cff000e,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt] (220.2988,198.7895) ellipse (0.5510cm and
    0.4289cm);
  \path[draw=c005100,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt]
    (220.6536,256.3137)arc(90.000:150.000:5.853188 and
    25.604)arc(150.000:210.000:5.853188 and 25.604)arc(210.000:270.000:5.853188
    and 25.604);
  \path[draw=c005100,dash pattern=on 1.60pt off 1.60pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.357,line width=0.400pt]
    (220.2101,205.1055)arc(-90.000:0.000:5.853188 and
    25.604)arc(0.000:90.000:5.853188 and 25.604);
  \path[draw=cff000e,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt] (295.1487,198.7611) ellipse (0.5510cm and
    0.4289cm);
  \path[draw=c005100,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt]
    (295.8582,256.7669)arc(90.000:150.000:5.853188 and
    25.604)arc(150.000:210.000:5.853188 and 25.604)arc(210.000:270.000:5.853188
    and 25.604);
  \path[draw=c005100,dash pattern=on 1.60pt off 1.60pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.357,line width=0.400pt]
    (295.4147,205.5587)arc(-90.000:0.000:5.853188 and
    25.604)arc(0.000:90.000:5.853188 and 25.604);
  \path[draw=c003cb2,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt] (258.3167,201.1958) ellipse (0.8327cm and
    0.2591cm);
  \path[draw=c003cb2,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt]
    (228.8126,201.1958)arc(180.000:270.000:29.504171 and
    9.180)arc(270.000:360.000:29.504171 and 9.180);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (287.7786,200.7310) .. controls (287.7786,200.7310)
    and (292.2385,197.3034) .. (295.4682,197.3034) .. controls (299.2447,197.3034)
    and (303.1578,200.7310) .. (303.1578,200.7310)(284.4821,195.9961) .. controls
    (284.4821,195.9961) and (289.1564,205.1555) .. (296.0111,204.8329) .. controls
    (301.8814,204.5567) and (307.5401,195.9961) ..
    (307.5401,195.9961)(213.0288,200.8912) .. controls (213.0288,200.8912) and
    (217.4888,197.4637) .. (220.7184,197.4637) .. controls (224.4949,197.4637) and
    (228.4080,200.8912) .. (228.4080,200.8912)(209.7323,196.1564) .. controls
    (209.7323,196.1564) and (214.4067,205.3157) .. (221.2613,204.9932) .. controls
    (227.1317,204.7170) and (232.7903,196.1564) ..
    (232.7903,196.1564)(329.4401,159.7151) .. controls (329.4401,159.7151) and
    (308.2011,144.5339) .. (296.3312,144.5339) .. controls (284.6642,144.5339) and
    (270.1522,159.1958) .. (258.4924,159.7151) .. controls (243.8159,160.3687) and
    (235.6076,144.5339) .. (220.6536,144.5339) .. controls (199.2795,144.5339) and
    (176.9958,171.7807) .. (176.6660,197.7908) .. controls (176.3254,224.6533) and
    (200.6174,256.4668) .. (220.6536,256.4668) .. controls (235.5336,256.4668) and
    (245.3409,242.1920) .. (258.4924,242.1920) .. controls (271.6438,242.1920) and
    (284.7744,256.4668) .. (296.3312,256.4668) .. controls (303.4960,256.4668) and
    (329.4401,242.1920) .. (329.4401,242.1920);
  \path[draw=cff000e,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt] (458.0980,197.6821) ellipse (0.5510cm and
    0.4289cm);
  \path[draw=c005100,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt]
    (458.4527,255.2063)arc(90.000:150.000:5.853188 and
    25.604)arc(150.000:210.000:5.853188 and 25.604)arc(210.000:270.000:5.853188
    and 25.604);
  \path[draw=c005100,dash pattern=on 1.60pt off 1.60pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.357,line width=0.400pt]
    (458.0093,203.9981)arc(270.000:360.000:5.853188 and
    25.604)arc(-0.000:90.000:5.853188 and 25.604);
  \path[draw=cff000e,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt] (532.9479,197.6538) ellipse (0.5510cm and
    0.4289cm);
  \path[draw=c005100,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt]
    (533.6573,255.6595)arc(90.000:150.000:5.853188 and
    25.604)arc(150.000:210.000:5.853188 and 25.604)arc(210.000:270.000:5.853188
    and 25.604);
  \path[draw=c005100,dash pattern=on 1.60pt off 1.60pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.357,line width=0.400pt]
    (533.2139,204.4513)arc(270.000:360.000:5.853188 and
    25.604)arc(-0.000:90.000:5.853188 and 25.604);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (465.4706,199.7696) .. controls (465.4706,199.7696)
    and (461.0107,196.3421) .. (457.7810,196.3421) .. controls (454.0045,196.3421)
    and (450.0914,199.7696) .. (450.0914,199.7696)(468.7671,195.0348) .. controls
    (468.7671,195.0348) and (464.0928,204.1942) .. (457.2381,203.8716) .. controls
    (451.3678,203.5954) and (445.7091,195.0348) ..
    (445.7091,195.0348)(540.2204,199.9299) .. controls (540.2204,199.9299) and
    (535.7604,196.5023) .. (532.5308,196.5023) .. controls (528.7543,196.5023) and
    (524.8412,199.9299) .. (524.8412,199.9299)(543.5169,195.1950) .. controls
    (543.5169,195.1950) and (538.8426,204.3544) .. (531.9879,204.0319) .. controls
    (526.1175,203.7556) and (520.4589,195.1950) ..
    (520.4589,195.1950)(423.8091,158.7537) .. controls (423.8091,158.7537) and
    (445.0481,143.5725) .. (456.9181,143.5725) .. controls (468.5850,143.5725) and
    (483.0970,158.2345) .. (494.7568,158.7537) .. controls (509.4333,159.4073) and
    (517.6416,143.5725) .. (532.5956,143.5725) .. controls (553.9697,143.5725) and
    (576.2534,170.8194) .. (576.5832,196.8294) .. controls (576.9239,223.6920) and
    (552.6318,255.5055) .. (532.5956,255.5055) .. controls (517.7156,255.5055) and
    (507.9083,241.2307) .. (494.7568,241.2307) .. controls (481.6054,241.2307) and
    (468.4748,255.5055) .. (456.9181,255.5055) .. controls (449.7532,255.5055) and
    (423.8091,241.2307) .. (423.8091,241.2307);
  \path[draw=c003cb2,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt] (494.9871,199.7680) ellipse (0.8327cm and
    0.2591cm);
  \path[draw=c003cb2,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt]
    (465.4830,199.6945)arc(180.000:270.000:29.504171 and
    9.180)arc(-90.000:0.000:29.504171 and 9.180);
  \path[draw=c005100,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (213.6475,232.9586) -- (214.8447,230.6362) --
    (216.0420,232.9586);
  \path[draw=c003cb2,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (256.7942,190.5028) -- (258.6123,192.0322) --
    (256.7942,193.5617);
  \path[draw=cff000e,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (199.6005,200.1205) -- (200.7978,197.7980) --
    (201.9950,200.1205);
  \path[draw=c005100,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (526.6310,230.1141) -- (527.8283,227.7916) --
    (529.0255,230.1141);
  \path[draw=c005100,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (451.3725,228.6957) -- (452.5698,226.3733) --
    (453.7670,228.6957);
  \path[draw=c005100,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (288.8521,231.1460) -- (290.0493,228.8235) --
    (291.2466,231.1460);
  \path[draw=cff000e,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (512.2379,199.5063) -- (513.4352,197.1838) --
    (514.6324,199.5063);
  \path[draw=cff000e,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (437.4078,199.5185) -- (438.6050,197.1960) --
    (439.8023,199.5185);
  \path[draw=cff000e,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (274.4130,200.9216) -- (275.6103,198.5991) --
    (276.8075,200.9216);
  \path[draw=c003cb2,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (256.7942,190.5028) -- (258.6123,192.0322) --
    (256.7942,193.5617);
  \path[draw=c003cb2,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (495.0124,188.9556) -- (496.8304,190.4850) --
    (495.0124,192.0145);
  \path[draw=black,dash pattern=on 0.80pt off 2.40pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.400pt]
    (334.3473,159.4885) -- (418.0657,159.4885);
  \path[draw=black,dash pattern=on 0.80pt off 2.40pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.400pt]
    (334.3473,241.0591) -- (418.0657,241.0591);
    
    \draw (190,200) node {\tiny $\beta_1$};
    \draw (205,230) node {\tiny $\alpha_1$};
    \draw (257,185) node {\tiny $\gamma_1$};
    \draw (280,230) node {\tiny $\alpha_2$};
    \draw (323,200) node {\tiny $\beta_2$};
    \draw (423,200) node {\tiny $\beta_{g-1}$};
    \draw (560,200) node {\tiny $\beta_g$};
    \draw (440,230) node {\tiny $\alpha_{g-1}$};
    \draw (520,230) node {\tiny $\alpha_g$};
	\draw (495,185) node {\tiny $\gamma_g$};

\end{tikzpicture}

\caption{The Lickorish generators of the Mapping Class Group}
\label{figure:Lickorishgenerators}
\end{figure}


==> Figures/FigureC.tex <==
\begin{figure}

\definecolor{cff0000}{RGB}{255,0,0}
\captionsetup{justification = centering}

\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(0,9.44586)}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (329.5622,244.1495) .. controls (329.5622,244.1495)
      and (321.3086,246.4926) .. (321.8351,250.5742) .. controls (322.2293,253.6295)
      and (328.9884,253.9786) .. (329.5622,256.9988) .. controls (329.9870,259.2352)
      and (325.5377,262.0745) .. (325.5377,263.2360) -- (325.5377,265.2080) --
      (325.4571,265.2080);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
  \end{scope}
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (216.8917,168.3032) -- (313.5712,168.3032);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (334.2412,167.5606) -- (430.9207,167.5606);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (99.5422,167.9319) -- (196.2217,167.9319);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (451.5908,167.9319) -- (548.2703,167.9319);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (147.8819,216.2716) -- (147.8819,119.5921);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (265.2314,216.6430) -- (265.2314,119.9634);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (382.5810,215.9004) -- (382.5810,119.2209);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (499.9305,216.2717) -- (499.9305,119.5921);
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (149.9679,121.6823) .. controls
      (148.8531,120.9688) and (148.4127,119.2875) .. (147.9667,117.4421) .. controls
      (147.5062,119.3472) and (147.0420,120.9933) .. (145.9655,121.6823) -- cycle;
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (267.2893,213.9118) .. controls
      (266.1745,214.6253) and (265.7342,216.3066) .. (265.2881,218.1519) .. controls
      (264.8277,216.2468) and (264.3634,214.6007) .. (263.2869,213.9118) -- cycle;
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (384.6107,121.6823) .. controls
      (383.4960,120.9688) and (383.0556,119.2875) .. (382.6096,117.4421) .. controls
      (382.1491,119.3472) and (381.6848,120.9933) .. (380.6084,121.6823) -- cycle;
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (502.1107,121.6823) .. controls
      (500.9960,120.9688) and (500.5556,119.2875) .. (500.1096,117.4421) .. controls
      (499.6491,119.3472) and (499.1848,120.9933) .. (498.1084,121.6823) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (546.3155,165.7174) .. controls (547.0290,166.8322) and
      (548.7103,167.2725) .. (550.5557,167.7186) .. controls (548.6506,168.1790) and
      (547.0045,168.6433) .. (546.3155,169.7198) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (429.3512,165.7174) .. controls (430.0647,166.8322) and
      (431.7460,167.2725) .. (433.5914,167.7186) .. controls (431.6863,168.1790) and
      (430.0402,168.6433) .. (429.3512,169.7198) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (311.8512,166.4317) .. controls (312.5647,167.5465) and
      (314.2460,167.9868) .. (316.0914,168.4329) .. controls (314.1863,168.8933) and
      (312.5402,169.3576) .. (311.8512,170.4341) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (193.9940,165.8960) .. controls (194.7076,167.0108) and
      (196.3889,167.4511) .. (198.2342,167.8972) .. controls (196.3291,168.3576) and
      (194.6830,168.8219) .. (193.9940,169.8984) -- cycle;
  \begin{scope}[shift={(0,26.99347)}]
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (216.8917,335.9885) -- (313.5712,335.9885);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (334.2412,335.2459) -- (430.9207,335.2459);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (99.5422,335.6172) --
      (118.8192,335.6172)(177.2818,335.6172) -- (196.2217,335.6172);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (451.5908,335.6172) -- (548.2703,335.6172);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.702pt] (138.0077,383.4724) .. controls
      (138.0077,337.1947) and (157.5775,335.0882) .. (157.5775,287.2263);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.578pt] (274.6095,384.3695) .. controls
      (274.6095,355.7446) and (275.2623,343.0648) .. (269.8139,328.2578) .. controls
      (266.0509,318.0314) and (255.5486,307.2572) .. (255.5486,287.6075);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (382.5810,383.5857) -- (382.5810,286.9062);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (499.9305,383.9570) -- (499.9305,287.2775);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (149.9679,289.3676) .. controls (148.8531,288.6541) and
      (148.4127,286.9728) .. (147.9667,285.1275) .. controls (147.5062,287.0326) and
      (147.0420,288.6787) .. (145.9655,289.3676) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (267.2893,382.8954) .. controls (266.1745,383.6089) and
      (265.7342,385.2902) .. (265.2881,387.1355) .. controls (264.8277,385.2304) and
      (264.3634,383.5843) .. (263.2869,382.8954) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (384.6107,289.3676) .. controls (383.4960,288.6541) and
      (383.0556,286.9728) .. (382.6096,285.1275) .. controls (382.1491,287.0326) and
      (381.6848,288.6787) .. (380.6084,289.3676) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (502.1107,289.3676) .. controls (500.9960,288.6541) and
      (500.5556,286.9728) .. (500.1096,285.1275) .. controls (499.6491,287.0326) and
      (499.1848,288.6787) .. (498.1084,289.3676) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (546.3155,333.4027) .. controls (547.0290,334.5175) and
      (548.7103,334.9579) .. (550.5557,335.4039) .. controls (548.6506,335.8644) and
      (547.0045,336.3286) .. (546.3155,337.4051) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (429.3512,333.4027) .. controls (430.0647,334.5175) and
      (431.7460,334.9579) .. (433.5914,335.4039) .. controls (431.6863,335.8644) and
      (430.0402,336.3286) .. (429.3512,337.4051) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (311.8512,334.1170) .. controls (312.5647,335.2318) and
      (314.2460,335.6721) .. (316.0914,336.1182) .. controls (314.1863,336.5786) and
      (312.5402,337.0429) .. (311.8512,338.1194) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (193.9940,333.5813) .. controls (194.7076,334.6961) and
      (196.3889,335.1364) .. (198.2342,335.5825) .. controls (196.3291,336.0429) and
      (194.6830,336.5072) .. (193.9940,337.5837) -- cycle;
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (147.8819,383.9570) --
      (147.8819,363.2488)(147.8819,305.2281) -- (147.8819,287.2774);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.500pt] (116.6411,335.5327) .. controls (143.0614,335.7613) and
      (147.7157,319.5913) .. (147.8611,304.4390);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.500pt] (178.9325,335.6021) .. controls (152.5121,335.3735) and
      (147.8579,351.5435) .. (147.7125,366.6958);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (265.2314,384.3283) -- (265.2314,287.6488);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (375.9738,383.5857) -- (375.9738,286.9062);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (494.2163,383.9570) -- (494.2163,287.2775);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.702pt] (138.0077,383.4724) .. controls
      (138.0077,337.1947) and (157.5775,335.0882) .. (157.5775,287.2263);
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (159.8169,289.3676) .. controls
      (158.7021,288.6541) and (158.2617,286.9728) .. (157.8157,285.1275) .. controls
      (157.3552,287.0326) and (156.8910,288.6787) .. (155.8145,289.3676) -- cycle;
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (276.5750,382.8954) .. controls
      (275.4602,383.6089) and (275.0199,385.2902) .. (274.5738,387.1355) .. controls
      (274.1134,385.2304) and (273.6491,383.5843) .. (272.5726,382.8954) -- cycle;
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (378.0036,289.3676) .. controls
      (376.8888,288.6541) and (376.4484,286.9728) .. (376.0024,285.1275) .. controls
      (375.5419,287.0326) and (375.0777,288.6787) .. (374.0012,289.3676) -- cycle;
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (496.2179,289.3676) .. controls
      (495.1031,288.6541) and (494.6627,286.9728) .. (494.2167,285.1275) .. controls
      (493.7562,287.0326) and (493.2920,288.6787) .. (492.2155,289.3676) -- cycle;
  \end{scope}
  \begin{scope}[shift={(0,84.28571)}]
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (216.8917,473.8457) --
      (227.7894,473.8457)(303.2983,473.8457) -- (313.5712,473.8457);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (334.2412,473.1031) -- (430.9207,473.1031);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (99.5422,473.4744) --
      (118.8192,473.4744)(177.2818,473.4744) -- (196.2217,473.4744);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (451.5908,473.4744) -- (548.2703,473.4744);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.702pt] (139.7755,521.3296) .. controls
      (139.7755,475.0519) and (159.3453,472.9453) .. (159.3453,425.0834);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.578pt] (274.6095,522.2267) .. controls
      (274.6095,514.9391) and (274.7411,508.5958) ..
      (274.7142,503.0770)(258.4049,442.4473) .. controls (256.7128,437.5654) and
      (255.5486,432.0070) .. (255.5486,425.4647);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (382.5810,521.4428) -- (382.5810,424.7633);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (499.9305,521.8141) -- (499.9305,425.1346);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (149.9679,427.2248) .. controls (148.8531,426.5113) and
      (148.4127,424.8299) .. (147.9667,422.9846) .. controls (147.5062,424.8897) and
      (147.0420,426.5358) .. (145.9655,427.2248) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (384.6107,427.2248) .. controls (383.4960,426.5113) and
      (383.0556,424.8299) .. (382.6096,422.9846) .. controls (382.1491,424.8897) and
      (381.6848,426.5358) .. (380.6084,427.2248) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (502.1107,427.2248) .. controls (500.9960,426.5113) and
      (500.5556,424.8299) .. (500.1096,422.9846) .. controls (499.6491,424.8897) and
      (499.1848,426.5358) .. (498.1084,427.2248) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (546.3155,471.2598) .. controls (547.0290,472.3746) and
      (548.7103,472.8150) .. (550.5557,473.2610) .. controls (548.6506,473.7215) and
      (547.0045,474.1857) .. (546.3155,475.2622) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (429.3512,471.2598) .. controls (430.0647,472.3746) and
      (431.7460,472.8150) .. (433.5914,473.2610) .. controls (431.6863,473.7215) and
      (430.0402,474.1857) .. (429.3512,475.2622) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (311.8512,471.9741) .. controls (312.5647,473.0889) and
      (314.2460,473.5293) .. (316.0914,473.9753) .. controls (314.1863,474.4358) and
      (312.5402,474.9000) .. (311.8512,475.9765) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (193.9940,471.4384) .. controls (194.7076,472.5532) and
      (196.3889,472.9936) .. (198.2342,473.4396) .. controls (196.3291,473.9001) and
      (194.6830,474.3643) .. (193.9940,475.4408) -- cycle;
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (147.8819,521.8141) --
      (147.8819,501.1059)(147.8819,443.0853) -- (147.8819,425.1346);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.500pt] (116.6411,473.3898) .. controls (143.0614,473.6184) and
      (147.7157,457.4484) .. (147.8611,442.2961);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.500pt] (178.9325,473.4593) .. controls (152.5121,473.2307) and
      (147.8579,489.4006) .. (147.7125,504.5529);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (268.4457,522.1854) -- (268.4457,425.5059);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (375.9738,521.4428) -- (375.9738,424.7633);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (494.2163,521.8141) -- (494.2163,425.1346);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.702pt] (133.4621,521.3296) .. controls
      (133.4621,475.0519) and (153.0318,472.9453) .. (153.0318,425.0834);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.500pt] (305.9592,473.8381) .. controls (279.5388,473.6095) and
      (274.8846,489.4007) .. (274.7392,504.5529);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.500pt] (226.8740,473.8732) .. controls (253.2943,474.1018) and
      (263.5060,456.6729) .. (258.2049,441.9670);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (264.5172,522.1854) -- (264.5172,425.5059);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.487pt] (397.7679,521.2727) .. controls
      (397.7679,491.6661) and (391.4663,473.6650) .. (382.6914,458.1703) .. controls
      (377.1233,448.3382) and (367.5726,443.3554) .. (367.5726,424.7548);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (487.9663,521.8141) -- (487.9663,425.1346);
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (155.0572,427.2248) .. controls
      (153.9424,426.5113) and (153.5020,424.8299) .. (153.0560,422.9846) .. controls
      (152.5955,424.8897) and (152.1313,426.5358) .. (151.0548,427.2248) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (141.7536,519.6811) .. controls (140.6388,520.3946) and
      (140.1984,522.0759) .. (139.7524,523.9213) .. controls (139.2919,522.0161) and
      (138.8277,520.3700) .. (137.7512,519.6811) -- cycle;
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (266.5119,521.1096) .. controls
      (265.3971,521.8232) and (264.9567,523.5045) .. (264.5107,525.3498) .. controls
      (264.0503,523.4447) and (263.5860,521.7986) .. (262.5095,521.1096) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (270.4263,513.7860) .. controls (269.3115,514.4996) and
      (268.8711,516.1809) .. (268.4251,518.0262) .. controls (267.9646,516.1211) and
      (267.5003,514.4750) .. (266.4239,513.7860) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (377.9185,518.5703) .. controls (376.8037,519.2839) and
      (376.3633,520.9652) .. (375.9173,522.8105) .. controls (375.4568,520.9054) and
      (374.9926,519.2593) .. (373.9161,518.5703) -- cycle;
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (369.8373,427.2248) .. controls
      (368.7225,426.5113) and (368.2821,424.8299) .. (367.8361,422.9846) .. controls
      (367.3756,424.8897) and (366.9114,426.5358) .. (365.8349,427.2248) -- cycle;
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (490.1152,427.2248) .. controls
      (489.0004,426.5113) and (488.5600,424.8299) .. (488.1140,422.9846) .. controls
      (487.6535,424.8897) and (487.1893,426.5358) .. (486.1128,427.2248) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (496.3024,520.2118) .. controls (495.1876,520.9253) and
      (494.7472,522.6066) .. (494.3012,524.4520) .. controls (493.8407,522.5469) and
      (493.3765,520.9008) .. (492.3000,520.2118) -- cycle;
  \end{scope}
  \begin{scope}[shift={(0,204.77384)}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (329.5622,244.1495) .. controls (329.5622,244.1495)
      and (321.3086,246.4926) .. (321.8351,250.5742) .. controls (322.2293,253.6295)
      and (328.9884,253.9786) .. (329.5622,256.9988) .. controls (329.9870,259.2352)
      and (325.5377,262.0745) .. (325.5377,263.2360) -- (325.5377,265.2080) --
      (325.4571,265.2080);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
  \end{scope}
    
  \draw (153,172) node {\tiny $x_1$};
  \draw (271,172) node {\tiny $x_2$};
  \draw (387,172) node {\tiny $x_3$};
  \draw (508,172) node {\tiny $x_4$};
  \draw (271,346) node {\tiny $y_2$};
  \draw (279,369) node {\tiny $x_2^2$};
  \draw (371,368) node {\tiny $x_3^2$};
  \draw (489,356) node {\tiny $x_4^2$};
  \draw (400,563) node {\tiny $x_3^3$};
  \draw (388,539) node {\tiny $y_1$};
  \draw (370,533) node {\tiny $y_2$};
  \draw (483,563) node {\tiny $x_4^4$};
\end{tikzpicture}

\caption{The surgery procedure to obtain a curve isotopic to a Dehn Twist, \\
The successive $c_k$ are represented in red.}

\label{figure:surgeryforDehnTwist}
\end{figure}

==> Figures/FigureD.tex <==
\begin{figure}
\captionsetup{justification=centering,margin=2cm}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.326pt] (362.5113,122.2744) .. controls (362.5113,122.2744)
    and (368.5213,118.3082) .. (372.8734,118.3082) .. controls (377.9624,118.3082)
    and (383.2356,122.2744) .. (383.2356,122.2744)(358.0691,116.7955) .. controls
    (358.0691,116.7955) and (364.3680,127.3942) .. (373.6050,127.0210) .. controls
    (381.5156,126.7014) and (389.1409,116.7955) ..
    (389.1409,116.7955)(261.7823,122.4598) .. controls (261.7823,122.4598) and
    (267.7923,118.4936) .. (272.1444,118.4936) .. controls (277.2333,118.4936) and
    (282.5065,122.4598) .. (282.5065,122.4598)(257.3400,116.9809) .. controls
    (257.3400,116.9809) and (263.6389,127.5796) .. (272.8759,127.2064) .. controls
    (280.7866,126.8868) and (288.4118,116.9809) ..
    (288.4118,116.9809)(418.6523,74.8131) .. controls (418.6523,74.8131) and
    (390.0317,57.2463) .. (374.0363,57.2463) .. controls (358.3145,57.2463) and
    (338.7589,74.2122) .. (323.0467,74.8131) .. controls (303.2694,75.5694) and
    (292.2083,57.2463) .. (272.0570,57.2463)(272.0570,186.7688) .. controls
    (292.1085,186.7688) and (305.3245,170.2507) .. (323.0467,170.2507) .. controls
    (340.7689,170.2507) and (358.4630,186.7688) .. (374.0363,186.7688) .. controls
    (383.6913,186.7688) and (418.6523,170.2507) .. (418.6523,170.2507);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.326pt] (181.7160,122.2420) .. controls (181.7160,122.2420)
    and (175.7060,118.2758) .. (171.3539,118.2758) .. controls (166.2649,118.2758)
    and (160.9918,122.2420) .. (160.9918,122.2420)(186.1583,116.7631) .. controls
    (186.1583,116.7631) and (179.8594,127.3618) .. (170.6224,126.9886) .. controls
    (162.7117,126.6689) and (155.0864,116.7631) ..
    (155.0864,116.7631)(125.5751,74.7807) .. controls (125.5751,74.7807) and
    (154.1956,57.2139) .. (170.1910,57.2139) .. controls (185.9128,57.2139) and
    (205.4684,74.1798) .. (221.1807,74.7807) .. controls (240.9580,75.5370) and
    (252.0191,57.2139) .. (272.1704,57.2139)(272.1704,186.7363) .. controls
    (252.1188,186.7363) and (238.9029,170.2183) .. (221.1807,170.2183) .. controls
    (203.4585,170.2183) and (185.7644,186.7363) .. (170.1910,186.7363) .. controls
    (160.5361,186.7363) and (125.5751,170.2183) .. (125.5751,170.2183);
  \path[draw=black,dash pattern=on 3.91pt off 3.91pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.326pt]
    (221.3155,122.4724) ellipse (0.2241cm and 1.3427cm);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.326pt]
    (323.3443,170.0500)arc(90.000:150.000:7.941321 and
    47.578)arc(150.000:210.000:7.941321 and 47.578)arc(210.000:270.000:7.941321
    and 47.578);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.326pt]
    (271.7283,186.6372)arc(90.000:150.000:6.924429 and
    29.760)arc(150.000:210.000:6.924429 and 29.760)arc(210.000:270.000:6.924429
    and 29.760);
  \path[draw=black,dash pattern=on 3.91pt off 3.91pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.326pt]
    (271.7283,87.8343) ellipse (0.2007cm and 0.8625cm);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.326pt]
    (221.3155,170.0500)arc(90.000:150.000:7.941321 and
    47.578)arc(150.000:210.000:7.941321 and 47.578)arc(210.000:270.000:7.941321
    and 47.578);
  \path[draw=black,dash pattern=on 3.91pt off 3.91pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.326pt]
    (323.3443,74.8949)arc(270.000:360.000:7.941321 and
    47.578)arc(0.000:90.000:7.941321 and 47.578);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.326pt]
    (271.7283,118.3940)arc(90.000:150.000:7.110409 and
    30.560)arc(150.000:210.000:7.110409 and 30.560)arc(210.000:270.000:7.110409
    and 30.560);
  \path[draw=black,dash pattern=on 3.91pt off 3.91pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.326pt]
    (271.7283,127.1164)arc(-90.000:0.000:6.924429 and
    29.760)arc(-0.000:90.000:6.924429 and 29.760);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (215.3597,122.6569) .. controls (214.2449,121.9434) and
    (213.8045,120.2621) .. (213.3585,118.4168) .. controls (212.8980,120.3219) and
    (212.4338,121.9680) .. (211.3573,122.6569) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (266.6249,83.1877) .. controls (265.5101,83.9013) and
    (265.0698,85.5826) .. (264.6237,87.4279) .. controls (264.1633,85.5228) and
    (263.6990,83.8767) .. (262.6225,83.1877) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (266.8775,152.2569) .. controls (265.7627,152.9704) and
    (265.3223,154.6518) .. (264.8763,156.4971) .. controls (264.4158,154.5920) and
    (263.9516,152.9459) .. (262.8751,152.2569) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (317.3851,126.5713) .. controls (316.2703,125.8578) and
    (315.8299,124.1765) .. (315.3839,122.3311) .. controls (314.9235,124.2362) and
    (314.4592,125.8823) .. (313.3827,126.5713) -- cycle;
\draw (205,123) node {$\gamma_3$};
\draw (255,157) node {$\gamma_1$};
\draw (255,87) node {$\gamma_2$};
\draw (310,123) node {$\gamma$};
\end{tikzpicture}

\caption{Two pair of pants}
\label{figure:FigureD}
\end{figure}



==> Figures/FigureE.tex <==
\begin{figure}
\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \begin{scope}[cm={{1.1966,0.0,0.0,1.17632,(-366.31281,124.85591)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (429.1353,18.7273) .. controls (429.1353,18.7273) and
      (420.8817,21.0703) .. (421.4083,25.1519) .. controls (421.8024,28.2073) and
      (428.5615,28.5564) .. (429.1353,31.5766) .. controls (429.5602,33.8129) and
      (425.1108,36.6522) .. (425.1108,37.8138) -- (425.1108,39.7858) --
      (425.0302,39.7858);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (427.1528,38.2120) .. controls (426.0380,38.9255) and
      (425.5976,40.6068) .. (425.1516,42.4522) .. controls (424.6911,40.5471) and
      (424.2269,38.9010) .. (423.1504,38.2120) -- cycle;
  \end{scope}
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (206.4917,86.9387) .. controls (206.4917,86.9387) and
    (210.7839,84.1542) .. (213.8921,84.1542) .. controls (217.5265,84.1542) and
    (221.2924,86.9387) .. (221.2924,86.9387)(203.3192,83.0921) .. controls
    (203.3192,83.0921) and (207.8177,90.5331) .. (214.4145,90.2711) .. controls
    (220.0641,90.0467) and (225.5099,83.0921) ..
    (225.5099,83.0921)(134.5536,87.0688) .. controls (134.5536,87.0688) and
    (138.8458,84.2843) .. (141.9539,84.2843) .. controls (145.5883,84.2843) and
    (149.3543,87.0688) .. (149.3543,87.0688)(131.3810,83.2223) .. controls
    (131.3810,83.2223) and (135.8795,90.6633) .. (142.4764,90.4013) .. controls
    (148.1259,90.1769) and (153.5717,83.2223) ..
    (153.5717,83.2223)(246.5862,53.6176) .. controls (246.5862,53.6176) and
    (226.1461,41.2845) .. (214.7226,41.2845) .. controls (203.4944,41.2845) and
    (189.5283,53.1957) .. (178.3070,53.6176) .. controls (164.1826,54.1486) and
    (156.2830,41.2845) .. (141.8915,41.2845)(141.8915,132.2182) .. controls
    (156.2118,132.2182) and (165.6503,120.6214) .. (178.3070,120.6214) .. controls
    (190.9638,120.6214) and (203.6005,132.2182) .. (214.7226,132.2182) .. controls
    (221.6179,132.2182) and (246.5862,120.6214) .. (246.5862,120.6214);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (178.5196,120.4805)arc(90.000:150.000:5.671490 and
    33.403)arc(150.000:210.000:5.671490 and 33.403)arc(210.000:270.000:5.671490
    and 33.403);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (141.6568,132.1259)arc(90.000:150.000:4.945252 and
    20.894)arc(150.000:210.000:4.945252 and 20.894)arc(210.000:270.000:4.945252
    and 20.894);
  \path[draw=cff0000,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (141.6568,41.3042)arc(-90.000:0.000:5.078074 and
    21.455)arc(-0.000:90.000:5.078074 and 21.455);
  \path[draw=black,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (178.5196,53.6750)arc(-90.000:0.000:5.671490 and
    33.403)arc(0.000:90.000:5.671490 and 33.403);
  \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (141.6568,84.2144)arc(90.000:150.000:5.078074 and
    21.455)arc(150.000:210.000:5.078074 and 21.455)arc(210.000:270.000:5.078074
    and 21.455);
  \path[draw=black,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (141.6568,90.3381)arc(-90.000:0.000:4.945252 and
    20.894)arc(-0.000:90.000:4.945252 and 20.894);
  \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
    limit=4.00,line width=0.190pt] (138.0121,62.4740) .. controls
    (137.2159,61.9731) and (136.9014,60.7927) .. (136.5829,59.4971) .. controls
    (136.2540,60.8346) and (135.9225,61.9903) .. (135.1537,62.4740) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (138.1924,107.9885) .. controls (137.3963,108.4895) and
    (137.0818,109.6698) .. (136.7632,110.9654) .. controls (136.4344,109.6279) and
    (136.1028,108.4722) .. (135.3340,107.9885) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (174.2637,89.9554) .. controls (173.4676,89.4545) and
    (173.1530,88.2741) .. (172.8345,86.9785) .. controls (172.5057,88.3160) and
    (172.1741,89.4717) .. (171.4053,89.9554) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (206.4996,86.9226) .. controls (206.4996,86.9226) and
    (147.5713,98.1902) .. (137.4231,98.0925) .. controls (127.2748,97.9947) and
    (119.0267,90.5945) .. (119.0267,85.6815) .. controls (119.0267,80.7686) and
    (125.6283,76.1072) .. (132.0124,72.5614) .. controls (138.3965,69.0156) and
    (150.2226,70.5762) .. (156.7212,66.8878) .. controls (163.2198,63.1994) and
    (166.2801,55.8952) .. (169.3462,52.5266);
  \path[draw=black,dash pattern=on 4.00pt off 4.00pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.500pt] (169.3462,52.5266)
    .. controls (177.1838,70.5651) and (190.5087,80.6709) .. (206.4996,86.9226);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (174.2637,89.9554) .. controls (173.4676,89.4545) and
    (173.1530,88.2741) .. (172.8345,86.9785) .. controls (172.5057,88.3160) and
    (172.1741,89.4717) .. (171.4053,89.9554) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (164.4633,92.9173) .. controls (164.1338,93.7882) and
    (163.0267,94.3401) .. (161.8060,94.9203) .. controls (163.2054,94.9533) and
    (164.4245,95.0273) .. (165.0681,95.6637) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (439.5121,86.9387) .. controls (439.5121,86.9387) and
    (443.8043,84.1542) .. (446.9125,84.1542) .. controls (450.5469,84.1542) and
    (454.3128,86.9387) .. (454.3128,86.9387)(436.3395,83.0921) .. controls
    (436.3395,83.0921) and (440.8381,90.5331) .. (447.4349,90.2711) .. controls
    (453.0845,90.0467) and (458.5303,83.0921) ..
    (458.5303,83.0921)(367.5740,87.0688) .. controls (367.5740,87.0688) and
    (371.8661,84.2843) .. (374.9743,84.2843) .. controls (378.6087,84.2843) and
    (382.3747,87.0688) .. (382.3747,87.0688)(364.4014,83.2223) .. controls
    (364.4014,83.2223) and (368.8999,90.6633) .. (375.4967,90.4013) .. controls
    (381.1463,90.1769) and (386.5921,83.2223) ..
    (386.5921,83.2223)(479.6065,53.6176) .. controls (479.6065,53.6176) and
    (459.1665,41.2845) .. (447.7430,41.2845) .. controls (436.5148,41.2845) and
    (422.5487,53.1957) .. (411.3274,53.6176) .. controls (397.2030,54.1486) and
    (389.3034,41.2845) .. (374.9119,41.2845)(374.9119,132.2182) .. controls
    (389.2322,132.2182) and (398.6707,120.6214) .. (411.3274,120.6214) .. controls
    (423.9842,120.6214) and (436.6209,132.2182) .. (447.7430,132.2182) .. controls
    (454.6383,132.2182) and (479.6065,120.6214) .. (479.6065,120.6214);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (411.5399,120.4805)arc(90.000:150.000:5.671490 and
    33.403)arc(150.000:210.000:5.671490 and 33.403)arc(210.000:270.000:5.671490
    and 33.403);
  \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (374.6772,132.1259)arc(90.000:150.000:4.945252 and
    20.894)arc(150.000:210.000:4.945252 and 20.894)arc(210.000:270.000:4.945252
    and 20.894);
  \path[draw=black,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (374.6772,41.3042)arc(-90.000:0.000:5.078074 and
    21.455)arc(-0.000:90.000:5.078074 and 21.455);
  \path[draw=black,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (411.5399,53.6750)arc(-90.000:0.000:5.671490 and
    33.403)arc(0.000:90.000:5.671490 and 33.403);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (374.6772,84.2144)arc(90.000:150.000:5.078074 and
    21.455)arc(150.000:210.000:5.078074 and 21.455)arc(210.000:270.000:5.078074
    and 21.455);
  \path[draw=cff0000,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (374.6772,90.3381)arc(-90.000:0.000:4.945252 and
    20.894)arc(-0.000:90.000:4.945252 and 20.894);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (371.0325,59.4971) .. controls (370.2363,59.9981) and
    (369.9218,61.1785) .. (369.6033,62.4741) .. controls (369.2744,61.1365) and
    (368.9428,59.9809) .. (368.1741,59.4971) -- cycle;
  \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
    limit=4.00,line width=0.190pt] (371.2128,107.9885) .. controls
    (370.4167,108.4895) and (370.1022,109.6698) .. (369.7836,110.9654) .. controls
    (369.4548,109.6279) and (369.1232,108.4722) .. (368.3544,107.9885) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (407.2841,89.9554) .. controls (406.4879,89.4545) and
    (406.1734,88.2741) .. (405.8549,86.9785) .. controls (405.5260,88.3160) and
    (405.1945,89.4717) .. (404.4257,89.9554) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (439.5199,86.9226) .. controls (439.5199,86.9226) and
    (380.5917,98.1902) .. (370.4435,98.0925) .. controls (360.2952,97.9947) and
    (352.0471,90.5945) .. (352.0471,85.6815) .. controls (352.0471,80.7686) and
    (358.6487,76.1072) .. (365.0328,72.5614) .. controls (371.4168,69.0156) and
    (383.2430,70.5762) .. (389.7416,66.8878) .. controls (396.2402,63.1994) and
    (399.3005,55.8952) .. (402.3666,52.5266);
  \path[draw=black,dash pattern=on 4.00pt off 4.00pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.500pt] (402.3666,52.5266)
    .. controls (410.2042,70.5651) and (423.5291,80.6709) .. (439.5199,86.9226);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (407.2841,89.9554) .. controls (406.4879,89.4545) and
    (406.1734,88.2741) .. (405.8549,86.9785) .. controls (405.5260,88.3160) and
    (405.1945,89.4717) .. (404.4257,89.9554) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (397.4837,92.9173) .. controls (397.1541,93.7882) and
    (396.0471,94.3401) .. (394.8264,94.9203) .. controls (396.2258,94.9533) and
    (397.4449,95.0273) .. (398.0885,95.6637) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (85.4419,46.3777) .. controls (92.3689,49.6701) and
    (99.3789,53.3850) .. (105.5570,53.6172) .. controls (119.6814,54.1482) and
    (127.5810,41.2841) .. (141.9725,41.2841)(141.9725,132.2178) .. controls
    (127.6522,132.2178) and (118.2137,120.6210) .. (105.5570,120.6210) .. controls
    (99.4620,120.6210) and (91.2288,123.6675) .. (85.3100,126.4560);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (319.0133,46.3777) .. controls (325.9403,49.6701) and
    (332.9504,53.3850) .. (339.1284,53.6172) .. controls (353.2528,54.1482) and
    (361.1524,41.2841) .. (375.5439,41.2841)(375.5439,132.2178) .. controls
    (361.2236,132.2178) and (351.7851,120.6210) .. (339.1284,120.6210) .. controls
    (333.0334,120.6210) and (324.8002,123.6675) .. (318.8814,126.4560);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (206.4917,235.1119) .. controls (206.4917,235.1119)
    and (210.7839,232.3274) .. (213.8921,232.3274) .. controls (217.5265,232.3274)
    and (221.2924,235.1119) .. (221.2924,235.1119)(203.3192,231.2653) .. controls
    (203.3192,231.2653) and (207.8177,238.7063) .. (214.4145,238.4443) .. controls
    (220.0641,238.2199) and (225.5099,231.2653) ..
    (225.5099,231.2653)(134.5536,235.2420) .. controls (134.5536,235.2420) and
    (138.8458,232.4575) .. (141.9539,232.4575) .. controls (145.5883,232.4575) and
    (149.3543,235.2420) .. (149.3543,235.2420)(131.3810,231.3955) .. controls
    (131.3810,231.3955) and (135.8795,238.8365) .. (142.4764,238.5745) .. controls
    (148.1260,238.3501) and (153.5717,231.3955) ..
    (153.5717,231.3955)(246.5862,201.7908) .. controls (246.5862,201.7908) and
    (226.1461,189.4577) .. (214.7226,189.4577) .. controls (203.4944,189.4577) and
    (189.5283,201.3689) .. (178.3070,201.7908) .. controls (164.1826,202.3218) and
    (156.2830,189.4577) .. (141.8915,189.4577)(141.8915,280.3914) .. controls
    (156.2118,280.3914) and (165.6503,268.7946) .. (178.3070,268.7946) .. controls
    (190.9638,268.7946) and (203.6005,280.3914) .. (214.7226,280.3914) .. controls
    (221.6179,280.3914) and (246.5862,268.7946) .. (246.5862,268.7946);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (85.4419,194.5285) .. controls (92.3689,197.8208) and
    (99.3789,201.5358) .. (105.5570,201.7680) .. controls (119.6814,202.2990) and
    (127.5810,189.4349) .. (141.9725,189.4349)(141.9725,280.3686) .. controls
    (127.6522,280.3686) and (118.2137,268.7718) .. (105.5570,268.7718) .. controls
    (99.4620,268.7718) and (91.2288,271.8183) .. (85.3100,274.6067);
  \path[draw=black,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (141.6568,189.4774)arc(-90.000:0.000:5.078074 and
    21.455)arc(0.000:90.000:5.078074 and 21.455);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (136.5995,212.8707)arc(174.817:222.409:5.078074 and
    21.455)arc(222.408:270.000:5.078074 and 21.455);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (138.0121,210.6472) .. controls (137.2159,210.1463) and
    (136.9014,208.9659) .. (136.5829,207.6703) .. controls (136.2540,209.0078) and
    (135.9225,210.1635) .. (135.1537,210.6472) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (439.1086,235.1141) .. controls (439.1086,235.1141)
    and (443.4008,232.3296) .. (446.5090,232.3296) .. controls (450.1434,232.3296)
    and (453.9093,235.1141) .. (453.9093,235.1141)(435.9360,231.2676) .. controls
    (435.9360,231.2676) and (440.4346,238.7086) .. (447.0314,238.4465) .. controls
    (452.6810,238.2222) and (458.1268,231.2676) ..
    (458.1268,231.2676)(367.1705,235.2443) .. controls (367.1705,235.2443) and
    (371.4626,232.4598) .. (374.5708,232.4598) .. controls (378.2052,232.4598) and
    (381.9712,235.2443) .. (381.9712,235.2443)(363.9979,231.3977) .. controls
    (363.9979,231.3977) and (368.4964,238.8387) .. (375.0933,238.5767) .. controls
    (380.7428,238.3523) and (386.1886,231.3977) ..
    (386.1886,231.3977)(479.2030,201.7930) .. controls (479.2030,201.7930) and
    (458.7630,189.4599) .. (447.3395,189.4599) .. controls (436.1113,189.4599) and
    (422.1452,201.3712) .. (410.9239,201.7930) .. controls (396.7995,202.3240) and
    (388.8999,189.4599) .. (374.5084,189.4599)(374.5084,280.3936) .. controls
    (388.8287,280.3936) and (398.2672,268.7968) .. (410.9239,268.7968) .. controls
    (423.5807,268.7968) and (436.2174,280.3936) .. (447.3395,280.3936) .. controls
    (454.2348,280.3936) and (479.2030,268.7968) .. (479.2030,268.7968);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (374.2737,280.3013)arc(90.000:148.463:4.945252 and
    20.894)arc(148.463:206.926:4.945252 and 20.894);
  \path[draw=black,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (374.2737,238.5135)arc(-90.000:0.000:4.945252 and
    20.894)arc(-0.000:90.000:4.945252 and 20.894);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (370.8093,256.1639) .. controls (370.0132,256.6649) and
    (369.6987,257.8453) .. (369.3801,259.1409) .. controls (369.0513,257.8033) and
    (368.7197,256.6476) .. (367.9509,256.1639) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (206.4996,234.9079) .. controls (206.4996,234.9079)
    and (147.5713,246.1755) .. (137.4231,246.0778) .. controls (127.2748,245.9800)
    and (119.0267,238.5798) .. (119.0267,233.6668) .. controls (119.0267,228.7539)
    and (125.6283,224.0925) .. (132.0124,220.5467) .. controls (132.2678,220.4048)
    and (132.5639,220.2554) .. (132.8360,220.1293)(141.2271,218.1149) .. controls
    (146.7476,217.4087) and (152.7255,217.1409) .. (156.7212,214.8731) .. controls
    (163.2198,211.1847) and (166.2801,203.8806) .. (169.3462,200.5119);
  \path[draw=black,dash pattern=on 4.00pt off 4.00pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.500pt]
    (169.3462,200.5119) .. controls (177.1838,218.5504) and (190.5087,228.6562) ..
    (206.4996,234.9079);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (141.6568,232.3876)arc(90.000:148.668:5.078074 and 21.455);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (101.9572,201.3355) .. controls (101.9572,201.3355)
    and (110.5290,244.8808) .. (122.3550,252.8257) .. controls (134.1809,260.7708)
    and (143.7771,257.9603) .. (152.2724,252.8257) .. controls (168.6867,242.9049)
    and (178.3640,201.7636) .. (178.3640,201.7636);
  \path[draw=cff0000,dash pattern=on 4.00pt off 2.00pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.500pt]
    (102.0311,201.3149) .. controls (102.0311,201.3149) and (117.6172,232.0632) ..
    (128.5642,237.9189) .. controls (139.5113,243.7746) and (142.7974,244.2921) ..
    (153.4056,238.3039) .. controls (164.0138,232.3157) and (178.3259,201.7581) ..
    (178.3259,201.7581);
  \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
    limit=4.00,line width=0.190pt] (135.9615,256.2711) .. controls
    (136.4710,257.0538) and (137.6718,257.3630) .. (138.9897,257.6761) .. controls
    (137.6291,257.9994) and (136.4535,258.3253) .. (135.9615,259.0811) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (439.3396,234.8299) .. controls (439.3396,234.8299)
    and (391.6002,243.9581) .. (374.6592,245.7112)(364.7340,245.2219) .. controls
    (357.2813,243.1827) and (351.8668,237.5693) .. (351.8668,233.5888) .. controls
    (351.8668,228.6758) and (358.4684,224.0144) .. (364.8524,220.4686) .. controls
    (371.2365,216.9228) and (383.0627,218.4834) .. (389.5612,214.7950) .. controls
    (396.0599,211.1067) and (399.1201,203.8025) .. (402.1862,200.4338);
  \path[draw=black,dash pattern=on 4.00pt off 4.00pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.500pt]
    (402.1862,200.4338) .. controls (410.0238,218.4723) and (423.3487,228.5781) ..
    (439.3396,234.8299);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (412.4414,238.2855) .. controls (412.0937,239.1496) and
    (410.9755,239.6792) .. (409.7430,240.2347) .. controls (411.1414,240.2958) and
    (412.3587,240.3943) .. (412.9889,241.0434) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (364.4466,245.1575) .. controls (366.0698,245.6008)
    and (368.2304,245.2498) .. (369.1359,244.7143) .. controls (370.0414,244.1787)
    and (371.3639,242.5061) .. (371.6509,241.6599);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (369.6979,251.2951) .. controls (369.7617,250.4958)
    and (370.1986,248.0927) .. (371.0638,247.3030) .. controls (371.9289,246.5133)
    and (372.6879,245.8305) .. (375.1109,245.6895);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (371.6198,241.7772)arc(237.543:270.000:4.945252 and 20.894);
  \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (411.1365,268.6559)arc(90.000:150.000:5.671490 and
    33.403)arc(150.000:210.000:5.671490 and 33.403)arc(210.000:270.000:5.671490
    and 33.403);
  \path[draw=cff0000,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (411.1365,201.8504)arc(-90.000:0.000:5.671490 and
    33.403)arc(-0.000:90.000:5.671490 and 33.403);
  \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
    limit=4.00,line width=0.190pt] (406.9653,229.5267) .. controls
    (406.2019,228.9786) and (405.9617,227.7815) .. (405.7247,226.4691) .. controls
    (405.3130,227.7842) and (404.9098,228.9177) .. (404.1123,229.3541) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (131.4716,220.7890) .. controls (132.4635,220.2793)
    and (134.9126,219.2955) .. (135.8045,217.8757) .. controls (136.6963,216.4560)
    and (136.5922,214.2869) .. (136.5696,212.7356);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (137.3725,222.4593) .. controls (137.2147,221.3179)
    and (137.3583,220.0966) .. (138.2095,219.1889) .. controls (139.0607,218.2813)
    and (140.8705,218.1673) .. (142.3134,217.9789);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (317.7770,194.5285) .. controls (324.7040,197.8208)
    and (331.7140,201.5358) .. (337.8920,201.7680) .. controls (352.0165,202.2990)
    and (359.9160,189.4349) .. (374.3076,189.4349)(374.3076,280.3686) .. controls
    (359.9873,280.3686) and (350.5488,268.7718) .. (337.8920,268.7718) .. controls
    (331.7971,268.7718) and (323.5639,271.8183) .. (317.6451,274.6067);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (206.4917,383.2396) .. controls (206.4917,383.2396)
    and (210.7839,380.4550) .. (213.8921,380.4550) .. controls (217.5265,380.4550)
    and (221.2924,383.2396) .. (221.2924,383.2396)(203.3192,379.3930) .. controls
    (203.3192,379.3930) and (207.8177,386.8340) .. (214.4145,386.5720) .. controls
    (220.0641,386.3476) and (225.5099,379.3930) ..
    (225.5099,379.3930)(134.5536,383.3697) .. controls (134.5536,383.3697) and
    (138.8458,380.5852) .. (141.9539,380.5852) .. controls (145.5883,380.5852) and
    (149.3543,383.3697) .. (149.3543,383.3697)(131.3810,379.5232) .. controls
    (131.3810,379.5232) and (135.8795,386.9642) .. (142.4764,386.7021) .. controls
    (148.1259,386.4778) and (153.5717,379.5232) ..
    (153.5717,379.5232)(246.5862,349.9184) .. controls (246.5862,349.9184) and
    (226.1461,337.5853) .. (214.7226,337.5853) .. controls (203.4944,337.5853) and
    (189.5283,349.4966) .. (178.3070,349.9184) .. controls (164.1826,350.4494) and
    (156.2830,337.5853) .. (141.8915,337.5853)(141.8915,428.5191) .. controls
    (156.2118,428.5191) and (165.6503,416.9223) .. (178.3070,416.9223) .. controls
    (190.9638,416.9223) and (203.6005,428.5191) .. (214.7226,428.5191) .. controls
    (221.6179,428.5191) and (246.5862,416.9223) .. (246.5862,416.9223);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (439.1086,383.2418) .. controls (439.1086,383.2418)
    and (443.4008,380.4573) .. (446.5090,380.4573) .. controls (450.1434,380.4573)
    and (453.9093,383.2418) .. (453.9093,383.2418)(435.9360,379.3952) .. controls
    (435.9360,379.3952) and (440.4346,386.8363) .. (447.0314,386.5742) .. controls
    (452.6810,386.3498) and (458.1268,379.3952) ..
    (458.1268,379.3952)(367.1705,383.3720) .. controls (367.1705,383.3720) and
    (371.4626,380.5874) .. (374.5708,380.5874) .. controls (378.2052,380.5874) and
    (381.9712,383.3720) .. (381.9712,383.3720)(363.9979,379.5254) .. controls
    (363.9979,379.5254) and (368.4964,386.9664) .. (375.0933,386.7044) .. controls
    (380.7428,386.4800) and (386.1886,379.5254) ..
    (386.1886,379.5254)(479.2030,349.9207) .. controls (479.2030,349.9207) and
    (458.7630,337.5876) .. (447.3395,337.5876) .. controls (436.1113,337.5876) and
    (422.1452,349.4988) .. (410.9239,349.9207) .. controls (396.7995,350.4517) and
    (388.8999,337.5876) .. (374.5084,337.5876)(374.5084,428.5213) .. controls
    (388.8287,428.5213) and (398.2672,416.9245) .. (410.9239,416.9245) .. controls
    (423.5807,416.9245) and (436.2174,428.5213) .. (447.3395,428.5213) .. controls
    (454.2348,428.5213) and (479.2030,416.9245) .. (479.2030,416.9245);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (405.5701,376.9813)arc(191.045:270.000:5.671490 and 33.403);
  \path[draw=black,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (411.1365,349.9781)arc(-90.000:0.000:5.671490 and
    33.403)arc(-0.000:90.000:5.671490 and 33.403);
  \path[draw=black,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (374.2737,386.6411)arc(270.000:360.000:4.945252 and
    20.894)arc(-0.000:90.000:4.945252 and 20.894);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (370.8093,404.2916) .. controls (370.0132,404.7926) and
    (369.6987,405.9730) .. (369.3801,407.2685) .. controls (369.0513,405.9310) and
    (368.7197,404.7753) .. (367.9509,404.2916) -- cycle;
  \path[draw=black,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (141.6568,337.6409)arc(270.000:360.000:5.078074 and
    21.455)arc(0.000:90.000:5.078074 and 21.455);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (136.5995,361.0342)arc(174.817:222.409:5.078074 and
    21.455)arc(222.408:270.000:5.078074 and 21.455);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (138.0121,358.8107) .. controls (137.2159,358.3098) and
    (136.9014,357.1294) .. (136.5829,355.8338) .. controls (136.2540,357.1713) and
    (135.9225,358.3270) .. (135.1537,358.8107) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (206.4996,383.0714) .. controls (206.4996,383.0714)
    and (187.6354,386.6784) .. (169.4155,389.7931)(154.3373,392.2579) .. controls
    (146.5385,393.4554) and (140.1803,394.2678) .. (137.4231,394.2413) .. controls
    (127.2748,394.1435) and (119.0267,386.7432) .. (119.0267,381.8303) .. controls
    (119.0267,376.9174) and (125.6283,372.2560) .. (132.0124,368.7102) .. controls
    (132.2678,368.5683) and (132.5639,368.4189) ..
    (132.8360,368.2927)(141.2271,366.2783) .. controls (146.7476,365.5722) and
    (152.7255,365.3044) .. (156.7212,363.0366) .. controls (163.2198,359.3482) and
    (166.2801,352.0440) .. (169.3462,348.6753);
  \path[draw=black,dash pattern=on 4.00pt off 4.00pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.500pt]
    (169.3462,348.6753) .. controls (177.1838,366.7139) and (190.5087,376.8197) ..
    (206.4996,383.0714);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (141.6568,380.5510)arc(90.000:148.668:5.078074 and 21.455);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (101.9572,349.4990) .. controls (101.9572,349.4990)
    and (110.5290,393.0442) .. (122.3550,400.9892) .. controls (134.1809,408.9342)
    and (143.7771,406.1238) .. (152.2724,400.9892) .. controls (154.1153,399.8754)
    and (155.8732,398.3681) .. (157.5420,396.5696)(166.2203,383.5598) .. controls
    (174.0215,368.3885) and (178.3640,349.9270) .. (178.3640,349.9270);
  \path[draw=black,dash pattern=on 4.00pt off 2.00pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.500pt]
    (102.0311,349.4784) .. controls (102.0311,349.4784) and (117.6172,380.2267) ..
    (128.5642,386.0824) .. controls (139.5113,391.9380) and (142.7974,392.4555) ..
    (153.4056,386.4674) .. controls (164.0138,380.4792) and (178.3259,349.9216) ..
    (178.3259,349.9216);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (135.9615,404.4346) .. controls (136.4710,405.2173) and
    (137.6718,405.5264) .. (138.9897,405.8396) .. controls (137.6291,406.1629) and
    (136.4535,406.4888) .. (135.9615,407.2446) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (153.9708,392.3101) .. controls (155.9998,391.9555)
    and (158.2127,392.0747) .. (158.7953,392.8863) .. controls (159.3780,393.6979)
    and (158.0739,395.9669) .. (157.3074,396.8091);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (166.2801,383.3786) .. controls (165.5587,384.6641)
    and (164.2539,387.7954) .. (164.9274,388.7198) .. controls (165.6010,389.6442)
    and (168.2640,390.0052) .. (169.8872,389.6949);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (374.2737,428.5274)arc(90.000:148.463:4.945252 and
    20.894)arc(148.463:206.926:4.945252 and 20.894);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (370.8093,404.3901) .. controls (370.0132,404.8911) and
    (369.6987,406.0714) .. (369.3801,407.3670) .. controls (369.0513,406.0295) and
    (368.7197,404.8738) .. (367.9509,404.3901) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (439.3396,383.0560) .. controls (439.3396,383.0560)
    and (429.3010,384.9755) .. (416.7970,387.2231)(395.3920,390.9310) .. controls
    (387.1603,392.2875) and (379.6000,393.4261) ..
    (374.6592,393.9373)(364.7340,393.4481) .. controls (357.2813,391.4089) and
    (351.8668,385.7955) .. (351.8668,381.8149) .. controls (351.8668,376.9020) and
    (358.4684,372.2406) .. (364.8524,368.6948) .. controls (371.2365,365.1490) and
    (383.0627,366.7096) .. (389.5612,363.0212) .. controls (396.0599,359.3328) and
    (399.1201,352.0286) .. (402.1862,348.6600);
  \path[draw=black,dash pattern=on 4.00pt off 4.00pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.500pt]
    (402.1862,348.6600) .. controls (410.0238,366.6985) and (423.3487,376.8043) ..
    (439.3396,383.0560);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (364.4466,393.3837) .. controls (366.0698,393.8270)
    and (368.2304,393.4760) .. (369.1359,392.9405) .. controls (370.0414,392.4049)
    and (371.3639,390.7323) .. (371.6509,389.8861);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (369.6979,399.5212) .. controls (369.7617,398.7220)
    and (370.1986,396.3189) .. (371.0638,395.5292) .. controls (371.9289,394.7395)
    and (372.6879,394.0567) .. (375.1109,393.9156);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (371.6198,390.0033)arc(237.543:270.000:4.945252 and 20.894);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (406.9653,377.7528) .. controls (406.2019,377.2048) and
    (405.9617,376.0076) .. (405.7247,374.6952) .. controls (405.3130,376.0104) and
    (404.9098,377.1439) .. (404.1123,377.5803) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (405.5329,377.3225) .. controls (405.4692,380.1433)
    and (405.9166,384.7760) .. (407.4459,386.1610) .. controls (408.9752,387.5461)
    and (411.2081,388.1042) .. (417.2020,387.1640);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (392.5247,391.3952) .. controls (395.2666,390.9564)
    and (399.5474,390.0921) .. (401.8983,391.3012) .. controls (404.2491,392.5103)
    and (405.9474,396.0026) .. (406.0430,397.9771);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (411.1365,416.7835)arc(90.000:155.020:5.671490 and 33.403);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (131.4265,368.9265) .. controls (132.4185,368.4168)
    and (134.8675,367.4330) .. (135.7594,366.0132) .. controls (136.6512,364.5935)
    and (136.5471,362.4245) .. (136.5246,360.8731);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (137.3274,370.5968) .. controls (137.1696,369.4555)
    and (137.3132,368.2341) .. (138.1644,367.3265) .. controls (139.0157,366.4188)
    and (140.8255,366.3048) .. (142.2683,366.1164);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (85.4419,342.6950) .. controls (92.3689,345.9873) and
    (99.3789,349.7022) .. (105.5570,349.9345) .. controls (119.6814,350.4655) and
    (127.5810,337.6014) .. (141.9725,337.6014)(141.9725,428.5351) .. controls
    (127.6522,428.5351) and (118.2137,416.9383) .. (105.5570,416.9383) .. controls
    (99.4620,416.9383) and (91.2288,419.9848) .. (85.3100,422.7732);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (318.0295,342.6950) .. controls (324.9565,345.9873)
    and (331.9665,349.7022) .. (338.1446,349.9345) .. controls (352.2690,350.4655)
    and (360.1686,337.6014) .. (374.5601,337.6014)(374.5601,428.5351) .. controls
    (360.2398,428.5351) and (350.8013,416.9383) .. (338.1446,416.9383) .. controls
    (332.0496,416.9383) and (323.8164,419.9848) .. (317.8976,422.7732);
  \begin{scope}[cm={{1.1966,0.0,0.0,1.17632,(-97.10716,124.85591)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (429.1353,18.7273) .. controls (429.1353,18.7273) and
      (420.8817,21.0703) .. (421.4083,25.1519) .. controls (421.8024,28.2073) and
      (428.5615,28.5564) .. (429.1353,31.5766) .. controls (429.5602,33.8129) and
      (425.1108,36.6522) .. (425.1108,37.8138) -- (425.1108,39.7858) --
      (425.0302,39.7858);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (427.1528,38.2120) .. controls (426.0380,38.9255) and
      (425.5976,40.6068) .. (425.1516,42.4522) .. controls (424.6911,40.5471) and
      (424.2269,38.9010) .. (423.1504,38.2120) -- cycle;
  \end{scope}
  \begin{scope}[cm={{1.1966,0.0,0.0,1.17632,(-366.31281,275.36864)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (429.1353,18.7273) .. controls (429.1353,18.7273) and
      (420.8817,21.0703) .. (421.4083,25.1519) .. controls (421.8024,28.2073) and
      (428.5615,28.5564) .. (429.1353,31.5766) .. controls (429.5602,33.8129) and
      (425.1108,36.6522) .. (425.1108,37.8138) -- (425.1108,39.7858) --
      (425.0302,39.7858);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (427.1528,38.2120) .. controls (426.0380,38.9255) and
      (425.5976,40.6068) .. (425.1516,42.4522) .. controls (424.6911,40.5471) and
      (424.2269,38.9010) .. (423.1504,38.2120) -- cycle;
  \end{scope}
  \begin{scope}[cm={{1.1966,0.0,0.0,1.17632,(-97.61223,275.36864)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (429.1353,18.7273) .. controls (429.1353,18.7273) and
      (420.8817,21.0703) .. (421.4083,25.1519) .. controls (421.8024,28.2073) and
      (428.5615,28.5564) .. (429.1353,31.5766) .. controls (429.5602,33.8129) and
      (425.1108,36.6522) .. (425.1108,37.8138) -- (425.1108,39.7858) --
      (425.0302,39.7858);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (427.1528,38.2120) .. controls (426.0380,38.9255) and
      (425.5976,40.6068) .. (425.1516,42.4522) .. controls (424.6911,40.5471) and
      (424.2269,38.9010) .. (423.1504,38.2120) -- cycle;
  \end{scope}
  
  \draw (113,89) node {$\alpha$};
  \draw (139,266) node {$\beta$};

\end{tikzpicture}
\caption{The successive surgeries to compute the class of a pair of pants}
\label{figure:FigureE}
\end{figure}



==> Figures/FigureF.tex <==

\begin{figure}
\captionsetup{justification=centering,margin=2cm}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.156,line width=0.400pt] (272.7622,192.8957) .. controls
    (272.7622,192.8957) and (256.5009,234.8718) .. (246.2328,244.9562) .. controls
    (235.9647,255.0407) and (201.6269,252.7053) .. (201.6269,252.7053) --
    (137.3439,254.7959) -- (129.2323,214.1995) .. controls (129.2323,214.1995) and
    (133.3431,209.4731) .. (136.7610,196.1347) .. controls (140.1788,182.7964) and
    (143.4823,133.4491) .. (143.4823,133.4491) .. controls (143.4823,133.4491) and
    (169.6403,136.5829) .. (183.3733,134.7477) .. controls (197.1063,132.9125) and
    (224.6840,122.0485) .. (224.6840,122.0485) .. controls (224.6840,122.0485) and
    (217.2451,151.6593) .. (225.5769,165.7348) .. controls (233.9086,179.8104) and
    (272.7622,192.8957) .. (272.7622,192.8957) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (272.6149,193.1012) -- (284.4842,162.2915);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (137.2545,254.7205) -- (107.2024,255.8569);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (137.3808,254.4680) -- (140.1587,267.7262) --
    (140.1587,267.7262);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (129.2364,214.3775) -- (127.6580,191.7754);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (143.5048,133.4706) -- (126.3322,131.4188);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (143.5048,133.5338) -- (144.1993,114.7197);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (224.4433,122.0748) -- (233.0927,117.7817);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (224.5695,122.2958) -- (226.2742,113.9305);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (129.4643,213.8801) .. controls (122.9167,221.0638)
    and (118.1548,224.5348) .. (112.6786,226.7372);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (272.7412,192.8487) -- (290.4189,198.4045);

\end{tikzpicture}

\caption{An immersed polygon with convex corners}
\label{figure:rigidpolygon}
\end{figure}


==> Figures/FigureG.tex <==
\begin{figure}
\captionsetup{justification=centering,margin=2cm}

\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.053pt]
    (360.8860,23.9490) .. controls (322.2881,23.7390) and (318.6022,60.6645) ..
    (318.6022,79.6718) .. controls (318.6022,98.6792) and (387.8807,206.8456) ..
    (415.9533,206.8456) .. controls (444.0259,206.8456) and (456.2705,189.1844) ..
    (456.2705,169.0979) .. controls (456.2705,149.0113) and (403.7437,98.6982) ..
    (361.8694,99.4444) .. controls (319.9950,100.1906) and (277.3017,156.0886) ..
    (277.3017,170.8954) .. controls (277.3017,170.8954) and (276.3960,205.8672) ..
    (308.7687,206.8456) .. controls (341.1414,207.8240) and (407.1032,99.8850) ..
    (407.1032,79.6718) .. controls (407.1032,59.4586) and (399.4840,24.1591) ..
    (360.8860,23.9490) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.156,line width=0.286pt] (327.8405,101.7729) .. controls
    (326.2362,98.7283) and (323.4125,93.1576) .. (322.0725,89.3943) --
    (319.6679,82.6406) -- (318.5376,73.0550) .. controls (318.0206,68.6702) and
    (323.4340,27.8694) .. (351.0536,24.6448) .. controls (361.2515,23.4542) and
    (374.6370,24.6856) .. (383.0354,29.1558) .. controls (388.4700,32.0485) and
    (396.2877,40.1791) .. (399.3989,46.1745) .. controls (404.2174,55.4596) and
    (409.0625,73.2758) .. (407.8906,81.1817) .. controls (407.2042,85.8120) and
    (399.2537,104.8628) .. (397.1309,107.2121) .. controls (397.0014,107.3555) and
    (395.0770,107.4749) .. (392.1998,106.2771) .. controls (381.7767,101.9379) and
    (376.0060,99.5364) .. (364.5893,99.5838) .. controls (355.2233,99.6226) and
    (353.8297,99.9972) .. (348.3393,101.8105) .. controls (345.0000,102.9134) and
    (340.6074,104.8316) .. (338.3596,105.9640) .. controls (336.1119,107.0964) and
    (332.1640,108.0658) .. (332.0687,108.3801) .. controls (331.4724,110.3443) and
    (329.4447,104.8176) .. (327.8405,101.7729) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.156,line width=0.286pt] (359.2953,153.7375) .. controls
    (354.2880,146.9454) and (342.0655,128.7811) .. (337.5547,121.1479) .. controls
    (335.4652,117.6122) and (333.3334,113.4136) .. (332.5713,112.1617) --
    (330.8512,109.3362) -- (334.9819,106.5323) .. controls (339.2474,103.6370) and
    (344.9770,101.3648) .. (351.2857,100.8447) .. controls (355.0073,100.5379) and
    (357.9797,99.1080) .. (365.2143,99.3830) .. controls (375.0386,99.7565) and
    (383.3684,101.0387) .. (391.2638,106.1972) -- (396.0439,108.1739) --
    (392.6420,114.7055) .. controls (386.2961,126.8898) and (365.6770,158.5164) ..
    (363.8454,159.6484) .. controls (363.5434,159.8350) and (361.2503,156.3894) ..
    (359.2953,153.7375) -- cycle;

\end{tikzpicture}

\caption{An obstructed immersed curve and a teardrop (shaded)}
\label{figure:teardrop}

\end{figure}


==> Figures/FigureH.tex <==
\begin{figure}
\captionsetup{justification=centering,margin=2cm}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[xscale=1.000,yscale=-1.000,draw=black,dash pattern=on 2.40pt off
    2.40pt,line join=round,line cap=round,miter limit=4.00,fill opacity=0.156,line
    width=0.300pt] (338.3877,-207.8881) circle (2.4843cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (338.1384,295.4175) .. controls (338.1384,295.4175)
    and (338.1384,266.1787) .. (338.1384,251.5593) .. controls (338.1384,236.9399)
    and (337.2513,227.4156) .. (347.6145,217.0524) .. controls (357.9777,206.6893)
    and (367.5226,207.7010) .. (382.2148,207.7010) .. controls (396.9069,207.7010)
    and (426.2912,207.7010) .. (426.2912,207.7010);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (338.3598,119.9658) .. controls (338.3598,119.9658)
    and (338.3598,149.2046) .. (338.3598,163.8240) .. controls (338.3598,178.4434)
    and (339.2469,187.9676) .. (328.8837,198.3308) .. controls (318.5205,208.6940)
    and (308.9755,207.6822) .. (294.2834,207.6822) .. controls (279.5912,207.6822)
    and (250.2070,207.6822) .. (250.2070,207.6822);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (284.0439,204.8869) .. controls (285.0327,206.4317) and
    (287.3626,207.0420) .. (289.9198,207.6600) .. controls (287.2798,208.2981) and
    (284.9987,208.9415) .. (284.0439,210.4332) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (335.3818,258.4695) .. controls (336.9266,257.4808) and
    (337.5368,255.1509) .. (338.1549,252.5937) .. controls (338.7930,255.2337) and
    (339.4363,257.5148) .. (340.9281,258.4695) -- cycle;

	\draw (300,200) node {\tiny $\gamma_+$};
	\draw (350,250) node {\tiny $\gamma_-$};
\end{tikzpicture}

\caption{The curves $\gamma_+$ and $\gamma_-$ near the intersection point $x$.}
\label{figure:thecurvesgamma+andgamma-}
\end{figure}




==> Figures/FigureI.tex <==

\begin{figure}
\captionsetup{justification=centering,margin=2cm}

\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[xscale=1.000,yscale=-1.000,draw=black,dash pattern=on 3.60pt off
    3.60pt,line join=round,line cap=round,miter limit=4.00,fill opacity=0.156,line
    width=0.300pt] (224.4844,-136.8466) circle (2.0474cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (224.2789,208.9811) .. controls (224.2789,208.9811)
    and (224.2789,184.8849) .. (224.2789,172.8368) .. controls (224.2789,160.7887)
    and (223.5478,152.9396) .. (232.0883,144.3991) .. controls (240.6288,135.8587)
    and (248.4950,136.6925) .. (260.6031,136.6925) .. controls (272.7111,136.6925)
    and (296.9272,136.6925) .. (296.9272,136.6925);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (224.4614,64.3883) .. controls (224.4614,64.3883) and
    (224.4614,88.4845) .. (224.4614,100.5326) .. controls (224.4614,112.5807) and
    (225.1925,120.4298) .. (216.6520,128.9703) .. controls (208.1115,137.5108) and
    (200.2453,136.6770) .. (188.1372,136.6770) .. controls (176.0292,136.6770) and
    (151.8131,136.6770) .. (151.8131,136.6770);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (179.6987,134.3733) .. controls (180.5136,135.6464) and
    (182.4337,136.1493) .. (184.5411,136.6587) .. controls (182.3654,137.1845) and
    (180.4856,137.7147) .. (179.6987,138.9441) -- cycle;
  \path[xscale=1.000,yscale=-1.000,draw=black,dash pattern=on 3.60pt off
    3.60pt,line join=round,line cap=round,miter limit=4.00,fill opacity=0.156,line
    width=0.300pt] (428.5352,-136.8466) circle (2.0474cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (428.5122,64.3883) .. controls (428.5122,64.3883) and
    (428.5122,88.4845) .. (428.5122,100.5326) .. controls (428.5122,112.5807) and
    (429.2433,120.4298) .. (420.7028,128.9703) .. controls (412.1623,137.5108) and
    (404.2961,136.6770) .. (392.1881,136.6770) .. controls (380.0800,136.6770) and
    (355.8639,136.6770) .. (355.8639,136.6770);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (388.5919,138.9441) .. controls (387.7770,137.6710) and
    (385.8569,137.1681) .. (383.7495,136.6587) .. controls (385.9252,136.1328) and
    (387.8050,135.6026) .. (388.5919,134.3733) -- cycle;
  \path[xscale=1.000,yscale=-1.000,draw=black,dash pattern=on 3.60pt off
    3.60pt,line join=round,line cap=round,miter limit=4.00,fill opacity=0.156,line
    width=0.300pt] (224.4844,-328.7756) circle (2.0474cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (224.2789,400.9101) .. controls (224.2789,400.9101)
    and (224.2789,376.8139) .. (224.2789,364.7658) .. controls (224.2789,352.7177)
    and (223.5478,344.8686) .. (232.0883,336.3281) .. controls (240.6288,327.7876)
    and (248.4950,328.6214) .. (260.6031,328.6214) .. controls (272.7111,328.6214)
    and (296.9272,328.6214) .. (296.9272,328.6214);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (222.0071,370.4606) .. controls (223.2802,369.6458) and
    (223.7832,367.7257) .. (224.2925,365.6183) .. controls (224.8184,367.7940) and
    (225.3486,369.6738) .. (226.5779,370.4606) -- cycle;
  \path[xscale=1.000,yscale=-1.000,draw=black,dash pattern=on 3.60pt off
    3.60pt,line join=round,line cap=round,miter limit=4.00,fill opacity=0.156,line
    width=0.300pt] (428.5352,-328.7756) circle (2.0474cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (428.3297,400.9101) .. controls (428.3297,400.9101)
    and (428.3297,376.8139) .. (428.3297,364.7658) .. controls (428.3297,352.7177)
    and (427.5987,344.8686) .. (436.1391,336.3281) .. controls (444.6796,327.7876)
    and (452.5458,328.6214) .. (464.6539,328.6214) .. controls (476.7619,328.6214)
    and (500.9780,328.6214) .. (500.9780,328.6214);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (428.5122,256.3173) .. controls (428.5122,256.3173)
    and (428.5122,280.4135) .. (428.5122,292.4616) .. controls (428.5122,304.5097)
    and (429.2433,312.3588) .. (420.7028,320.8993) .. controls (412.1623,329.4398)
    and (404.2961,328.6060) .. (392.1881,328.6060) .. controls (380.0800,328.6060)
    and (355.8639,328.6060) .. (355.8639,328.6060);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (430.6288,365.6183) .. controls (429.3557,366.4332) and
    (428.8527,368.3533) .. (428.3434,370.4607) .. controls (427.8175,368.2850) and
    (427.2873,366.4052) .. (426.0580,365.6183) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.000pt] (152.2232,129.1494) .. controls
    (152.7497,116.8315) and (161.1433,97.6453) .. (173.1337,85.6549) .. controls
    (185.1241,73.6646) and (200.8265,66.0648) .. (216.7175,64.8337) --
    (224.3202,64.2447) -- (224.4095,89.9825) .. controls (224.5061,117.8150) and
    (223.6050,120.7047) .. (218.1380,127.0916) .. controls (212.3714,133.8286) and
    (205.6740,136.6413) .. (192.9830,136.6530) .. controls (185.8324,136.6600) and
    (182.4900,136.6500) .. (181.2553,136.6500) -- (178.3825,136.6500) .. controls
    (177.4004,136.6500) and (175.2545,136.6627) .. (165.6250,136.6627) --
    (151.9020,136.6627) -- cycle;
  \path[draw=black,fill=black,dash pattern=on 0.00pt off 0.00pt,line
    join=round,line cap=round,miter limit=4.00,fill opacity=0.067,line
    width=0.000pt] (411.2851,207.4732) .. controls (381.6145,199.8676) and
    (358.9910,174.5662) .. (356.5418,144.8574) -- (355.8635,136.6296) --
    (371.5783,136.5403) .. controls (381.9677,136.4813) and (385.3492,136.2929) ..
    (386.1838,137.1275) .. controls (386.9346,137.8783) and (389.2710,137.5787) ..
    (389.2710,136.9216) .. controls (389.2710,136.3058) and (392.8714,137.0147) ..
    (398.2237,136.6348) .. controls (403.2950,136.2748) and (409.1394,135.7838) ..
    (411.4296,135.1071) .. controls (416.7186,133.5444) and (424.8035,125.3368) ..
    (426.6914,119.8448) .. controls (427.6719,116.9924) and (428.7371,108.5354) ..
    (428.6122,90.4355) -- (428.4297,63.9954) -- (436.5669,64.7537) .. controls
    (455.6649,66.5334) and (475.0343,77.9139) .. (486.5426,93.3971) .. controls
    (496.9345,107.3782) and (501.7323,123.3065) .. (500.8161,140.9012) .. controls
    (499.8312,159.8152) and (493.5149,174.1655) .. (479.9175,187.7629) .. controls
    (470.7599,196.9205) and (462.4119,202.1160) .. (450.0587,206.2806) .. controls
    (440.7779,209.4095) and (421.1410,209.9995) .. (411.2851,207.4732) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.000pt] (207.5022,399.3372) .. controls
    (183.1251,393.3124) and (163.2061,374.6731) .. (155.2273,350.6273) .. controls
    (152.8488,343.4595) and (151.7351,340.8624) .. (151.7351,328.7985) .. controls
    (151.7351,316.7226) and (152.9361,314.0577) .. (155.3198,306.9016) .. controls
    (159.1329,295.4541) and (164.2044,286.4239) .. (172.9551,277.6732) .. controls
    (181.7059,268.9225) and (191.1824,263.4046) .. (202.6300,259.5915) .. controls
    (209.7860,257.2078) and (212.2724,256.1854) .. (224.3482,256.1854) .. controls
    (236.4122,256.1854) and (240.2592,257.6562) .. (247.4271,260.0346) .. controls
    (266.8319,266.4735) and (282.1119,280.6459) .. (290.6083,298.9990) .. controls
    (294.0759,306.4892) and (296.7565,318.1889) .. (296.8726,324.0349) --
    (296.9619,328.5303) -- (270.2362,328.4118) .. controls (240.8531,328.2816) and
    (238.9373,328.9752) .. (231.5733,336.6814) .. controls (226.2406,342.2618) and
    (224.7754,347.2502) .. (224.2036,358.3607) .. controls (223.9320,363.6388) and
    (224.8057,368.5993) .. (224.1809,369.3842) .. controls (223.3288,370.4545) and
    (223.0926,370.7388) .. (224.0397,371.0575) .. controls (224.9718,371.3712) and
    (224.1682,375.1168) .. (224.2310,385.8670) -- (224.3203,401.1443) --
    (219.1343,401.1593) .. controls (216.7730,401.1184) and (211.3913,400.2985) ..
    (207.5022,399.3373) -- (207.5022,399.5159) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.000pt] (428.3337,384.5764) .. controls
    (428.5848,372.7754) and (427.8525,368.3393) .. (428.8646,367.1216) .. controls
    (430.0564,365.6876) and (430.7172,366.2742) .. (429.3194,366.2742) .. controls
    (427.9145,366.2742) and (427.7727,364.1364) .. (428.2768,357.3723) .. controls
    (429.0685,346.7493) and (430.0001,343.0399) .. (434.8723,337.7331) .. controls
    (442.1789,329.7746) and (444.4281,327.3365) .. (474.2797,328.6051) --
    (500.9412,328.5829) -- (500.5554,336.5876) .. controls (499.7888,352.4930) and
    (491.9781,368.0598) .. (479.7191,380.3188) .. controls (467.2617,392.7762) and
    (452.0303,401.5552) .. (435.7204,400.9961) -- (428.3053,401.2470) --
    (428.3337,386.2810) -- cycle;
   
   \draw (230,224) node {Type $A+$};
   \draw (430,224) node {Type $B+$}; 
   \draw (230,414) node {Type $A-$};
   \draw (430,414) node {Type $B-$}; 
 

\end{tikzpicture}

\caption{The four possibilities for the image of $u$	 around the surgered point. \\
The arrows correspond to the orientation of the boundary of $u$.}
\label{figure:behaviouroftheteardroparoundsurgeredpoint}
\end{figure}


==> Figures/FigureJ.tex <==
\begin{figure}
\captionsetup{justification=centering,margin=2cm}

\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.156,line width=0.300pt] (259.4032,-712.3622) circle
    (2.0474cm);
  \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.156,line width=0.300pt] (463.4540,-712.3622) circle
    (2.0474cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (331.9614,712.3196) .. controls (294.4197,705.8017)
    and (276.5849,684.0752) .. (282.8427,643.7555) -- (282.8427,643.7555);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (535.9821,712.3622) .. controls (486.3541,714.3830)
    and (433.2244,728.6976) .. (411.5179,763.1658);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.000pt] (452.3600,784.1623) .. controls
    (438.5568,781.8975) and (424.6751,775.4381) .. (415.2538,766.6644) --
    (411.3230,763.0038) -- (416.3857,756.6121) .. controls (435.5564,732.4086) and
    (477.6484,715.5883) .. (527.4803,712.8197) -- (535.8594,712.3542) --
    (535.8338,716.7415) .. controls (535.7202,736.1919) and (524.7106,756.2176) ..
    (508.7683,768.9822) .. controls (493.5690,781.1519) and (471.0254,787.2249) ..
    (452.3600,784.1623) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.000pt] (329.2075,711.7048) .. controls
    (328.8147,711.6172) and (326.5949,711.2436) .. (324.2362,710.6817) .. controls
    (300.5681,705.0441) and (286.6869,691.1314) .. (282.6697,671.3514) .. controls
    (281.7531,666.8379) and (281.2075,659.0105) .. (281.4648,655.1474) .. controls
    (281.9452,647.9335) and (282.4545,643.9877) .. (282.9287,643.8058) .. controls
    (283.6567,643.5264) and (291.1391,646.9019) .. (295.3437,649.4065) .. controls
    (315.0279,661.1320) and (328.5070,680.6420) .. (331.3146,703.3545) .. controls
    (331.7494,706.8721) and (332.2822,712.2181) .. (331.8943,712.1581) .. controls
    (331.7470,712.1354) and (329.6004,711.7925) .. (329.2075,711.7048) -- cycle;
	\draw (260,786) node {$\bullet$};
	\draw (260,790) node[below] {\tiny $x_1$};
	\draw (260,640) node {$\bullet$};
	\draw (260,630) node {\tiny $x_3$};
	\draw (332,713) node {$\bullet$};
	\draw (342,713) node {\tiny $x_2$};
	
	\draw (467,786) node {$\bullet$};
	\draw (467,790) node[below] {\tiny $x_1$};
	\draw (467,640) node {$\bullet$};
	\draw (467,630) node {\tiny $x_3$};
	\draw (536,713) node {$\bullet$};
	\draw (546,713) node {\tiny $x_2$};
\end{tikzpicture}

\caption{The arc $A$ and the bigons delimited by $A$ (shaded)}
\label{figure:thebigonsandthearcA}
\end{figure}


==> Figures/FigureK.tex <==
\begin{figure}
\captionsetup{justification=centering,margin=2cm}

\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[cm={{0.5,-0.86603,-0.86603,-0.5,(0.0,0.0)}},draw=black,line
    join=round,line cap=round,miter limit=4.00,fill opacity=0.156,line
    width=0.300pt] (-57.5114,-154.5123) circle (2.0474cm);
  \path[cm={{0.0,1.0,1.0,0.0,(0.0,0.0)}},draw=black,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.156,line width=0.300pt]
    (127.0625,309.1067) circle (2.0474cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (105.0984,199.6207) .. controls (111.6164,162.0790)
    and (133.3429,144.2443) .. (173.6626,150.5020) -- (173.6626,150.5020);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (309.1067,199.5906) .. controls (307.0859,149.9626)
    and (292.7713,96.8329) .. (258.3031,75.1263);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.000pt] (237.3066,115.9685) .. controls
    (239.5714,102.1653) and (246.0308,88.2836) .. (254.8045,78.8623) --
    (258.4650,74.9315) -- (264.8568,79.9942) .. controls (289.0603,99.1649) and
    (305.8805,141.2569) .. (308.6491,191.0888) -- (309.1147,199.4679) --
    (304.7274,199.4423) .. controls (285.2770,199.3287) and (265.2513,188.3191) ..
    (252.4866,172.3768) .. controls (240.3170,157.1775) and (234.2439,134.6339) ..
    (237.3066,115.9685) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.000pt] (105.7132,196.8669) .. controls
    (105.8008,196.4740) and (106.1745,194.2543) .. (106.7363,191.8955) .. controls
    (112.3740,168.2274) and (126.2866,154.3463) .. (146.0666,150.3290) .. controls
    (150.5801,149.4124) and (158.4075,148.8668) .. (162.2707,149.1241) .. controls
    (169.4846,149.6045) and (173.4303,150.1138) .. (173.6123,150.5880) .. controls
    (173.8916,151.3160) and (170.5162,158.7984) .. (168.0116,163.0030) .. controls
    (156.2860,182.6873) and (136.7760,196.1664) .. (114.0636,198.9739) .. controls
    (110.5460,199.4087) and (105.1999,199.9415) .. (105.2599,199.5536) .. controls
    (105.2827,199.4063) and (105.6256,197.2597) .. (105.7132,196.8669) -- cycle;
	\draw (105,200) node {$\bullet$};
	\draw (178,127) node {$\bullet$};
	\draw (105,55) node {$\bullet$};
	
	\draw (105,210) node {\tiny $x_1$};
	\draw (188,127) node {\tiny $x_2$};
	\draw (105,45) node {\tiny $x_3$};
	
	\draw (309,200) node {$\bullet$};
	\draw (309,55) node {$\bullet$};
	\draw (382,127) node {$\bullet$};
	
	\draw (309,210) node {\tiny $x_1$};
	\draw (392,127) node {\tiny $x_2$};
	\draw (309,45) node {\tiny $x_3$};
\end{tikzpicture}

\caption{The arc $A$ and the bigons delimited by $A$ (shaded)}
\label{figure:thebigonsandthearcA2}
\end{figure}

==> Figures/FigureL.tex <==
\begin{figure}

\captionsetup{justification=centering,margin=2cm}

\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.100pt,rounded corners=0.0000cm] (131.1738,70.2304) rectangle
    (257.2430,196.2996);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (131.1147,133.3895) .. controls (131.1147,133.3895)
    and (175.8223,132.8984) .. (194.1680,133.2536) .. controls (212.5138,133.6089)
    and (217.7572,139.5867) .. (223.1128,147.5222) .. controls (228.4684,155.4576)
    and (229.6819,168.6910) .. (239.1559,178.3262) .. controls (248.6299,187.9614)
    and (253.7147,192.6990) .. (257.2214,196.3069);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.100pt,rounded corners=0.0000cm] (289.4335,70.2304) rectangle
    (415.5027,196.2996);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (352.4310,70.1358) .. controls (352.4310,70.1358) and
    (351.9398,114.8434) .. (352.2951,133.1891) .. controls (352.6503,151.5348) and
    (358.6282,156.7783) .. (366.5636,162.1338) .. controls (374.4990,167.4895) and
    (387.7325,168.7030) .. (397.3677,178.1770) .. controls (407.0028,187.6510) and
    (411.7404,192.7358) .. (415.3484,196.2425);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.100pt,rounded corners=0.0000cm] (442.0594,70.2304) rectangle
    (568.1286,196.2996);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (505.0569,70.1358) .. controls (505.0569,70.1358) and
    (504.5657,114.8434) .. (504.9210,133.1891) .. controls (505.2762,151.5348) and
    (511.2541,156.7783) .. (519.1895,162.1338) .. controls (527.1249,167.4895) and
    (540.3584,168.7030) .. (549.9936,178.1770) .. controls (559.6287,187.6510) and
    (564.3663,192.7358) .. (567.9743,196.2425);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (442.0003,133.3895) .. controls (442.0003,133.3895)
    and (486.7079,132.8984) .. (505.0536,133.2536) .. controls (523.3994,133.6089)
    and (528.6428,139.5867) .. (533.9984,147.5222) .. controls (539.3540,155.4576)
    and (540.5675,168.6910) .. (550.0415,178.3262) .. controls (559.5155,187.9614)
    and (564.6003,192.6990) .. (568.1070,196.3069);

\end{tikzpicture}
\caption{The projections of the surgery cobordism near the double points.}
\label{figure:projectionsurgerycobordism}
\end{figure}

==> Figures/FigureM.tex <==
\begin{figure}
\definecolor{cff000e}{RGB}{255,0,14}
\captionsetup{justification=centering,margin=2cm}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(4.94508,0)}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (205.1360,134.7329) .. controls (205.1360,134.7329)
      and (210.8342,131.4245) .. (214.9606,131.4245) .. controls (219.7856,131.4245)
      and (224.7851,134.7329) .. (224.7851,134.7329)(200.9242,130.1627) .. controls
      (200.9242,130.1627) and (206.8963,139.0035) .. (215.6542,138.6922) .. controls
      (223.1544,138.4256) and (230.3842,130.1627) ..
      (230.3842,130.1627)(109.6322,134.8875) .. controls (109.6322,134.8875) and
      (115.3304,131.5792) .. (119.4568,131.5792) .. controls (124.2818,131.5792) and
      (129.2814,134.8875) .. (129.2814,134.8875)(105.4204,130.3174) .. controls
      (105.4204,130.3174) and (111.3926,139.1582) .. (120.1504,138.8469) .. controls
      (127.6506,138.5803) and (134.8804,130.3174) ..
      (134.8804,130.3174)(258.3646,95.1432) .. controls (258.3646,95.1432) and
      (231.2287,80.4899) .. (216.0631,80.4899) .. controls (201.1569,80.4899) and
      (182.6157,94.6420) .. (167.7185,95.1432) .. controls (148.9672,95.7741) and
      (138.4799,80.4899) .. (119.3739,80.4899) .. controls (92.0655,80.4899) and
      (63.5947,106.7893) .. (63.1733,131.8949) .. controls (62.7381,157.8234) and
      (93.7748,188.5306) .. (119.3739,188.5306) .. controls (138.3853,188.5306) and
      (150.9157,174.7522) .. (167.7185,174.7522) .. controls (184.5214,174.7522) and
      (201.2976,188.5306) .. (216.0631,188.5306) .. controls (225.2172,188.5306) and
      (258.3646,174.7522) .. (258.3646,174.7522);
    \path[draw=cff000e,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (118.6550,161.1392) .. controls (102.6990,161.1392)
      and (86.8354,148.8741) .. (86.8354,135.1872) .. controls (86.8354,121.5003)
      and (103.1007,109.2353) .. (118.6550,109.2353) .. controls (134.2093,109.2353)
      and (150.8943,128.0006) .. (168.7147,128.0006) .. controls (186.5352,128.0006)
      and (203.2291,109.3747) .. (218.7745,109.2353) .. controls (234.3200,109.0958)
      and (250.5941,121.5003) .. (250.5941,135.1872) .. controls (250.5941,148.8741)
      and (234.3200,161.2786) .. (218.7745,161.1391) .. controls (203.2291,160.9997)
      and (186.5352,142.3738) .. (168.7147,142.3738) .. controls (150.8943,142.3738)
      and (134.6109,161.1391) .. (118.6550,161.1391) -- cycle;
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt]
      (119.0656,188.5060)arc(90.000:150.000:5.673029 and
      24.904)arc(150.000:210.000:5.673029 and 24.904)arc(210.000:270.000:5.673029
      and 24.904);
    \path[draw=black,dash pattern=on 1.20pt off 0.60pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.300pt]
      (119.0656,138.6988)arc(-90.000:0.000:5.673029 and
      24.904)arc(-0.000:90.000:5.673029 and 24.904);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt]
      (215.3401,188.5060)arc(90.000:150.000:5.673029 and
      24.904)arc(150.000:210.000:5.673029 and 24.904)arc(210.000:270.000:5.673029
      and 24.904);
    \path[draw=black,dash pattern=on 1.20pt off 0.60pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.300pt]
      (215.3401,138.6988)arc(-90.000:0.000:5.673029 and
      24.904)arc(-0.000:90.000:5.673029 and 24.904);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.192pt] (114.8531,165.6458) .. controls (114.0397,165.1252) and
      (113.7183,163.8984) .. (113.3929,162.5519) .. controls (113.0569,163.9420) and
      (112.7181,165.1431) .. (111.9326,165.6458) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.192pt] (211.1031,168.1458) .. controls (210.2896,167.6252) and
      (209.9683,166.3984) .. (209.6429,165.0519) .. controls (209.3069,166.4420) and
      (208.9681,167.6431) .. (208.1826,168.1458) -- cycle;
    \path[draw=cff000e,fill=cff000e,line join=round,line cap=round,miter
      limit=4.00,line width=0.192pt] (167.4862,143.9411) .. controls
      (168.0068,143.1277) and (169.2336,142.8064) .. (170.5802,142.4809) .. controls
      (169.1900,142.1449) and (167.9889,141.8061) .. (167.4862,141.0207) -- cycle;
  \end{scope}
  \begin{scope}[shift={(0,1.02786)}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (454.0438,133.6921) .. controls (454.0438,133.6921)
      and (459.7420,130.3837) .. (463.8684,130.3837) .. controls (468.6934,130.3837)
      and (473.6929,133.6921) .. (473.6929,133.6921)(449.8320,129.1219) .. controls
      (449.8320,129.1219) and (455.8041,137.9627) .. (464.5620,137.6514) .. controls
      (472.0622,137.3848) and (479.2920,129.1219) ..
      (479.2920,129.1219)(358.5400,133.8467) .. controls (358.5400,133.8467) and
      (364.2382,130.5384) .. (368.3646,130.5384) .. controls (373.1896,130.5384) and
      (378.1892,133.8467) .. (378.1892,133.8467)(354.3282,129.2766) .. controls
      (354.3282,129.2766) and (360.3004,138.1174) .. (369.0582,137.8061) .. controls
      (376.5584,137.5395) and (383.7882,129.2766) ..
      (383.7882,129.2766)(507.2724,94.1024) .. controls (507.2724,94.1024) and
      (480.1365,79.4491) .. (464.9709,79.4491) .. controls (450.0647,79.4491) and
      (431.5235,93.6012) .. (416.6263,94.1024) .. controls (397.8750,94.7333) and
      (387.3877,79.4491) .. (368.2817,79.4491) .. controls (340.9733,79.4491) and
      (312.5025,105.7485) .. (312.0811,130.8541) .. controls (311.6459,156.7826) and
      (342.6826,187.4898) .. (368.2817,187.4898) .. controls (387.2931,187.4898) and
      (399.8235,173.7114) .. (416.6263,173.7114) .. controls (433.4292,173.7114) and
      (450.2054,187.4898) .. (464.9709,187.4898) .. controls (474.1250,187.4898) and
      (507.2724,173.7114) .. (507.2724,173.7114);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (354.0724,157.2528) .. controls (344.9121,152.5038)
      and (335.9892,142.5207) .. (335.7432,134.1464) .. controls (335.7432,120.4595)
      and (352.0084,108.1945) .. (367.5627,108.1945) .. controls (383.1170,108.1945)
      and (399.8021,126.9598) .. (417.6225,126.9598) .. controls (435.4430,126.9598)
      and (452.1368,108.3339) .. (467.6823,108.1945) .. controls (483.2278,108.0550)
      and (499.5019,120.4595) .. (499.5019,134.1464) .. controls (499.5019,147.8333)
      and (483.2278,160.2378) .. (467.6823,160.0984) .. controls (452.1368,159.9589)
      and (435.4430,141.3330) .. (417.6225,141.3330) .. controls (401.3931,141.3330)
      and (386.3195,156.9227) .. (371.7261,159.7018);
    \path[draw=black,dash pattern=on 1.20pt off 0.60pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.300pt]
      (367.9734,137.6580)arc(-90.000:0.000:5.673029 and
      24.904)arc(-0.000:90.000:5.673029 and 24.904);
    \path[draw=cff000e,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt]
      (464.2479,187.4652)arc(90.000:150.000:5.673029 and
      24.904)arc(150.000:210.000:5.673029 and 24.904)arc(210.000:270.000:5.673029
      and 24.904);
    \path[draw=cff000e,dash pattern=on 1.20pt off 0.60pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.300pt]
      (464.2479,137.6580)arc(-90.000:0.000:5.673029 and
      24.904)arc(-0.000:90.000:5.673029 and 24.904);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (354.0278,157.2304) .. controls (356.6964,158.6242) and (358.5702,157.3885) ..
      (360.0889,156.3117) .. controls (361.6075,155.2348) and (362.8533,152.4655) ..
      (362.8533,151.6002);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (371.7942,159.6857) .. controls (368.5477,160.1956) and (366.2830,161.1083) ..
      (364.7643,162.1852) .. controls (363.2457,163.2621) and (362.3399,164.6205) ..
      (362.3569,166.9477);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.381pt]
      (367.9734,187.4652)arc(90.000:170.805:5.673029 and 24.904);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt]
      (362.8973,151.4424)arc(206.519:270.873:5.673029 and 24.904);
    \path[draw=cff000e,fill=cff000e,line join=round,line cap=round,miter
      limit=4.00,line width=0.192pt] (460.3224,150.2283) .. controls
      (459.5683,150.8316) and (459.3779,152.0855) .. (459.1960,153.4588) .. controls
      (458.7156,152.1117) and (458.2522,150.9530) .. (457.4182,150.5358) -- cycle;
  \end{scope}
  \begin{scope}[shift={(4.94508,3.02155)}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (205.1360,294.0807) .. controls (205.1360,294.0807)
      and (210.8342,290.7723) .. (214.9606,290.7723) .. controls (219.7856,290.7723)
      and (224.7851,294.0807) .. (224.7851,294.0807)(200.9242,289.5105) .. controls
      (200.9242,289.5105) and (206.8963,298.3513) .. (215.6542,298.0400) .. controls
      (223.1544,297.7734) and (230.3842,289.5105) ..
      (230.3842,289.5105)(109.6322,294.2353) .. controls (109.6322,294.2353) and
      (115.3304,290.9270) .. (119.4568,290.9270) .. controls (124.2818,290.9270) and
      (129.2814,294.2353) .. (129.2814,294.2353)(105.4204,289.6652) .. controls
      (105.4204,289.6652) and (111.3926,298.5060) .. (120.1504,298.1947) .. controls
      (127.6506,297.9281) and (134.8804,289.6652) ..
      (134.8804,289.6652)(258.3646,254.4910) .. controls (258.3646,254.4910) and
      (231.2287,239.8377) .. (216.0631,239.8377) .. controls (201.1569,239.8377) and
      (182.6157,253.9898) .. (167.7185,254.4910) .. controls (148.9672,255.1219) and
      (138.4799,239.8377) .. (119.3739,239.8377) .. controls (92.0655,239.8377) and
      (63.5947,266.1371) .. (63.1733,291.2427) .. controls (62.7381,317.1712) and
      (93.7748,347.8784) .. (119.3739,347.8784) .. controls (138.3853,347.8784) and
      (150.9157,334.1000) .. (167.7185,334.1000) .. controls (184.5214,334.1000) and
      (201.2976,347.8784) .. (216.0631,347.8784) .. controls (225.2172,347.8784) and
      (258.3646,334.1000) .. (258.3646,334.1000);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (105.1646,317.6415) .. controls (96.0043,312.8924)
      and (87.0814,302.9093) .. (86.8354,294.5350) .. controls (86.8354,280.8481)
      and (103.1007,268.5831) .. (118.6550,268.5831) .. controls (134.2093,268.5831)
      and (150.8943,287.3484) .. (168.7147,287.3484) .. controls (186.5352,287.3484)
      and (203.2291,268.7225) .. (218.7745,268.5831) .. controls (234.3200,268.4436)
      and (250.5941,280.8481) .. (250.5941,294.5350) .. controls (250.5941,308.2219)
      and (234.3200,320.6264) .. (218.7745,320.4870) .. controls (218.2236,320.4830)
      and (217.5751,320.4419) .. (217.0214,320.3922)(202.9413,315.6341) .. controls
      (192.1385,310.0757) and (180.5112,301.7216) .. (168.7147,301.7216) .. controls
      (152.4853,301.7216) and (137.4118,317.3113) .. (122.8183,320.0905);
    \path[draw=black,dash pattern=on 1.20pt off 0.60pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.300pt]
      (119.0656,298.0466)arc(-90.000:0.000:5.673029 and
      24.904)arc(0.000:90.000:5.673029 and 24.904);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt]
      (210.3192,311.3580)arc(207.742:270.000:5.673029 and 24.904);
    \path[draw=black,dash pattern=on 1.20pt off 0.60pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.300pt]
      (215.3401,298.0466)arc(-90.000:0.000:5.673029 and
      24.904)arc(0.000:90.000:5.673029 and 24.904);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (105.1200,317.6191) .. controls (107.7886,319.0129) and (109.6624,317.7772) ..
      (111.1811,316.7003) .. controls (112.6997,315.6234) and (113.9455,312.8542) ..
      (113.9455,311.9888);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (122.8865,320.0743) .. controls (119.6399,320.5842) and (117.3752,321.4969) ..
      (115.8565,322.5738) .. controls (114.3379,323.6507) and (113.4321,325.0091) ..
      (113.4491,327.3363);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt]
      (119.0656,347.8538)arc(90.000:170.804:5.673029 and 24.904);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt]
      (113.9895,311.8310)arc(206.519:270.873:5.673029 and 24.904);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (217.0712,320.3927) .. controls (215.0315,320.2737)
      and (213.1280,318.4550) .. (212.0059,316.9252) .. controls (210.8838,315.3954)
      and (209.9322,314.2735) .. (210.3401,311.1630);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (202.8328,315.5817) .. controls (204.6322,316.3737) and (206.6318,318.5771) ..
      (207.7539,320.1069) .. controls (208.8760,321.6367) and (209.6353,324.9700) ..
      (209.7562,328.2729);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt]
      (215.3401,347.8538)arc(90.000:168.446:5.673029 and 24.904);
    \path[cm={{0.53344,0.84584,-0.46903,0.88318,(0.0,0.0)}},draw=cff000e,dash
      pattern=on 1.29pt off 0.64pt,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.067,line width=0.322pt] (288.4890,85.9934) ellipse
      (0.0652cm and 0.7427cm);
    \path[cm={{0.53344,0.84584,-0.46903,0.88318,(0.0,0.0)}},draw=cff000e,line
      join=round,line cap=round,miter limit=4.00,fill opacity=0.067,line
      width=0.322pt] (288.4890,112.3080)arc(90.000:150.000:2.310436 and
      26.315)arc(150.000:210.000:2.310436 and 26.315)arc(210.000:270.000:2.310436
      and 26.315);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.192pt] (167.2564,303.2771) .. controls (167.7770,302.4637) and
      (169.0038,302.1423) .. (170.3504,301.8168) .. controls (168.9602,301.4809) and
      (167.7591,301.1421) .. (167.2564,300.3566) -- cycle;
    \path[draw=cff000e,fill=cff000e,line join=round,line cap=round,miter
      limit=4.00,line width=0.192pt] (104.8767,329.3868) .. controls
      (105.4018,330.1974) and (105.1866,331.4472) .. (104.9257,332.8077) .. controls
      (105.8068,331.6812) and (106.6123,330.7280) .. (107.5354,330.5953) -- cycle;
  \end{scope}
  \begin{scope}[shift={(-1.6069,-0.40124)}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (455.6538,297.4905) .. controls (455.6538,297.4905)
      and (461.3520,294.1822) .. (465.4784,294.1822) .. controls (470.3034,294.1822)
      and (475.3030,297.4905) .. (475.3030,297.4905)(451.4420,292.9204) .. controls
      (451.4420,292.9204) and (457.4142,301.7612) .. (466.1720,301.4499) .. controls
      (473.6723,301.1833) and (480.9020,292.9204) ..
      (480.9020,292.9204)(360.1501,297.6452) .. controls (360.1501,297.6452) and
      (365.8483,294.3369) .. (369.9746,294.3369) .. controls (374.7996,294.3369) and
      (379.7992,297.6452) .. (379.7992,297.6452)(355.9382,293.0750) .. controls
      (355.9382,293.0750) and (361.9104,301.9159) .. (370.6682,301.6046) .. controls
      (378.1685,301.3379) and (385.3982,293.0750) ..
      (385.3982,293.0750)(508.8825,257.9009) .. controls (508.8825,257.9009) and
      (481.7466,243.2476) .. (466.5810,243.2476) .. controls (451.6747,243.2476) and
      (433.1335,257.3997) .. (418.2364,257.9009) .. controls (399.4850,258.5318) and
      (388.9977,243.2476) .. (369.8918,243.2476) .. controls (342.5833,243.2476) and
      (314.1125,269.5470) .. (313.6912,294.6526) .. controls (313.2560,320.5811) and
      (344.2926,351.2883) .. (369.8918,351.2883) .. controls (388.9031,351.2883) and
      (401.4335,337.5098) .. (418.2364,337.5098) .. controls (435.0392,337.5098) and
      (451.8154,351.2883) .. (466.5810,351.2883) .. controls (475.7351,351.2883) and
      (508.8825,337.5098) .. (508.8825,337.5098);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (355.6824,321.0513) .. controls (346.5222,316.3022)
      and (337.5993,306.3191) .. (337.3533,297.9449) .. controls (337.3533,284.2579)
      and (353.6185,271.9929) .. (369.1728,271.9929) .. controls (384.7271,271.9929)
      and (401.4121,290.7583) .. (419.2326,290.7583) .. controls (437.0530,290.7583)
      and (453.7469,272.1323) .. (469.2924,271.9929) .. controls (484.8378,271.8535)
      and (501.1119,284.2579) .. (501.1119,297.9449) .. controls (501.1119,311.6318)
      and (484.8378,324.0362) .. (469.2924,323.8968) .. controls (468.7415,323.8928)
      and (468.0930,323.8517) .. (467.5392,323.8019)(453.4592,319.0439) .. controls
      (442.6564,313.4855) and (431.0290,305.1314) .. (419.2326,305.1314) .. controls
      (403.0031,305.1314) and (387.9296,320.7211) .. (373.3361,323.5002);
    \path[draw=black,dash pattern=on 1.20pt off 0.60pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.300pt]
      (374.5673,314.4636)arc(-28.535:30.732:5.673029 and
      24.904)arc(30.732:90.000:5.673029 and 24.904);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt]
      (460.8370,314.7678)arc(207.742:270.000:5.673029 and 24.904);
    \path[draw=black,dash pattern=on 1.20pt off 0.60pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.300pt]
      (465.8580,301.4564)arc(-90.000:0.000:5.673029 and
      24.904)arc(0.000:90.000:5.673029 and 24.904);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (355.6378,321.0289) .. controls (358.3065,322.4227)
      and (360.1803,321.1870) .. (361.6989,320.1101) .. controls (363.2175,319.0332)
      and (364.4633,316.2640) .. (364.4633,315.3986);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (373.4043,323.4841) .. controls (370.1578,323.9940) and (367.8930,324.9068) ..
      (366.3744,325.9837) .. controls (364.8557,327.0606) and (363.9499,328.4190) ..
      (363.9669,330.7462);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt]
      (369.5834,351.2636)arc(90.000:170.804:5.673029 and 24.904);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt]
      (364.5073,315.2408)arc(206.519:270.873:5.673029 and 24.904);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (467.5890,323.8025) .. controls (465.5493,323.6836)
      and (463.6458,321.8648) .. (462.5237,320.3350) .. controls (461.4016,318.8052)
      and (460.4500,317.6834) .. (460.8579,314.5728);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (453.3507,318.9915) .. controls (455.1500,319.7836) and (457.1496,321.9869) ..
      (458.2717,323.5167) .. controls (459.3938,325.0465) and (460.1531,328.3799) ..
      (460.2740,331.6828);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.381pt]
      (465.8580,351.2636)arc(90.000:168.446:5.673029 and 24.904);
    \path[cm={{0.53344,0.84584,-0.46903,0.88318,(0.0,0.0)}},draw=black,dash
      pattern=on 1.29pt off 0.64pt,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.067,line width=0.322pt]
      (547.3269,-168.2158)arc(-27.472:31.265:2.310436 and
      26.315)arc(31.264:90.000:2.310436 and 26.315);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.282pt] (351.7326,346.6140) .. controls
      (351.2923,345.9158) and (352.4786,340.4292) .. (356.8364,333.3013) .. controls
      (361.2893,326.0178) and (367.5994,317.6401) .. (369.1787,310.0607) .. controls
      (370.7994,302.2830) and (375.9769,299.4347) .. (376.4172,300.1329);
    \path[draw=black,dash pattern=on 1.20pt off 0.60pt,line join=miter,line
      cap=butt,miter limit=4.00,even odd rule,line width=0.300pt]
      (370.8177,314.4874) .. controls (371.2262,313.6213) and (371.9727,312.4488) ..
      (372.9438,312.5461) .. controls (373.9149,312.6434) and (374.6213,314.4007) ..
      (374.6213,314.9727);
    \path[draw=black,dash pattern=on 0.56pt off 0.56pt,line join=miter,line
      cap=butt,miter limit=4.00,even odd rule,line width=0.282pt]
      (372.6803,305.4021) .. controls (372.7784,305.7616) and (373.1694,306.2232) ..
      (373.6444,306.2518) .. controls (374.1194,306.2805) and (375.1314,304.8955) ..
      (375.1314,304.8955);
    \path[cm={{0.53344,0.84584,-0.46903,0.88318,(0.0,0.0)}},draw=black,dash
      pattern=on 1.21pt off 0.61pt,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.067,line width=0.303pt]
      (545.2770,-182.3909)arc(270.000:303.262:2.310436 and 26.315);
    \path[draw=black,dash pattern=on 1.20pt off 0.60pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.300pt]
      (369.5834,301.4564)arc(270.000:302.546:5.673029 and 24.904);
    \path[draw=cff000e,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (361.4879,325.8583) .. controls (356.3697,328.8164)
      and (332.6758,318.7019) .. (332.6758,301.4318) .. controls (332.6758,284.1617)
      and (349.7664,268.6858) .. (366.1099,268.6858) .. controls (382.4534,268.6858)
      and (398.3211,284.0443) .. (417.0457,284.0443) .. controls (435.7704,284.0443)
      and (454.9752,268.8617) .. (471.3094,268.6858) .. controls (487.6437,268.5099)
      and (504.7435,284.1617) .. (504.7435,301.4318) .. controls (504.7435,318.7019)
      and (480.3500,335.5486) .. (472.4187,335.5486) .. controls (464.4874,335.5486)
      and (451.8889,300.6877) .. (421.7044,300.8170) .. controls (391.5200,300.9462)
      and (366.6061,322.9003) .. (361.4879,325.8583) -- cycle;
    \path[draw=cff000e,fill=cff000e,line join=round,line cap=round,miter
      limit=4.00,line width=0.192pt] (424.6335,302.1563) .. controls
      (424.1129,301.3428) and (422.8860,301.0215) .. (421.5395,300.6960) .. controls
      (422.9296,300.3600) and (424.1308,300.0213) .. (424.6335,299.2358) -- cycle;
  \end{scope}
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.381pt] (210.1364,459.4717) .. controls (210.1364,459.4717)
      and (215.8346,456.1634) .. (219.9610,456.1634) .. controls (224.7859,456.1634)
      and (229.7855,459.4717) .. (229.7855,459.4717)(205.9245,454.9016) .. controls
      (205.9245,454.9016) and (211.8967,463.7424) .. (220.6546,463.4311) .. controls
      (228.1548,463.1645) and (235.3845,454.9016) ..
      (235.3845,454.9016)(114.6326,459.6264) .. controls (114.6326,459.6264) and
      (120.3308,456.3180) .. (124.4572,456.3180) .. controls (129.2822,456.3180) and
      (134.2818,459.6264) .. (134.2818,459.6264)(110.4208,455.0562) .. controls
      (110.4208,455.0562) and (116.3929,463.8970) .. (125.1508,463.5857) .. controls
      (132.6510,463.3191) and (139.8808,455.0562) ..
      (139.8808,455.0562)(263.3650,419.8821) .. controls (263.3650,419.8821) and
      (236.2291,405.2288) .. (221.0635,405.2288) .. controls (206.1572,405.2288) and
      (187.6161,419.3809) .. (172.7189,419.8821) .. controls (153.9675,420.5130) and
      (143.4803,405.2288) .. (124.3743,405.2288) .. controls (97.0659,405.2288) and
      (68.5951,431.5282) .. (68.1737,456.6338) .. controls (67.7385,482.5623) and
      (98.7752,513.2695) .. (124.3743,513.2695) .. controls (143.3857,513.2695) and
      (155.9161,499.4910) .. (172.7189,499.4910) .. controls (189.5218,499.4910) and
      (206.2980,513.2695) .. (221.0635,513.2695) .. controls (230.2176,513.2695) and
      (263.3650,499.4910) .. (263.3650,499.4910);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (110.1650,483.0325) .. controls (101.0047,478.2834) and (92.0818,468.3003) ..
      (91.8358,459.9261) .. controls (91.8358,446.2391) and (108.1010,433.9741) ..
      (123.6553,433.9741) .. controls (139.2097,433.9741) and (155.8947,452.7395) ..
      (173.7151,452.7395) .. controls (191.5356,452.7395) and (208.2294,434.1135) ..
      (223.7749,433.9741) .. controls (239.3204,433.8347) and (255.5944,446.2391) ..
      (255.5944,459.9261) .. controls (255.5944,473.6130) and (239.3204,486.0174) ..
      (223.7749,485.8780) .. controls (223.2240,485.8740) and (222.5755,485.8329) ..
      (222.0217,485.7832)(207.9417,481.0252) .. controls (197.1389,475.4668) and
      (185.5116,467.1127) .. (173.7151,467.1127) .. controls (157.4857,467.1127) and
      (142.4121,482.7024) .. (127.8187,485.4815);
    \path[draw=black,dash pattern=on 1.13pt off 0.56pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.282pt]
      (129.0499,476.4448)arc(-28.535:30.732:5.673029 and
      24.904)arc(30.732:90.000:5.673029 and 24.904);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.381pt]
      (215.3196,476.7490)arc(207.742:270.000:5.673029 and 24.904);
    \path[draw=black,dash pattern=on 1.52pt off 0.76pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.381pt]
      (220.3405,463.4376)arc(-90.000:0.000:5.673029 and
      24.904)arc(-0.000:90.000:5.673029 and 24.904);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (110.1204,483.0101) .. controls (112.7890,484.4039) and (114.6628,483.1682) ..
      (116.1814,482.0913) .. controls (117.7001,481.0144) and (118.9459,478.2452) ..
      (118.9459,477.3798);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (127.8868,485.4653) .. controls (124.6403,485.9752) and (122.3756,486.8880) ..
      (120.8569,487.9649) .. controls (119.3383,489.0418) and (118.4325,490.4002) ..
      (118.4495,492.7274);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.381pt]
      (124.0660,513.2449)arc(90.000:170.805:5.673029 and 24.904);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.381pt]
      (118.9898,477.2220)arc(206.519:270.873:5.673029 and 24.904);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (222.0716,485.7837) .. controls (220.0318,485.6647) and (218.1284,483.8460) ..
      (217.0063,482.3162) .. controls (215.8842,480.7864) and (214.9326,479.6646) ..
      (215.3405,476.5540);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (207.8332,480.9727) .. controls (209.6325,481.7648) and (211.6322,483.9681) ..
      (212.7543,485.4979) .. controls (213.8764,487.0277) and (214.6357,490.3611) ..
      (214.7566,493.6639);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.381pt]
      (220.3405,513.2449)arc(90.000:168.446:5.673029 and 24.904);
    \path[cm={{0.53344,0.84584,-0.46903,0.88318,(0.0,0.0)}},draw=black,dash
      pattern=on 1.21pt off 0.61pt,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.067,line width=0.303pt]
      (385.0137,170.6408)arc(-27.472:31.265:2.310436 and
      26.315)arc(31.264:90.000:2.310436 and 26.315);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.282pt] (106.2152,508.5952) .. controls
      (105.7749,507.8970) and (106.9612,502.4104) .. (111.3190,495.2824) .. controls
      (112.6599,493.0891) and (114.1692,490.7966) ..
      (115.6671,488.4565)(120.0029,481.2408) .. controls (121.6870,478.1278) and
      (123.0401,475.0231) .. (123.6613,472.0419) .. controls (125.2819,464.2641) and
      (130.4595,461.4158) .. (130.8998,462.1140);
    \path[draw=black,dash pattern=on 1.13pt off 0.56pt,line join=miter,line
      cap=butt,miter limit=4.00,even odd rule,line width=0.282pt]
      (125.3003,476.4685) .. controls (125.7088,475.6025) and (126.4553,474.4300) ..
      (127.4264,474.5273) .. controls (128.3975,474.6246) and (129.1038,476.3819) ..
      (129.1038,476.9539);
    \path[draw=black,dash pattern=on 0.56pt off 0.56pt,line join=miter,line
      cap=butt,miter limit=4.00,even odd rule,line width=0.282pt]
      (127.1628,467.3833) .. controls (127.2608,467.7428) and (127.6520,468.2043) ..
      (128.1269,468.2330) .. controls (128.6019,468.2617) and (129.6140,466.8767) ..
      (129.6140,466.8767);
    \path[cm={{0.53344,0.84584,-0.46903,0.88318,(0.0,0.0)}},draw=black,dash
      pattern=on 1.21pt off 0.61pt,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.067,line width=0.303pt]
      (382.9638,156.4657)arc(270.000:303.262:2.310436 and 26.315);
    \path[draw=black,dash pattern=on 1.13pt off 0.56pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.282pt]
      (124.0660,463.4376)arc(270.000:302.546:5.673029 and 24.904);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.351pt]
      (106.7408,486.8592) .. controls (98.1188,483.5949) and (87.1584,475.1590) ..
      (87.1584,463.4130) .. controls (87.1584,446.1429) and (104.2489,430.6670) ..
      (120.5924,430.6670) .. controls (136.9360,430.6670) and (152.8037,446.0255) ..
      (171.5283,446.0255) .. controls (190.2530,446.0255) and (209.4578,430.8429) ..
      (225.7920,430.6670) .. controls (242.1262,430.4911) and (259.2260,446.1429) ..
      (259.2260,463.4130) .. controls (259.2260,480.6831) and (234.8326,497.5298) ..
      (226.9013,497.5298) .. controls (218.9699,497.5298) and (205.1537,461.5736) ..
      (176.4321,462.1885) .. controls (147.7105,462.8033) and (118.2780,484.2278) ..
      (115.5129,488.6893);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.293pt] (106.4811,486.7448) .. controls (108.3439,487.5946)
      and (111.1537,487.5505) .. (113.5404,486.6468) .. controls (115.9271,485.7431)
      and (118.6715,483.5747) .. (120.0769,481.0908);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.192pt] (172.4334,468.7091) .. controls (172.9541,467.8957) and
      (174.1809,467.5743) .. (175.5274,467.2489) .. controls (174.1373,466.9129) and
      (172.9362,466.5741) .. (172.4334,465.7886) -- cycle;
  \begin{scope}[cm={{0.0,-1.0,1.0,0.0,(84.0594,425.05748)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (297.8155,193.9888) .. controls (297.8155,193.9888)
      and (289.5619,196.3318) .. (290.0884,200.4134) .. controls (290.4826,203.4688)
      and (297.2417,203.8178) .. (297.8155,206.8380) .. controls (298.2404,209.0744)
      and (293.7910,211.9137) .. (293.7910,213.0752) -- (293.7910,215.0473) --
      (293.7104,215.0473);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (295.8329,213.4735) .. controls (294.7182,214.1870) and
      (294.2778,215.8683) .. (293.8317,217.7136) .. controls (293.3713,215.8085) and
      (292.9070,214.1624) .. (291.8306,213.4735) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.70711,0.70711,-0.70711,0.70711,(230.64812,-140.49272)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (297.8155,193.9888) .. controls (297.8155,193.9888)
      and (289.5619,196.3318) .. (290.0884,200.4134) .. controls (290.4826,203.4688)
      and (297.2417,203.8178) .. (297.8155,206.8380) .. controls (298.2404,209.0744)
      and (293.7910,211.9137) .. (293.7910,213.0752) -- (293.7910,215.0473) --
      (293.7104,215.0473);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (295.8329,213.4735) .. controls (294.7182,214.1870) and
      (294.2778,215.8683) .. (293.8317,217.7136) .. controls (293.3713,215.8085) and
      (292.9070,214.1624) .. (291.8306,213.4735) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.0,-1.0,1.0,0.0,(84.0594,592.20034)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (297.8155,193.9888) .. controls (297.8155,193.9888)
      and (289.5619,196.3318) .. (290.0884,200.4134) .. controls (290.4826,203.4688)
      and (297.2417,203.8178) .. (297.8155,206.8380) .. controls (298.2404,209.0744)
      and (293.7910,211.9137) .. (293.7910,213.0752) -- (293.7910,215.0473) --
      (293.7104,215.0473);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (295.8329,213.4735) .. controls (294.7182,214.1870) and
      (294.2778,215.8683) .. (293.8317,217.7136) .. controls (293.3713,215.8085) and
      (292.9070,214.1624) .. (291.8306,213.4735) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.70711,0.70711,-0.70711,0.70711,(230.64812,25.93585)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (297.8155,193.9888) .. controls (297.8155,193.9888)
      and (289.5619,196.3318) .. (290.0884,200.4134) .. controls (290.4826,203.4688)
      and (297.2417,203.8178) .. (297.8155,206.8380) .. controls (298.2404,209.0744)
      and (293.7910,211.9137) .. (293.7910,213.0752) -- (293.7910,215.0473) --
      (293.7104,215.0473);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (295.8329,213.4735) .. controls (294.7182,214.1870) and
      (294.2778,215.8683) .. (293.8317,217.7136) .. controls (293.3713,215.8085) and
      (292.9070,214.1624) .. (291.8306,213.4735) -- cycle;
  \end{scope}
 \draw (113,180) node {\tiny $\tilde{\gamma}_1$};
  \draw (210,180) node {\tiny $\gamma_2$};
  \draw (172,150) node {\tiny $\gamma_3$};
  \draw (419,150) node {\tiny $\gamma_4$};
  \draw (172,312) node {\tiny $\gamma_5$};
  \draw (419,312) node {\tiny $\gamma_6$};
  \draw (172,474) node {\tiny $\gamma_7$};

\end{tikzpicture}
\caption{The successive surgeries which link two non separating curves}
\label{figure:FigureM}
\end{figure}


==> Figures/FigureN.tex <==
\begin{figure}

\definecolor{cff0000}{RGB}{255,0,0}
\captionsetup{justification=centering,margin=2cm}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.448pt] (168.5512,90.4498) .. controls (168.5512,90.4498) and
    (174.1360,87.0239) .. (178.1801,87.0239) .. controls (182.9090,87.0239) and
    (187.8091,90.4498) .. (187.8091,90.4498)(164.4233,85.7173) .. controls
    (164.4233,85.7173) and (170.2765,94.8723) .. (178.8599,94.5499) .. controls
    (186.2108,94.2738) and (193.2966,85.7173) ..
    (193.2966,85.7173)(74.9493,90.6100) .. controls (74.9493,90.6100) and
    (80.5340,87.1841) .. (84.5782,87.1841) .. controls (89.3071,87.1841) and
    (94.2072,90.6100) .. (94.2072,90.6100)(70.8214,85.8774) .. controls
    (70.8214,85.8774) and (76.6746,95.0324) .. (85.2580,94.7101) .. controls
    (92.6089,94.4340) and (99.6947,85.8774) .. (99.6947,85.8774)(220.7199,49.4533)
    .. controls (220.7199,49.4533) and (194.1244,34.2793) .. (179.2607,34.2793) ..
    controls (164.6513,34.2793) and (146.4794,48.9343) .. (131.8789,49.4533) ..
    controls (113.5009,50.1066) and (103.2225,34.2793) .. (84.4970,34.2793) ..
    controls (57.7324,34.2793) and (29.8286,61.5133) .. (29.4156,87.5110) ..
    controls (28.9891,114.3610) and (59.4076,146.1594) .. (84.4970,146.1594) ..
    controls (103.1298,146.1594) and (115.4106,131.8913) .. (131.8789,131.8913) ..
    controls (148.3471,131.8913) and (164.7893,146.1594) .. (179.2607,146.1594) ..
    controls (188.2326,146.1594) and (220.7199,131.8913) .. (220.7199,131.8913);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.448pt] (168.5512,383.3070) .. controls (168.5512,383.3070)
    and (174.1360,379.8811) .. (178.1801,379.8811) .. controls (182.9090,379.8811)
    and (187.8091,383.3070) .. (187.8091,383.3070)(164.4233,378.5744) .. controls
    (164.4233,378.5744) and (170.2765,387.7294) .. (178.8599,387.4070) .. controls
    (186.2108,387.1310) and (193.2966,378.5744) ..
    (193.2966,378.5744)(74.9493,383.4671) .. controls (74.9493,383.4671) and
    (80.5340,380.0412) .. (84.5782,380.0412) .. controls (89.3071,380.0412) and
    (94.2072,383.4671) .. (94.2072,383.4671)(70.8214,378.7345) .. controls
    (70.8214,378.7345) and (76.6746,387.8896) .. (85.2580,387.5672) .. controls
    (92.6089,387.2911) and (99.6947,378.7345) ..
    (99.6947,378.7345)(220.7199,342.3104) .. controls (220.7199,342.3104) and
    (194.1244,327.1364) .. (179.2607,327.1364) .. controls (164.6513,327.1364) and
    (146.4794,341.7914) .. (131.8789,342.3104) .. controls (113.5009,342.9637) and
    (103.2225,327.1364) .. (84.4970,327.1364) .. controls (57.7324,327.1364) and
    (29.8286,354.3704) .. (29.4156,380.3682) .. controls (28.9891,407.2181) and
    (59.4076,439.0166) .. (84.4970,439.0166) .. controls (103.1298,439.0166) and
    (115.4106,424.7485) .. (131.8789,424.7485) .. controls (148.3471,424.7485) and
    (164.7893,439.0166) .. (179.2607,439.0166) .. controls (188.2326,439.0166) and
    (220.7199,424.7485) .. (220.7199,424.7485);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.448pt] (168.5512,236.8784) .. controls (168.5512,236.8784)
    and (174.1360,233.4525) .. (178.1801,233.4525) .. controls (182.9090,233.4525)
    and (187.8091,236.8784) .. (187.8091,236.8784)(164.4233,232.1459) .. controls
    (164.4233,232.1459) and (170.2765,241.3009) .. (178.8599,240.9785) .. controls
    (186.2108,240.7024) and (193.2966,232.1459) ..
    (193.2966,232.1459)(74.9493,237.0386) .. controls (74.9493,237.0386) and
    (80.5340,233.6127) .. (84.5782,233.6127) .. controls (89.3071,233.6127) and
    (94.2072,237.0386) .. (94.2072,237.0386)(70.8214,232.3060) .. controls
    (70.8214,232.3060) and (76.6746,241.4610) .. (85.2580,241.1387) .. controls
    (92.6089,240.8626) and (99.6947,232.3060) ..
    (99.6947,232.3060)(220.7199,195.8819) .. controls (220.7199,195.8819) and
    (194.1244,180.7079) .. (179.2607,180.7079) .. controls (164.6513,180.7079) and
    (146.4794,195.3629) .. (131.8789,195.8819) .. controls (113.5009,196.5352) and
    (103.2225,180.7079) .. (84.4970,180.7079) .. controls (57.7324,180.7079) and
    (29.8286,207.9419) .. (29.4156,233.9396) .. controls (28.9891,260.7896) and
    (59.4076,292.5881) .. (84.4970,292.5881) .. controls (103.1298,292.5881) and
    (115.4106,278.3199) .. (131.8789,278.3199) .. controls (148.3471,278.3199) and
    (164.7893,292.5881) .. (179.2607,292.5881) .. controls (188.2326,292.5881) and
    (220.7199,278.3199) .. (220.7199,278.3199);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.448pt] (414.9798,90.4498) .. controls (414.9798,90.4498) and
    (420.5645,87.0239) .. (424.6087,87.0239) .. controls (429.3376,87.0239) and
    (434.2377,90.4498) .. (434.2377,90.4498)(410.8518,85.7173) .. controls
    (410.8518,85.7173) and (416.7051,94.8723) .. (425.2885,94.5499) .. controls
    (432.6394,94.2738) and (439.7252,85.7173) ..
    (439.7252,85.7173)(321.3779,90.6100) .. controls (321.3779,90.6100) and
    (326.9626,87.1841) .. (331.0068,87.1841) .. controls (335.7357,87.1841) and
    (340.6357,90.6100) .. (340.6357,90.6100)(317.2499,85.8774) .. controls
    (317.2499,85.8774) and (323.1032,95.0324) .. (331.6866,94.7101) .. controls
    (339.0375,94.4340) and (346.1233,85.8774) ..
    (346.1233,85.8774)(467.1484,49.4533) .. controls (467.1484,49.4533) and
    (440.5529,34.2793) .. (425.6893,34.2793) .. controls (411.0799,34.2793) and
    (392.9080,48.9343) .. (378.3074,49.4533) .. controls (359.9295,50.1066) and
    (349.6510,34.2793) .. (330.9256,34.2793) .. controls (304.1609,34.2793) and
    (276.2571,61.5133) .. (275.8442,87.5110) .. controls (275.4176,114.3610) and
    (305.8362,146.1594) .. (330.9256,146.1594) .. controls (349.5584,146.1594) and
    (361.8392,131.8913) .. (378.3074,131.8913) .. controls (394.7757,131.8913) and
    (411.2179,146.1594) .. (425.6893,146.1594) .. controls (434.6611,146.1594) and
    (467.1484,131.8913) .. (467.1484,131.8913);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.448pt] (414.9798,383.3070) .. controls (414.9798,383.3070)
    and (420.5645,379.8811) .. (424.6087,379.8811) .. controls (429.3376,379.8811)
    and (434.2377,383.3070) .. (434.2377,383.3070)(410.8518,378.5744) .. controls
    (410.8518,378.5744) and (416.7051,387.7294) .. (425.2885,387.4070) .. controls
    (432.6394,387.1310) and (439.7252,378.5744) ..
    (439.7252,378.5744)(321.3779,383.4671) .. controls (321.3779,383.4671) and
    (326.9626,380.0412) .. (331.0068,380.0412) .. controls (335.7357,380.0412) and
    (340.6357,383.4671) .. (340.6357,383.4671)(317.2499,378.7345) .. controls
    (317.2499,378.7345) and (323.1032,387.8896) .. (331.6866,387.5672) .. controls
    (339.0375,387.2911) and (346.1233,378.7345) ..
    (346.1233,378.7345)(467.1484,342.3104) .. controls (467.1484,342.3104) and
    (440.5529,327.1364) .. (425.6893,327.1364) .. controls (411.0799,327.1364) and
    (392.9080,341.7914) .. (378.3074,342.3104) .. controls (359.9295,342.9637) and
    (349.6510,327.1364) .. (330.9256,327.1364) .. controls (304.1609,327.1364) and
    (276.2571,354.3704) .. (275.8442,380.3682) .. controls (275.4176,407.2181) and
    (305.8362,439.0166) .. (330.9256,439.0166) .. controls (349.5584,439.0166) and
    (361.8392,424.7485) .. (378.3074,424.7485) .. controls (394.7757,424.7485) and
    (411.2179,439.0166) .. (425.6893,439.0166) .. controls (434.6611,439.0166) and
    (467.1484,424.7485) .. (467.1484,424.7485);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.448pt] (414.9798,236.8784) .. controls (414.9798,236.8784)
    and (420.5645,233.4525) .. (424.6087,233.4525) .. controls (429.3376,233.4525)
    and (434.2377,236.8784) .. (434.2377,236.8784)(410.8518,232.1459) .. controls
    (410.8518,232.1459) and (416.7051,241.3009) .. (425.2885,240.9785) .. controls
    (432.6394,240.7024) and (439.7252,232.1459) ..
    (439.7252,232.1459)(321.3779,237.0386) .. controls (321.3779,237.0386) and
    (326.9626,233.6127) .. (331.0068,233.6127) .. controls (335.7357,233.6127) and
    (340.6357,237.0386) .. (340.6357,237.0386)(317.2499,232.3060) .. controls
    (317.2499,232.3060) and (323.1032,241.4610) .. (331.6866,241.1387) .. controls
    (339.0375,240.8626) and (346.1233,232.3060) ..
    (346.1233,232.3060)(467.1484,195.8819) .. controls (467.1484,195.8819) and
    (440.5529,180.7079) .. (425.6893,180.7079) .. controls (411.0799,180.7079) and
    (392.9080,195.3629) .. (378.3074,195.8819) .. controls (359.9295,196.5352) and
    (349.6510,180.7079) .. (330.9256,180.7079) .. controls (304.1609,180.7079) and
    (276.2571,207.9419) .. (275.8442,233.9396) .. controls (275.4176,260.7896) and
    (305.8362,292.5881) .. (330.9256,292.5881) .. controls (349.5584,292.5881) and
    (361.8392,278.3199) .. (378.3074,278.3199) .. controls (394.7757,278.3199) and
    (411.2179,292.5881) .. (425.6893,292.5881) .. controls (434.6611,292.5881) and
    (467.1484,278.3199) .. (467.1484,278.3199);
  \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,line
    width=0.234pt] (178.4191,146.0182)arc(90.000:150.000:6.110557 and
    25.647)arc(150.000:210.000:6.110557 and 25.647)arc(210.000:270.000:6.110557
    and 25.647);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (59.4431,137.4340) .. controls (59.4431,137.4340) and
    (49.4404,103.0813) .. (55.4025,89.9568) .. controls (61.3645,76.8323) and
    (65.9832,67.9951) .. (86.7172,66.9758) .. controls (107.4512,65.9566) and
    (140.6448,105.8189) .. (160.4583,110.6649) .. controls (180.2719,115.5109) and
    (186.6824,115.6471) .. (197.0764,108.6446) .. controls (207.4703,101.6421) and
    (214.7043,88.0214) .. (213.4914,73.7943) .. controls (212.2784,59.5672) and
    (186.4698,35.1560) .. (186.4698,35.1560);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.300pt] (59.2645,137.1814)
    .. controls (59.2645,137.1814) and (101.5838,116.6554) .. (122.3251,99.3007)
    .. controls (143.0664,81.9460) and (186.8908,35.1866) .. (186.8908,35.1866);
  \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,line
    width=0.234pt] (331.2606,146.0182)arc(90.000:150.000:6.110557 and
    25.647)arc(150.000:210.000:6.110557 and 25.647)arc(210.000:270.000:6.110557
    and 25.647);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (306.2288,137.4340) .. controls (306.2288,137.4340)
    and (296.2262,103.0813) .. (302.1882,89.9568) .. controls (308.1502,76.8323)
    and (312.7689,67.9951) .. (333.5029,66.9758) .. controls (354.2369,65.9566)
    and (387.4305,105.8189) .. (407.2441,110.6649) .. controls (427.0576,115.5109)
    and (433.4681,115.6471) .. (443.8621,108.6446) .. controls (454.2560,101.6421)
    and (461.4900,88.0214) .. (460.2771,73.7943) .. controls (459.0642,59.5672)
    and (433.2555,35.1560) .. (433.2555,35.1560);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.300pt]
    (306.0502,137.1814) .. controls (306.0502,137.1814) and (348.3695,116.6554) ..
    (369.1108,99.3007) .. controls (389.8521,81.9460) and (433.6765,35.1866) ..
    (433.6765,35.1866);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (178.4191,292.4468)arc(90.000:135.000:6.110557 and
    25.647)arc(135.000:180.000:6.110557 and 25.647);
  \path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},draw=cff0000,line join=round,line
    cap=round,miter limit=4.00,line width=0.280pt]
    (-237.2526,94.4641)arc(270.000:356.199:6.081887 and
    36.857)arc(-3.801:82.399:6.081887 and 36.857);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (59.4431,283.8625) .. controls (59.4431,283.8625) and
    (49.4404,249.5098) .. (55.4025,236.3854) .. controls (61.3645,223.2609) and
    (65.9832,214.4236) .. (86.7172,213.4044) .. controls (107.4512,212.3851) and
    (140.6448,252.2475) .. (160.4583,257.0935) .. controls (163.3650,257.8044) and
    (165.9517,258.3982) .. (168.3364,258.8987)(176.1300,260.2588) .. controls
    (184.8610,261.2894) and (190.0615,259.7992) .. (197.0764,255.0732) .. controls
    (207.4703,248.0707) and (214.7043,234.4500) .. (213.4914,220.2229) .. controls
    (212.2784,205.9958) and (186.4698,181.5846) .. (186.4698,181.5846);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.300pt] (59.2645,283.6100)
    .. controls (59.2645,283.6100) and (101.5838,263.0839) .. (122.3251,245.7293)
    .. controls (143.0664,228.3746) and (186.8908,181.6152) ..
    (186.8908,181.6152);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (168.0804,258.8466) .. controls (168.4263,258.9582)
    and (170.2409,258.9735) .. (171.1161,258.4336) .. controls (171.9912,257.8937)
    and (172.8237,256.3801) .. (172.9353,255.3533);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (172.3750,263.1585) .. controls (172.3908,262.0221)
    and (173.1804,261.1763) .. (173.6314,260.8888) .. controls (174.0824,260.6013)
    and (174.7820,260.1517) .. (176.4866,260.2859);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (178.4191,292.4468)arc(90.000:139.175:6.110557 and
    25.647)arc(139.175:188.349:6.110557 and 25.647);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (172.9396,401.9210)arc(206.268:270.000:6.110557 and 25.647);
  \path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},draw=black,line join=round,line
    cap=round,miter limit=4.00,line width=0.280pt]
    (-383.7245,94.4641)arc(270.000:323.659:6.081887 and 36.857);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (59.4431,430.3344) .. controls (59.4431,430.3344) and
    (49.4404,395.9817) .. (55.4025,382.8573) .. controls (61.3645,369.7328) and
    (65.9832,360.8955) .. (86.7172,359.8763) .. controls (94.4409,359.4966) and
    (103.8935,364.7898) .. (113.7393,371.8327)(128.2301,382.8987) .. controls
    (140.1066,392.2643) and (151.6151,401.4025) .. (160.4583,403.5654) .. controls
    (163.3650,404.2763) and (165.9517,404.8701) ..
    (168.3364,405.3706)(176.1300,406.7307) .. controls (184.8610,407.7613) and
    (190.0615,406.2711) .. (197.0764,401.5451) .. controls (207.4703,394.5426) and
    (214.7043,380.9219) .. (213.4914,366.6948) .. controls (212.2784,352.4677) and
    (186.4698,328.0565) .. (186.4698,328.0565);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.300pt] (59.2645,430.0819)
    .. controls (59.2645,430.0819) and (101.5838,409.5558) .. (122.3251,392.2012)
    .. controls (143.0664,374.8465) and (186.8908,328.0871) ..
    (186.8908,328.0871);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (168.0804,405.3185) .. controls (168.4263,405.4301)
    and (170.2409,405.4454) .. (171.1161,404.9055) .. controls (171.9912,404.3656)
    and (172.8237,402.8520) .. (172.9353,401.8252);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (172.3750,409.6304) .. controls (172.3908,408.4940)
    and (173.1804,407.6482) .. (173.6314,407.3607) .. controls (174.0824,407.0732)
    and (174.7820,406.6236) .. (176.4866,406.7578);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (178.4191,438.9187)arc(90.000:139.175:6.110557 and
    25.647)arc(139.175:188.349:6.110557 and 25.647);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (108.5491,378.9247) .. controls (111.3170,378.5676)
    and (115.1319,378.2050) .. (115.8928,376.2908) .. controls (116.6538,374.3765)
    and (115.1786,372.9872) .. (112.5000,370.9336);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (132.0536,377.6301) .. controls (130.1786,377.5408)
    and (126.4316,377.4575) .. (125.8036,378.8801) .. controls (125.1756,380.3027)
    and (127.7679,382.5408) .. (129.1071,383.5229);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.300pt]
    (178.4191,387.6243)arc(270.000:360.000:6.110557 and
    25.647)arc(0.000:90.000:6.110557 and 25.647);
  \path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},draw=black,dash pattern=on 2.24pt off
    1.12pt,line join=round,line cap=round,miter limit=4.00,line width=0.280pt]
    (-383.7245,168.1773)arc(90.000:150.000:6.081887 and
    36.857)arc(150.000:210.000:6.081887 and 36.857)arc(210.000:270.000:6.081887
    and 36.857);
  \path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},draw=black,line join=round,line
    cap=round,miter limit=4.00,line width=0.280pt]
    (-377.6464,132.6167)arc(2.015:90.000:6.081887 and 36.857);
  \path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},draw=cff0000,dash pattern=on 2.24pt off
    1.12pt,line join=round,line cap=round,miter limit=4.00,line width=0.280pt]
    (-237.2526,168.1773)arc(90.000:150.000:6.081887 and
    36.857)arc(150.000:210.000:6.081887 and 36.857)arc(210.000:270.000:6.081887
    and 36.857);
  \path[draw=cff0000,dash pattern=on 1.87pt off 0.94pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.234pt]
    (331.2606,94.7238)arc(270.000:360.000:6.110557 and
    25.647)arc(0.000:90.000:6.110557 and 25.647);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.234pt] (331.2606,292.4468)arc(90.000:150.000:6.110557 and
    25.647)arc(150.000:210.000:6.110557 and 25.647)arc(210.000:270.000:6.110557
    and 25.647);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (306.2288,283.8625) .. controls (306.2288,283.8625)
    and (296.2262,249.5098) .. (302.1882,236.3854) .. controls (308.1502,223.2609)
    and (312.7689,214.4236) .. (333.5029,213.4044) .. controls (354.2369,212.3851)
    and (387.4305,252.2475) .. (407.2441,257.0935) .. controls (427.0576,261.9395)
    and (433.4681,262.0757) .. (443.8621,255.0732) .. controls (454.2560,248.0707)
    and (461.4900,234.4500) .. (460.2771,220.2229) .. controls (459.0642,205.9958)
    and (433.2555,181.5846) .. (433.2555,181.5846);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.300pt]
    (306.0502,283.6100) .. controls (306.0502,283.6100) and (315.9342,278.8160) ..
    (328.4898,271.9028)(343.5482,263.2605) .. controls (352.8889,257.6493) and
    (362.1982,251.5132) .. (369.1108,245.7293) .. controls (389.8521,228.3746) and
    (433.6765,181.6152) .. (433.6765,181.6152);
  \path[draw=black,dash pattern=on 1.87pt off 0.94pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.234pt]
    (331.2606,241.1523)arc(270.000:343.566:6.110557 and 25.647);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.300pt]
    (328.0357,272.0899) .. controls (332.7077,269.5645) and (333.3989,268.4137) ..
    (334.9189,266.2385) .. controls (336.4389,264.0632) and (337.3539,260.9392) ..
    (337.1014,259.1714);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.300pt]
    (337.1875,272.9426) .. controls (337.3661,270.3979) and (338.0754,269.5118) ..
    (338.7500,268.2997) .. controls (339.4246,267.0876) and (342.1875,264.0140) ..
    (344.0179,262.9426);
  \path[draw=black,dash pattern=on 1.87pt off 0.94pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.234pt]
    (337.1630,273.4375)arc(15.000:90.000:6.110557 and 25.647);
  \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,line
    width=0.311pt] (379.1060,278.4160)arc(90.000:150.000:6.702554 and
    41.257)arc(150.000:210.000:6.702554 and 41.257)arc(210.000:270.000:6.702554
    and 41.257);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.234pt] (331.2606,438.6664)arc(90.000:150.000:6.110557 and
    25.647)arc(150.000:210.000:6.110557 and 25.647)arc(210.000:270.000:6.110557
    and 25.647);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (306.2288,430.0821) .. controls (306.2288,430.0821)
    and (296.2262,395.7294) .. (302.1882,382.6049) .. controls (308.1502,369.4804)
    and (312.7689,360.6432) .. (333.5029,359.6240) .. controls (342.1638,359.1982)
    and (352.9986,365.9056) .. (364.1241,374.2144)(379.1825,385.9268) .. controls
    (389.5595,394.0628) and (399.4397,401.4043) .. (407.2441,403.3131) .. controls
    (427.0576,408.1591) and (433.4681,408.2952) .. (443.8621,401.2928) .. controls
    (454.2560,394.2903) and (461.4900,380.6696) .. (460.2771,366.4425) .. controls
    (459.0642,352.2154) and (433.6343,328.1830) .. (433.6343,328.1830);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.300pt]
    (306.0502,429.8296) .. controls (306.0502,429.8296) and (315.9342,425.0356) ..
    (328.4898,418.1224)(343.5482,409.4801) .. controls (352.8889,403.8689) and
    (362.1982,397.7328) .. (369.1108,391.9488) .. controls (389.8521,374.5942) and
    (433.6765,327.8348) .. (433.6765,327.8348);
  \path[draw=black,dash pattern=on 1.87pt off 0.94pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.234pt]
    (331.2606,387.3719)arc(270.000:343.566:6.110557 and 25.647);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.300pt]
    (328.0357,418.3094) .. controls (332.7077,415.7841) and (333.3989,414.6333) ..
    (334.9189,412.4581) .. controls (336.4389,410.2828) and (337.3539,407.1588) ..
    (337.1014,405.3910);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.300pt]
    (337.1875,419.1621) .. controls (337.3661,416.6175) and (338.0755,415.7314) ..
    (338.7500,414.5193) .. controls (339.4246,413.3072) and (342.1875,410.2336) ..
    (344.0179,409.1621);
  \path[draw=black,dash pattern=on 1.87pt off 0.94pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.234pt]
    (337.1630,419.6571)arc(15.000:90.000:6.110557 and 25.647);
  \path[draw=cff0000,dash pattern=on 2.49pt off 1.24pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.311pt]
    (379.1060,195.9027)arc(-90.000:0.000:6.702554 and
    41.257)arc(0.000:90.000:6.702554 and 41.257);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.311pt] (379.1060,424.8269)arc(90.000:167.982:6.702554 and 41.257);
  \path[draw=black,dash pattern=on 2.49pt off 1.24pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.311pt]
    (379.1060,342.3136)arc(270.000:360.000:6.702554 and
    41.257)arc(-0.000:90.000:6.702554 and 41.257);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (363.5621,373.8096) .. controls (364.6354,374.6935)
    and (367.3923,376.3055) .. (369.1811,375.5774) .. controls (370.9700,374.8494)
    and (372.6535,370.9686) .. (372.8429,368.9483);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (372.5272,392.4975) .. controls (372.5272,390.0984)
    and (372.9576,386.3090) .. (374.4213,385.1739) .. controls (375.8849,384.0388)
    and (378.7221,385.4041) .. (379.7954,386.4142);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.311pt] (372.8302,369.0845)arc(200.555:270.000:6.702554 and 41.257);
  \path[draw=cff0000,dash pattern=on 1.87pt off 0.94pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.234pt]
    (178.4191,94.7238)arc(270.000:360.000:6.110557 and
    25.647)arc(0.000:90.000:6.110557 and 25.647);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (172.9396,255.4490)arc(206.268:270.000:6.110557 and 25.647);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (172.9396,255.4490)arc(206.268:270.000:6.110557 and 25.647);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.300pt]
    (178.4191,241.1523)arc(270.000:360.000:6.110557 and
    25.647)arc(0.000:90.000:6.110557 and 25.647);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.292pt] (201.5483,107.3554) .. controls (200.1436,107.0470) and
    (198.5135,108.0005) .. (196.7530,109.0756) .. controls (197.8629,107.2581) and
    (198.7710,105.6367) .. (198.4732,104.2803) -- cycle;
  \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
    limit=4.00,line width=0.292pt] (127.1355,233.4694) .. controls
    (127.9107,232.2581) and (129.7376,231.7796) .. (131.7427,231.2950) .. controls
    (129.6727,230.7947) and (127.8841,230.2902) .. (127.1355,229.1206) -- cycle;
  \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
    limit=4.00,line width=0.292pt] (327.4351,121.8846) .. controls
    (326.2238,122.6599) and (325.7453,124.4867) .. (325.2607,126.4918) .. controls
    (324.7604,124.4218) and (324.2559,122.6332) .. (323.0862,121.8846) -- cycle;
  \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
    limit=4.00,line width=0.292pt] (375.1980,219.6458) .. controls
    (373.9586,220.3754) and (373.4124,222.1831) .. (372.8534,224.1688) .. controls
    (372.4306,222.0816) and (371.9931,220.2754) .. (370.8521,219.4838) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.292pt] (203.5687,252.0597) .. controls (202.1639,251.7514) and
    (200.5338,252.7048) .. (198.7733,253.7799) .. controls (199.8833,251.9624) and
    (200.7913,250.3410) .. (200.4936,248.9846) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.292pt] (203.5687,398.7844) .. controls (202.1639,398.4761) and
    (200.5338,399.4295) .. (198.7733,400.5046) .. controls (199.8833,398.6871) and
    (200.7913,397.0657) .. (200.4936,395.7093) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.292pt] (447.9769,107.3554) .. controls (446.5722,107.0470) and
    (444.9421,108.0005) .. (443.1816,109.0756) .. controls (444.2915,107.2581) and
    (445.1995,105.6367) .. (444.9018,104.2803) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.292pt] (447.9769,253.7839) .. controls (446.5722,253.4756) and
    (444.9421,254.4290) .. (443.1816,255.5042) .. controls (444.2915,253.6867) and
    (445.1995,252.0652) .. (444.9018,250.7088) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.292pt] (447.9769,400.2125) .. controls (446.5722,399.9042) and
    (444.9421,400.8576) .. (443.1816,401.9327) .. controls (444.2915,400.1152) and
    (445.1995,398.4938) .. (444.9018,397.1374) -- cycle;
  \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
    limit=4.00,line width=0.292pt] (327.4351,121.8846) .. controls
    (326.2238,122.6599) and (325.7453,124.4867) .. (325.2607,126.4918) .. controls
    (324.7604,124.4218) and (324.2559,122.6332) .. (323.0862,121.8846) -- cycle;
  \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
    limit=4.00,line width=0.292pt] (174.5779,121.8846) .. controls
    (173.3667,122.6599) and (172.8882,124.4867) .. (172.4035,126.4918) .. controls
    (171.9032,124.4218) and (171.3988,122.6332) .. (170.2291,121.8846) -- cycle;
  \begin{scope}[cm={{0.61466,0.0,0.0,0.61466,(-131.7563,286.05796)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (429.1353,18.7273) .. controls (429.1353,18.7273) and
      (420.8817,21.0703) .. (421.4083,25.1519) .. controls (421.8024,28.2073) and
      (428.5615,28.5564) .. (429.1353,31.5766) .. controls (429.5602,33.8129) and
      (425.1108,36.6522) .. (425.1108,37.8138) -- (425.1108,39.7858) --
      (425.0302,39.7858);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (427.1528,38.2120) .. controls (426.0380,38.9255) and
      (425.5976,40.6068) .. (425.1516,42.4522) .. controls (424.6911,40.5471) and
      (424.2269,38.9010) .. (423.1504,38.2120) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.61466,0.0,0.0,0.61466,(-131.7563,141.77225)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (429.1353,18.7273) .. controls (429.1353,18.7273) and
      (420.8817,21.0703) .. (421.4083,25.1519) .. controls (421.8024,28.2073) and
      (428.5615,28.5564) .. (429.1353,31.5766) .. controls (429.5602,33.8129) and
      (425.1108,36.6522) .. (425.1108,37.8138) -- (425.1108,39.7858) --
      (425.0302,39.7858);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (427.1528,38.2120) .. controls (426.0380,38.9255) and
      (425.5976,40.6068) .. (425.1516,42.4522) .. controls (424.6911,40.5471) and
      (424.2269,38.9010) .. (423.1504,38.2120) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.61466,0.0,0.0,0.61466,(115.7437,141.77225)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (429.1353,18.7273) .. controls (429.1353,18.7273) and
      (420.8817,21.0703) .. (421.4083,25.1519) .. controls (421.8024,28.2073) and
      (428.5615,28.5564) .. (429.1353,31.5766) .. controls (429.5602,33.8129) and
      (425.1108,36.6522) .. (425.1108,37.8138) -- (425.1108,39.7858) --
      (425.0302,39.7858);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (427.1528,38.2120) .. controls (426.0380,38.9255) and
      (425.5976,40.6068) .. (425.1516,42.4522) .. controls (424.6911,40.5471) and
      (424.2269,38.9010) .. (423.1504,38.2120) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.61466,0.0,0.0,0.61466,(115.7437,290.70082)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (429.1353,18.7273) .. controls (429.1353,18.7273) and
      (420.8817,21.0703) .. (421.4083,25.1519) .. controls (421.8024,28.2073) and
      (428.5615,28.5564) .. (429.1353,31.5766) .. controls (429.5602,33.8129) and
      (425.1108,36.6522) .. (425.1108,37.8138) -- (425.1108,39.7858) --
      (425.0302,39.7858);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (427.1528,38.2120) .. controls (426.0380,38.9255) and
      (425.5976,40.6068) .. (425.1516,42.4522) .. controls (424.6911,40.5471) and
      (424.2269,38.9010) .. (423.1504,38.2120) -- cycle;
  \end{scope}

\draw (88,60) node{\tiny $\alpha$};
\draw (175,155) node { \tiny $\alpha_{i+1}^{-1}$};
\draw (335,155) node { \tiny $\alpha_{i}^{-1}$};
\draw (130,225) node {\tiny $\gamma_i$};
\draw (380,190) node {\tiny $\beta$};

\end{tikzpicture}

\caption{The successive surgeries to compute the class of a pair of pants in the non-separating case.}
\label{figure:FigureN}
\end{figure}



==> Figures/FigureO.tex <==
\begin{figure}
\definecolor{cfc0d1b}{RGB}{252,13,27}
\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=cfc0d1b,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.268pt] (203.0407,125.5601) -- (203.0407,261.9050);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.268pt] (141.5464,193.7325) -- (264.5349,193.7325);
  \path[draw=cfc0d1b,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.268pt] (356.5838,125.5601) -- (356.5838,261.9050);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.268pt] (295.0896,193.7325) -- (418.0781,193.7325);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (238.2143,190.2193) .. controls (238.2143,190.2193)
    and (238.2143,190.2193) .. (229.6429,178.2550) .. controls (221.0714,166.2908)
    and (191.0742,171.4693) .. (181.2500,171.4693) .. controls (171.4258,171.4693)
    and (170.7143,166.2425) .. (170.7143,161.3801) .. controls (170.7143,156.5176)
    and (173.9724,151.2908) .. (181.2500,151.2908) -- (195.0000,151.2908);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.300pt] (392.8571,198.6122)arc(0.000:90.000:32.321);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (191.9871,149.4682) .. controls (192.7006,150.5830) and
    (194.3819,151.0233) .. (196.2273,151.4694) .. controls (194.3221,151.9298) and
    (192.6760,152.3941) .. (191.9871,153.4706) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (363.7795,228.8260) .. controls (363.0660,229.9408) and
    (361.3847,230.3812) .. (359.5393,230.8272) .. controls (361.4444,231.2877) and
    (363.0905,231.7519) .. (363.7795,232.8284) -- cycle;
  \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
    limit=4.00,line width=0.268pt] (201.0711,153.5895) .. controls
    (202.1858,152.8760) and (202.6262,151.1946) .. (203.0723,149.3493) .. controls
    (203.5327,151.2544) and (203.9970,152.9005) .. (205.0735,153.5895) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (251.5861,191.7683) .. controls (252.2996,192.8831) and
    (253.9809,193.3235) .. (255.8263,193.7695) .. controls (253.9211,194.2300) and
    (252.2750,194.6942) .. (251.5861,195.7707) -- cycle;
  \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
    limit=4.00,line width=0.268pt] (354.6425,256.4255) .. controls
    (355.7573,257.1390) and (356.1977,258.8203) .. (356.6437,260.6657) .. controls
    (357.1042,258.7606) and (357.5684,257.1145) .. (358.6449,256.4255) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (413.5503,191.7683) .. controls (414.2639,192.8831) and
    (415.9452,193.3235) .. (417.7905,193.7695) .. controls (415.8854,194.2300) and
    (414.2393,194.6942) .. (413.5503,195.7707) -- cycle;
    
  \draw (207,197) node {\tiny $x$};  
  \draw (360,197) node {\tiny $x$};
  \draw (252,199) node {\tiny $\gamma_1$};  
  \draw (405,199) node {\tiny $\gamma_1$};  
  \draw (363,129) node {\tiny $\gamma_2$};
  \draw (210,129) node {\tiny $\gamma_2$};

\end{tikzpicture}
\caption{The path $\lambda_{\gamma_1,\gamma_2,x}$ when $x$ is of degree $1$ (left) and of degree $0$ (right)}
\label{figure:FigureO}
\end{figure}



==> Figures/FigureP.tex <==
\begin{figure}
\captionsetup{justification=centering,margin=2cm}

\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.156,line width=0.300pt] (225.7143,-98.0765) circle
    (2.0474cm);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.300pt] (153.4530,90.3793) .. controls
    (153.9796,78.0614) and (162.3732,58.8752) .. (174.3636,46.8848) .. controls
    (186.3539,34.8945) and (202.0564,27.2947) .. (217.9474,26.0636) --
    (225.5501,25.4746) -- (225.6394,51.2124) .. controls (225.7360,79.0449) and
    (224.8349,81.9346) .. (219.3679,88.3215) .. controls (213.6013,95.0585) and
    (206.9039,97.8712) .. (194.2129,97.8829) .. controls (187.0623,97.8899) and
    (183.7198,97.8799) .. (182.4852,97.8799) -- (179.6123,97.8799) .. controls
    (178.6303,97.8799) and (176.4844,97.8926) .. (166.8549,97.8926) --
    (153.1319,97.8926) -- cycle;
  \begin{scope}[shift={(-12.63233,0)}]
    \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.300pt] (478.5714,-98.0765) circle
      (2.0474cm);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (478.3659,170.2110) .. controls (478.3659,170.2110)
      and (478.3659,146.1148) .. (478.3659,134.0667) .. controls (478.3659,122.0186)
      and (477.6349,114.1695) .. (486.1754,105.6290) .. controls (494.7159,97.0885)
      and (502.5820,97.9224) .. (514.6901,97.9224) .. controls (526.7982,97.9224)
      and (551.0143,97.9224) .. (551.0143,97.9224);
  \end{scope}
  \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.156,line width=0.300pt] (225.7143,-282.6980) circle
    (2.0474cm);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.300pt] (153.4530,275.0008) .. controls
    (153.9796,262.6829) and (162.3732,243.4967) .. (174.3636,231.5063) .. controls
    (186.3539,219.5159) and (202.0564,211.9162) .. (217.9474,210.6851) --
    (225.5501,210.0960) -- (225.6394,235.8339) .. controls (225.7360,263.6663) and
    (224.8349,266.5560) .. (219.3679,272.9430) .. controls (213.6013,279.6800) and
    (206.9039,282.4927) .. (194.2129,282.5044) .. controls (187.0623,282.5114) and
    (183.7198,282.5014) .. (182.4852,282.5014) -- (179.6123,282.5014) .. controls
    (178.6303,282.5014) and (176.4844,282.5141) .. (166.8549,282.5141) --
    (153.1319,282.5141) -- cycle;
  \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.156,line width=0.300pt] (225.7143,-467.3195) circle
    (2.0474cm);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.300pt] (153.4530,459.6224) .. controls
    (153.9796,447.3045) and (162.3732,428.1182) .. (174.3636,416.1279) .. controls
    (186.3539,404.1375) and (202.0564,396.5377) .. (217.9474,395.3066) --
    (225.5501,394.7176) -- (225.6394,420.4554) .. controls (225.7360,448.2879) and
    (224.8349,451.1776) .. (219.3679,457.5646) .. controls (213.6013,464.3016) and
    (206.9039,467.1142) .. (194.2129,467.1260) .. controls (187.0623,467.1330) and
    (183.7198,467.1230) .. (182.4852,467.1230) -- (179.6123,467.1230) .. controls
    (178.6303,467.1230) and (176.4844,467.1357) .. (166.8549,467.1357) --
    (153.1319,467.1357) -- cycle;
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (247.0750,213.4470) .. controls (247.0750,282.7658)
    and (217.5678,280.5927) .. (217.5678,354.8922);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (247.0750,397.9113) .. controls (247.0750,467.2301)
    and (217.5678,465.0570) .. (217.5678,539.3565);
  \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.107pt] (211.6814,353.5107) .. controls
    (197.1387,350.4425) and (184.9759,343.9106) .. (174.7489,333.6765) .. controls
    (164.7281,323.6489) and (157.8749,311.0274) .. (155.0998,297.4894) .. controls
    (154.2353,293.2719) and (153.5000,287.2322) .. (153.5000,284.3492) --
    (153.5000,282.7799) -- (176.0987,282.7799) .. controls (203.5027,282.7799) and
    (205.3528,282.6098) .. (211.7143,279.5058) .. controls (214.2369,278.2750) and
    (215.3304,277.4404) .. (218.1834,274.5685) .. controls (225.5128,267.1907) and
    (225.9857,264.5257) .. (225.9947,230.5477) -- (225.9997,210.6370) --
    (228.7676,210.6390) .. controls (232.0432,210.6410) and (239.6689,211.7286) ..
    (243.6461,212.7611) .. controls (245.1999,213.1645) and (246.5397,213.4945) ..
    (246.6234,213.4945) .. controls (247.1488,213.4945) and (245.8753,232.5118) ..
    (244.8896,239.3873) .. controls (242.8434,253.6602) and (240.2368,262.1710) ..
    (231.5450,282.9588) .. controls (221.3811,307.2673) and (218.1630,321.7608) ..
    (217.2119,347.5123) -- (216.9645,354.2088) -- (215.8571,354.1837) .. controls
    (215.2480,354.1699) and (213.3688,353.8672) .. (211.6811,353.5111) --
    (211.6811,353.5111) -- cycle;
  \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.300pt] (206.2857,536.5718) .. controls
    (186.0093,530.6444) and (170.0268,517.1787) .. (160.9641,498.3870) .. controls
    (157.3815,490.9585) and (154.5803,480.8817) .. (153.8753,472.8870) --
    (153.4186,467.7084) -- (175.7450,467.7034) .. controls (188.0245,467.7004) and
    (200.1607,467.3702) .. (202.7143,466.9694) .. controls (211.9800,465.5154) and
    (219.6803,460.0946) .. (223.4025,452.4055) .. controls (225.5060,448.0604) and
    (226.2458,438.4721) .. (226.2673,415.2804) -- (226.2857,395.3520) --
    (232.5357,395.8194) .. controls (235.9732,396.0765) and (240.3928,396.7070) ..
    (242.3571,397.2206) -- (245.9286,398.1543) -- (246.1537,403.1102) .. controls
    (246.4487,409.6026) and (245.1653,422.7112) .. (243.3691,431.5514) .. controls
    (241.3771,441.3549) and (238.4751,450.1216) .. (231.9912,465.9231) .. controls
    (221.3313,491.9018) and (218.3509,504.5604) .. (217.2340,528.6017) --
    (216.7778,538.4231) -- (214.5674,538.3851) .. controls (213.3518,538.3642) and
    (209.6250,537.5484) .. (206.2857,536.5722) -- cycle;
  \begin{scope}[cm={{-1.0,0.0,0.0,-1.0,(688.26708,565.33958)}}]
    \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.300pt] (225.7143,-282.6980) circle
      (2.0474cm);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt] (153.4530,275.0008) .. controls
      (153.9796,262.6829) and (162.3732,243.4967) .. (174.3636,231.5063) .. controls
      (186.3539,219.5159) and (202.0564,211.9162) .. (217.9474,210.6851) --
      (225.5501,210.0960) -- (225.6394,235.8339) .. controls (225.7360,263.6663) and
      (224.8349,266.5560) .. (219.3679,272.9430) .. controls (213.6013,279.6800) and
      (206.9039,282.4927) .. (194.2129,282.5044) .. controls (187.0623,282.5114) and
      (183.7198,282.5014) .. (182.4852,282.5014) -- (179.6123,282.5014) .. controls
      (178.6303,282.5014) and (176.4844,282.5141) .. (166.8549,282.5141) --
      (153.1319,282.5141) -- cycle;
    \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (247.0750,213.4470) .. controls (247.0750,282.7658)
      and (217.5678,280.5927) .. (217.5678,354.8922);
    \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.107pt] (211.6814,353.5107) .. controls
      (197.1387,350.4425) and (184.9759,343.9106) .. (174.7489,333.6765) .. controls
      (164.7281,323.6489) and (157.8749,311.0274) .. (155.0998,297.4894) .. controls
      (154.2353,293.2719) and (153.5000,287.2322) .. (153.5000,284.3492) --
      (153.5000,282.7799) -- (176.0987,282.7799) .. controls (203.5027,282.7799) and
      (205.3528,282.6098) .. (211.7143,279.5058) .. controls (214.2369,278.2750) and
      (215.3304,277.4404) .. (218.1834,274.5685) .. controls (225.5128,267.1907) and
      (225.9857,264.5257) .. (225.9947,230.5477) -- (225.9997,210.6370) --
      (228.7676,210.6390) .. controls (232.0432,210.6410) and (239.6689,211.7286) ..
      (243.6461,212.7611) .. controls (245.1999,213.1645) and (246.5397,213.4945) ..
      (246.6234,213.4945) .. controls (247.1488,213.4945) and (245.8753,232.5118) ..
      (244.8896,239.3873) .. controls (242.8434,253.6602) and (240.2368,262.1710) ..
      (231.5450,282.9588) .. controls (221.3811,307.2673) and (218.1630,321.7608) ..
      (217.2119,347.5123) -- (216.9645,354.2088) -- (215.8571,354.1837) .. controls
      (215.2480,354.1699) and (213.3688,353.8672) .. (211.6811,353.5111) --
      (211.6811,353.5111) -- cycle;
  \end{scope}
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (259.1968,402.8558) .. controls (259.1968,472.1747)
    and (229.5111,465.0909) .. (229.5111,539.3903);
  \begin{scope}[cm={{-1.0,0.0,0.0,-1.0,(689.94182,934.58271)}}]
    \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.300pt] (225.7143,-467.3195) circle
      (2.0474cm);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt] (153.4530,459.6224) .. controls
      (153.9796,447.3045) and (162.3732,428.1182) .. (174.3636,416.1279) .. controls
      (186.3539,404.1375) and (202.0564,396.5377) .. (217.9474,395.3066) --
      (225.5501,394.7176) -- (225.6394,420.4554) .. controls (225.7360,448.2879) and
      (224.8349,451.1776) .. (219.3679,457.5646) .. controls (213.6013,464.3016) and
      (206.9039,467.1142) .. (194.2129,467.1260) .. controls (187.0623,467.1330) and
      (183.7198,467.1230) .. (182.4852,467.1230) -- (179.6123,467.1230) .. controls
      (178.6303,467.1230) and (176.4844,467.1357) .. (166.8549,467.1357) --
      (153.1319,467.1357) -- cycle;
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (247.0750,397.9113) .. controls (247.0750,467.2301)
      and (217.5678,465.0570) .. (217.5678,539.3565);
    \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt] (206.2857,536.5718) .. controls
      (186.0093,530.6444) and (170.0268,517.1787) .. (160.9641,498.3870) .. controls
      (157.3815,490.9585) and (154.5803,480.8817) .. (153.8753,472.8870) --
      (153.4186,467.7084) -- (175.7450,467.7034) .. controls (188.0245,467.7004) and
      (200.1607,467.3702) .. (202.7143,466.9694) .. controls (211.9800,465.5154) and
      (219.6803,460.0946) .. (223.4025,452.4055) .. controls (225.5060,448.0604) and
      (226.2458,438.4721) .. (226.2673,415.2804) -- (226.2857,395.3520) --
      (232.5357,395.8194) .. controls (235.9732,396.0765) and (240.3928,396.7070) ..
      (242.3571,397.2206) -- (245.9286,398.1543) -- (246.1537,403.1102) .. controls
      (246.4487,409.6026) and (245.1653,422.7112) .. (243.3691,431.5514) .. controls
      (241.3771,441.3549) and (238.4751,450.1216) .. (231.9912,465.9231) .. controls
      (221.3313,491.9018) and (218.3509,504.5604) .. (217.2340,528.6017) --
      (216.7778,538.4231) -- (214.5674,538.3851) .. controls (213.3518,538.3642) and
      (209.6250,537.5484) .. (206.2857,536.5722) -- cycle;
    \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (259.1968,402.8558) .. controls (259.1968,472.1747)
      and (229.5111,465.0909) .. (229.5111,539.3903);
  \end{scope}
  \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.300pt] (153.6619,88.8901) .. controls
    (154.0903,78.2955) and (158.2310,68.6601) .. (163.7229,60.2908) .. controls
    (169.4300,51.5937) and (176.3183,43.9960) .. (184.5155,38.3781) .. controls
    (192.2302,33.0909) and (201.1857,29.5878) .. (208.8693,27.6203) .. controls
    (215.1146,26.0211) and (224.6225,25.6782) .. (225.4559,25.6608) .. controls
    (226.2893,25.6435) and (225.7050,37.8521) .. (225.7009,52.0195) .. controls
    (225.6979,62.6565) and (225.8804,71.1368) .. (224.5618,77.5046) .. controls
    (222.4171,87.8615) and (217.3932,93.7374) .. (206.7841,96.3339) .. controls
    (199.8115,98.0405) and (190.2828,98.0436) .. (178.0784,97.9814) --
    (153.2995,97.8552) -- cycle;
  \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.300pt] (465.7292,143.8171) .. controls
    (465.7352,121.8335) and (466.1362,115.9495) .. (469.5019,110.4296) .. controls
    (473.8053,103.3718) and (477.9005,99.4517) .. (488.6358,98.1402) .. controls
    (494.3096,97.4471) and (502.2888,98.0618) .. (512.1496,98.0618) .. controls
    (526.9077,98.0618) and (538.6693,95.8703) .. (538.4214,99.8243) .. controls
    (538.1388,104.3319) and (538.6038,108.5921) .. (535.3550,119.0305) .. controls
    (528.4320,141.2741) and (510.4518,160.0578) .. (488.2082,166.9808) .. controls
    (479.3148,169.7488) and (470.7795,170.5751) .. (467.2992,170.4261) .. controls
    (465.1133,170.3325) and (465.5369,167.6129) .. (465.7361,162.4489) .. controls
    (465.9075,158.0078) and (465.7271,151.7587) .. (465.7291,143.8171) -- cycle;
  
  \draw (222,183) node {Type $A+$};
  \draw (465,183) node {Type $A-$};
  \draw (222,370) node {Type $B+$};
  \draw (465,370) node {Type $B-$};
  \draw (222,550) node {Type $C+$};
  \draw (465,550) node {Type $C-$};
  \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.300pt] (460.3571,555.9336) ellipse (0.3125cm and
    0.1210cm);

\end{tikzpicture}
\caption{The different types of switch points, \\
The curve $\alpha_{k+1}$ is in red}
\label{figure:FigureP}
\end{figure}


==> Figures/FigureQ.tex <==

\begin{figure}
\definecolor{cff0000}{RGB}{255,0,0}
\captionsetup{justification=centering,margin=2cm}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
    \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.500pt] (163.6447,-140.1945) circle
      (2.0474cm);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (163.8973,67.4635) -- (163.8973,212.6729);
    \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (182.4549,210.1497) .. controls (182.4549,140.8309)
      and (145.0668,144.2529) .. (145.0668,69.9535);
    \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.500pt] (157.6106,130.0569) .. controls
      (155.2133,125.0480) and (152.7925,118.8426) .. (152.0129,116.4855) .. controls
      (148.0259,104.4315) and (145.6048,89.1299) .. (145.3032,77.2138) --
      (145.1246,70.1582) -- (149.6782,69.0680) .. controls (151.7220,68.5787) and
      (155.6758,67.7784) .. (158.3389,67.8627) -- (163.7853,67.7476) --
      (163.7853,103.3665) .. controls (163.7853,122.8587) and (163.8566,141.1283) ..
      (163.7255,141.1283) .. controls (163.5944,141.1283) and (160.0079,135.0658) ..
      (157.6106,130.0569) -- cycle;
    \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.500pt] (164.0009,177.1105) -- (163.9486,142.6462)
      -- (169.5845,152.8195) .. controls (174.5757,161.8291) and (177.8590,172.9309)
      .. (179.6291,181.6316) .. controls (181.1883,189.2962) and (181.9785,200.5838)
      .. (182.1325,205.6819) -- (182.2674,210.1462) -- (177.6246,211.6845) ..
      controls (175.5289,212.3788) and (171.5076,212.3225) .. (169.0531,212.3988) --
      (163.9638,212.5569) -- (164.0008,178.8069) -- cycle;
    \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.500pt] (361.5019,-140.1945) circle
      (2.0474cm);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (361.7544,67.4635) -- (361.7544,212.6729);
    \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (380.3121,210.1497) .. controls (380.3121,140.8309)
      and (342.9239,144.2529) .. (342.9239,69.9535);
    \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.500pt] (347.1304,211.1298) .. controls
      (328.9557,207.4844) and (312.3394,196.5373) .. (301.7860,181.1483) .. controls
      (297.5330,174.9465) and (292.9087,164.5049) .. (291.0951,157.2570) .. controls
      (288.8254,148.1860) and (288.5663,132.6145) .. (290.8284,123.5786) .. controls
      (294.2724,109.8211) and (299.6586,99.3143) .. (309.8427,89.1302) .. controls
      (313.7942,85.1788) and (319.9156,80.6282) .. (323.0819,78.6673) .. controls
      (328.2539,75.4644) and (340.9419,70.0703) .. (342.8790,70.0420) .. controls
      (343.5125,70.0327) and (343.1405,72.2292) .. (343.1405,75.9063) .. controls
      (343.1405,83.5595) and (344.5578,98.7018) .. (346.5243,106.4736) .. controls
      (348.9893,116.2154) and (351.6795,122.3754) .. (357.0342,132.6558) --
      (361.7751,141.8159) -- (361.2069,176.8477) -- (361.5857,212.3215) --
      (356.4900,212.5070) .. controls (354.0360,212.5963) and (349.8733,211.8945) ..
      (347.3198,211.3824) -- (347.2567,211.3193) -- cycle;
    \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.500pt] (380.1455,201.1355) .. controls
      (379.4490,182.0367) and (375.8196,168.6767) .. (367.0542,151.9165) --
      (361.8657,141.9956) -- (361.7764,104.9047) -- (361.8210,67.9030) --
      (367.5799,68.0106) .. controls (377.6209,68.1982) and (386.6086,71.3550) ..
      (395.0921,75.8836) .. controls (413.7403,85.8384) and (428.0707,104.3041) ..
      (432.5011,125.7311) .. controls (434.3870,134.8518) and (433.8719,150.1977) ..
      (431.5336,158.7623) .. controls (427.2160,174.5766) and (417.3344,189.4178) ..
      (404.2034,199.0682) .. controls (398.5661,203.2111) and (392.7670,206.7615) ..
      (385.8329,208.4222) -- (380.4697,210.0266) -- cycle;
      
  \draw (162,226) node {Type 1};   
  \draw (361,226) node {Type 2};

\end{tikzpicture}
\caption{The different possibilities at a corner $y_j$, \\
The image of the disk $v$ is one of the four shaded areas }
\label{figure:FigureQ}
\end{figure}



==> Figures/FigureR.tex <==
\begin{figure}
\definecolor{cff0000}{RGB}{255,0,0}
\captionsetup{justification=centering,margin=2cm}

\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(9.23985,0)}]
    \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.500pt] (107.1429,-107.0717) circle
      (2.0474cm);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (107.3954,34.3407) -- (107.3954,179.5501);
    \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (125.9531,177.0270) .. controls (125.9531,107.7081)
      and (88.5649,111.1301) .. (88.5649,36.8307);
    \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.500pt] (92.7714,178.0070) .. controls
      (74.5967,174.3616) and (57.9804,163.4145) .. (47.4270,148.0255) .. controls
      (43.1740,141.8238) and (38.5497,131.3822) .. (36.7361,124.1342) .. controls
      (34.4664,115.0632) and (34.2073,99.4917) .. (36.4694,90.4558) .. controls
      (39.9134,76.6983) and (45.2996,66.1915) .. (55.4837,56.0074) .. controls
      (59.4352,52.0560) and (65.5566,47.5054) .. (68.7229,45.5445) .. controls
      (73.8949,42.3416) and (86.5829,36.9475) .. (88.5200,36.9192) .. controls
      (89.1535,36.9099) and (88.7815,39.1064) .. (88.7815,42.7835) .. controls
      (88.7815,50.4367) and (90.1988,65.5791) .. (92.1653,73.3508) .. controls
      (94.6303,83.0927) and (97.3205,89.2527) .. (102.6752,99.5330) --
      (107.4161,108.6931) -- (106.8479,143.7250) -- (107.2267,179.1988) --
      (102.1310,179.3842) .. controls (99.6770,179.4735) and (95.5143,178.7718) ..
      (92.9608,178.2596) -- (92.8977,178.1965) -- cycle;
  \end{scope}
  \begin{scope}[shift={(25.0,0)}]
    \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.500pt] (290.0000,-107.0717) circle
      (2.0474cm);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (290.2525,34.3407) -- (290.2525,179.5501);
    \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.500pt] (275.5714,177.5387) .. controls
      (258.4429,173.8658) and (242.5410,163.5812) .. (231.9952,149.3557) .. controls
      (227.6653,143.5150) and (222.6762,133.1898) .. (220.4361,125.4336) .. controls
      (218.9752,120.3755) and (218.7903,118.2430) .. (218.8252,106.8622) .. controls
      (218.8617,94.9628) and (219.0101,93.5262) .. (220.8167,87.5765) .. controls
      (225.2405,73.0081) and (233.6113,60.3711) .. (244.8086,51.3571) .. controls
      (256.4723,41.9676) and (269.1049,36.9103) .. (284.6786,35.3956) --
      (289.8571,34.8919) -- (289.8571,106.7699) -- (289.8571,178.6479) --
      (285.0357,178.5911) .. controls (282.3839,178.5599) and (278.1250,178.0863) ..
      (275.5714,177.5387) -- cycle;
  \end{scope}
    \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.500pt] (116.4286,-301.6479) circle
      (2.0474cm);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (116.4056,229.1896) .. controls (116.4056,229.1896)
      and (116.4056,253.2858) .. (116.4056,265.3340) .. controls (116.4056,277.3821)
      and (117.1366,285.2311) .. (108.5961,293.7716) .. controls (100.0556,302.3121)
      and (92.1895,301.4783) .. (80.0814,301.4783) .. controls (67.9734,301.4783)
      and (43.7572,301.4783) .. (43.7572,301.4783);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.500pt] (44.1673,293.9507) .. controls
      (44.6939,281.6329) and (53.0875,262.4466) .. (65.0779,250.4563) .. controls
      (77.0682,238.4659) and (92.7707,230.8661) .. (108.6616,229.6350) --
      (116.2644,229.0460) -- (116.3537,254.7838) .. controls (116.4503,282.6163) and
      (115.5492,285.5060) .. (110.0822,291.8930) .. controls (104.3155,298.6300) and
      (97.6181,301.4426) .. (84.9272,301.4544) .. controls (77.7766,301.4614) and
      (74.4341,301.4514) .. (73.1995,301.4514) -- (70.3266,301.4514) .. controls
      (69.3446,301.4514) and (67.1987,301.4641) .. (57.5692,301.4641) --
      (43.8462,301.4641) -- cycle;
  \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.156,line width=0.500pt] (315.0000,-307.0717) circle
    (2.0474cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (315.2525,234.3407) -- (315.2525,306.9162);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (315.5358,306.9454) -- (242.6478,306.9454);
  \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt] (242.9999,304.3108) .. controls
    (242.9999,299.5694) and (244.2355,291.9814) .. (245.9146,286.4118) .. controls
    (252.9233,263.1633) and (271.0291,245.0397) .. (294.2818,237.9972) .. controls
    (299.9189,236.2898) and (307.5207,235.0537) .. (312.3832,235.0537) --
    (314.7208,235.0537) -- (314.7208,270.7879) -- (314.7208,306.5220) --
    (278.8603,306.5220) -- (242.9999,306.5220) -- (242.9999,304.3108) -- cycle;
  \begin{scope}[cm={{0.0,-1.0,1.0,0.0,(-43.15504,436.63133)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (329.5622,244.1495) .. controls (329.5622,244.1495)
      and (321.3086,246.4926) .. (321.8351,250.5742) .. controls (322.2293,253.6295)
      and (328.9884,253.9786) .. (329.5622,256.9988) .. controls (329.9870,259.2352)
      and (325.5377,262.0745) .. (325.5377,263.2360) -- (325.5377,265.2080) --
      (325.4571,265.2080);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.0,-1.0,1.0,0.0,(-43.15504,633.0599)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (329.5622,244.1495) .. controls (329.5622,244.1495)
      and (321.3086,246.4926) .. (321.8351,250.5742) .. controls (322.2293,253.6295)
      and (328.9884,253.9786) .. (329.5622,256.9988) .. controls (329.9870,259.2352)
      and (325.5377,262.0745) .. (325.5377,263.2360) -- (325.5377,265.2080) --
      (325.4571,265.2080);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
  \end{scope}

\end{tikzpicture}
\caption{The procedure to obtain a bigon between $\alpha$ and $\beta$}
\label{figure:FigureR}
\end{figure}



==> Figures/FigureS.tex <==
\begin{figure}
\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-7.56776,-208.58381)}]
    \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.500pt] (116.4286,-301.6479) circle
      (2.0474cm);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (116.4056,229.1896) .. controls (116.4056,229.1896)
      and (116.4056,253.2858) .. (116.4056,265.3340) .. controls (116.4056,277.3821)
      and (117.1366,285.2311) .. (108.5961,293.7716) .. controls (100.0556,302.3121)
      and (92.1895,301.4783) .. (80.0814,301.4783) .. controls (67.9734,301.4783)
      and (43.7572,301.4783) .. (43.7572,301.4783);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.500pt] (44.1673,293.9507) .. controls
      (44.6939,281.6329) and (53.0875,262.4466) .. (65.0779,250.4563) .. controls
      (77.0682,238.4659) and (92.7707,230.8661) .. (108.6616,229.6350) --
      (116.2644,229.0460) -- (116.3537,254.7838) .. controls (116.4503,282.6163) and
      (115.5492,285.5060) .. (110.0822,291.8930) .. controls (104.3155,298.6300) and
      (97.6181,301.4426) .. (84.9272,301.4544) .. controls (77.7766,301.4614) and
      (74.4341,301.4514) .. (73.1995,301.4514) -- (70.3266,301.4514) .. controls
      (69.3446,301.4514) and (67.1987,301.4641) .. (57.5692,301.4641) --
      (43.8462,301.4641) -- cycle;
  \end{scope}
  \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.156,line width=0.500pt] (304.3651,-98.4879) circle
    (2.0474cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (304.6176,25.7569) -- (304.6176,98.3324);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (304.9009,98.3616) -- (232.0129,98.3616);
  \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt] (232.3650,95.7270) .. controls
    (232.3650,90.9855) and (233.6006,83.3976) .. (235.2797,77.8280) .. controls
    (242.2884,54.5795) and (260.3942,36.4559) .. (283.6469,29.4134) .. controls
    (289.2840,27.7060) and (296.8858,26.4699) .. (301.7483,26.4699) --
    (304.0858,26.4699) -- (304.0858,62.2041) -- (304.0858,97.9382) --
    (268.2254,97.9382) -- (232.3650,97.9382) -- (232.3650,95.7269) -- cycle;
  \begin{scope}[cm={{0.0,-1.0,1.0,0.0,(-46.64707,424.47609)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (329.5622,244.1495) .. controls (329.5622,244.1495)
      and (321.3086,246.4926) .. (321.8351,250.5742) .. controls (322.2293,253.6295)
      and (328.9884,253.9786) .. (329.5622,256.9988) .. controls (329.9870,259.2352)
      and (325.5377,262.0745) .. (325.5377,263.2360) -- (325.5377,265.2080) --
      (325.4571,265.2080);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
  \end{scope}
  \begin{scope}[shift={(-18.18275,-327.28936)},miter limit=4.00,line width=0.500pt]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (126.7741,347.6545) -- (126.7741,420.5118);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (54.1694,420.2593) -- (127.0267,420.2593);
  \end{scope}
  \begin{scope}[shift={(-15.11561,-335.16906)}]
    \path[xscale=-1.000,yscale=1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.500pt] (-123.8507,602.1246) circle
      (2.0474cm);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (123.8736,674.5829) .. controls (123.8736,674.5829)
      and (123.8736,650.4866) .. (123.8736,638.4385) .. controls (123.8736,626.3904)
      and (123.1426,618.5414) .. (131.6831,610.0009) .. controls (140.2236,601.4604)
      and (148.0898,602.2942) .. (160.1978,602.2942) .. controls (172.3059,602.2942)
      and (196.5220,602.2942) .. (196.5220,602.2942);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.500pt] (196.1119,609.8217) .. controls
      (195.5854,622.1396) and (187.1917,641.3258) .. (175.2014,653.3162) .. controls
      (163.2110,665.3066) and (147.5085,672.9063) .. (131.6176,674.1375) --
      (124.0148,674.7265) -- (123.9255,648.9886) .. controls (123.8289,621.1562) and
      (124.7300,618.2665) .. (130.1971,611.8795) .. controls (135.9637,605.1425) and
      (142.6611,602.3299) .. (155.3520,602.3181) .. controls (162.5026,602.3111) and
      (165.8451,602.3211) .. (167.0797,602.3211) -- (169.9526,602.3211) .. controls
      (170.9347,602.3211) and (173.0806,602.3084) .. (182.7100,602.3084) --
      (196.4331,602.3084) -- cycle;
  \end{scope}
  \path[xscale=-1.000,yscale=1.000,draw=black,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.156,line width=0.500pt] (-304.3651,267.0265) circle
    (2.0474cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (304.1125,339.7575) -- (304.1125,267.1820);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (303.8293,267.1528) -- (376.7172,267.1528);
  \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt] (376.3651,269.7875) .. controls
    (376.3651,274.5289) and (375.1295,282.1168) .. (373.4504,287.6865) .. controls
    (366.4418,310.9350) and (348.3360,329.0585) .. (325.0833,336.1011) .. controls
    (319.4462,337.8084) and (311.8443,339.0445) .. (306.9818,339.0445) --
    (304.6443,339.0445) -- (304.6443,303.3104) -- (304.6443,267.5762) --
    (340.5047,267.5762) -- (376.3651,267.5762) -- (376.3651,269.7875) -- cycle;
  \begin{scope}[cm={{0.0,-1.0,1.0,0.0,(-50.93279,593.53218)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (329.5622,244.1495) .. controls (329.5622,244.1495)
      and (321.3086,246.4926) .. (321.8351,250.5742) .. controls (322.2293,253.6295)
      and (328.9884,253.9786) .. (329.5622,256.9988) .. controls (329.9870,259.2352)
      and (325.5377,262.0745) .. (325.5377,263.2360) -- (325.5377,265.2080) --
      (325.4571,265.2080);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
  \end{scope}
  \begin{scope}[cm={{-1.0,0.0,0.0,-1.0,(235.51336,687.21283)}},miter limit=4.00,line width=0.500pt]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (126.7741,347.6545) -- (126.7741,420.5118);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (54.1694,420.2593) -- (127.0267,420.2593);
  \end{scope}
  \begin{scope}[shift={(-18.18275,-326.29894)}]
    \begin{scope}[shift={(0.35714,344.16616)},draw=cff0000,miter limit=4.00,line width=0.500pt]
      \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.500pt] (126.7741,347.6545) -- (126.7741,420.5118);
      \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.500pt] (54.1694,420.2593) -- (127.0267,420.2593);
    \end{scope}
    \begin{scope}[shift={(0,-7.79059)}]
      \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
        limit=4.00,fill opacity=0.156,line width=0.500pt] (127.1429,-772.4213) circle
        (2.0474cm);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.500pt] (127.1199,699.9630) .. controls (127.1199,699.9630)
        and (127.1199,724.0592) .. (127.1199,736.1073) .. controls (127.1199,748.1554)
        and (127.8509,756.0045) .. (119.3104,764.5450) .. controls (110.7699,773.0855)
        and (102.9038,772.2517) .. (90.7957,772.2517) .. controls (78.6877,772.2517)
        and (54.4715,772.2517) .. (54.4715,772.2517);
      \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
        width=0.500pt] (87.1995,774.5188) .. controls (86.3847,773.2457) and
        (84.4646,772.7428) .. (82.3571,772.2334) .. controls (84.5328,771.7075) and
        (86.4127,771.1773) .. (87.1995,769.9480) -- cycle;
      \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
        opacity=0.067,line width=0.500pt] (109.8928,843.0479) .. controls
        (80.2222,835.4423) and (57.5987,810.1409) .. (55.1495,780.4321) --
        (54.4712,772.2043) -- (70.1859,772.1150) .. controls (80.5754,772.0560) and
        (83.9568,771.8676) .. (84.7914,772.7022) .. controls (85.5422,773.4530) and
        (87.8786,773.1534) .. (87.8786,772.4963) .. controls (87.8786,771.8805) and
        (91.4790,772.5894) .. (96.8313,772.2095) .. controls (101.9026,771.8495) and
        (107.7471,771.3585) .. (110.0372,770.6818) .. controls (115.3262,769.1191) and
        (123.4111,760.9115) .. (125.2990,755.4195) .. controls (126.2796,752.5671) and
        (127.3448,744.1101) .. (127.2199,726.0102) -- (127.0374,699.5701) --
        (135.1745,700.3284) .. controls (154.2725,702.1081) and (173.6420,713.4886) ..
        (185.1503,728.9718) .. controls (195.5421,742.9529) and (200.3399,758.8812) ..
        (199.4238,776.4759) .. controls (198.4389,795.3899) and (192.1225,809.7402) ..
        (178.5251,823.3376) .. controls (169.3675,832.4952) and (161.0195,837.6907) ..
        (148.6663,841.8553) .. controls (139.3855,844.9842) and (119.7486,845.5742) ..
        (109.8928,843.0479) -- cycle;
    \end{scope}
    \path[xscale=-1.000,yscale=1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.500pt] (-322.5478,764.7413) circle
      (2.0474cm);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (322.2953,837.4723) -- (322.2953,764.8968);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (322.0120,764.8676) -- (394.9000,764.8676);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.508pt] (302.5949,834.6521) .. controls
      (283.7183,828.7323) and (265.4116,812.9649) .. (257.0516,795.4259) .. controls
      (236.3000,751.8900) and (264.2946,700.0040) .. (312.4008,692.8401) .. controls
      (347.8829,687.5561) and (383.4574,711.1614) .. (392.5213,746.0035) .. controls
      (393.7437,750.7028) and (394.7439,756.6969) .. (394.7439,759.3238) --
      (394.7439,764.9929) -- (357.7700,764.9929) -- (322.4032,764.8143) --
      (322.2247,800.5732) -- (322.2247,837.2249) -- (314.6338,836.5921) .. controls
      (311.2445,836.5386) and (305.8270,835.6657) .. (302.5949,834.6521) -- cycle;
    \begin{scope}[cm={{0.0,-1.0,1.0,0.0,(-32.75004,1090.0215)}}]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.268pt] (329.5622,244.1495) .. controls (329.5622,244.1495)
        and (321.3086,246.4926) .. (321.8351,250.5742) .. controls (322.2293,253.6295)
        and (328.9884,253.9786) .. (329.5622,256.9988) .. controls (329.9870,259.2352)
        and (325.5377,262.0745) .. (325.5377,263.2360) -- (325.5377,265.2080) --
        (325.4571,265.2080);
      \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
        width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
        (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
        (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
      \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
        width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
        (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
        (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-18.18275,-327.28942)}]
    \begin{scope}[cm={{-1.0,0.0,0.0,-1.0,(253.69611,1356.9165)}},draw=cff0000,miter limit=4.00,line width=0.500pt]
      \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.500pt] (126.7741,347.6545) -- (126.7741,420.5118);
      \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.500pt] (54.1694,420.2593) -- (127.0267,420.2593);
    \end{scope}
    \begin{scope}[cm={{-1.0,0.0,0.0,-1.0,(254.15959,1708.8226)}}]
      \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
        limit=4.00,fill opacity=0.156,line width=0.500pt] (127.1429,-772.4213) circle
        (2.0474cm);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.500pt] (127.1199,699.9630) .. controls (127.1199,699.9630)
        and (127.1199,724.0592) .. (127.1199,736.1073) .. controls (127.1199,748.1554)
        and (127.8509,756.0045) .. (119.3104,764.5450) .. controls (110.7699,773.0855)
        and (102.9038,772.2517) .. (90.7957,772.2517) .. controls (78.6877,772.2517)
        and (54.4715,772.2517) .. (54.4715,772.2517);
      \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
        width=0.500pt] (87.1995,774.5188) .. controls (86.3847,773.2457) and
        (84.4646,772.7428) .. (82.3571,772.2334) .. controls (84.5328,771.7075) and
        (86.4127,771.1773) .. (87.1995,769.9480) -- cycle;
      \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
        opacity=0.067,line width=0.500pt] (109.8928,843.0479) .. controls
        (80.2222,835.4423) and (57.5987,810.1409) .. (55.1495,780.4321) --
        (54.4712,772.2043) -- (70.1859,772.1150) .. controls (80.5754,772.0560) and
        (83.9568,771.8676) .. (84.7914,772.7022) .. controls (85.5422,773.4530) and
        (87.8786,773.1534) .. (87.8786,772.4963) .. controls (87.8786,771.8805) and
        (91.4790,772.5894) .. (96.8313,772.2095) .. controls (101.9026,771.8495) and
        (107.7471,771.3585) .. (110.0372,770.6818) .. controls (115.3262,769.1191) and
        (123.4111,760.9115) .. (125.2990,755.4195) .. controls (126.2796,752.5671) and
        (127.3448,744.1101) .. (127.2199,726.0102) -- (127.0374,699.5701) --
        (135.1745,700.3284) .. controls (154.2725,702.1081) and (173.6420,713.4886) ..
        (185.1503,728.9718) .. controls (195.5421,742.9529) and (200.3399,758.8812) ..
        (199.4238,776.4759) .. controls (198.4389,795.3899) and (192.1225,809.7402) ..
        (178.5251,823.3376) .. controls (169.3675,832.4952) and (161.0195,837.6907) ..
        (148.6663,841.8553) .. controls (139.3855,844.9842) and (119.7486,845.5742) ..
        (109.8928,843.0479) -- cycle;
    \end{scope}
    \path[xscale=-1.000,yscale=1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.500pt] (-322.5478,937.0975) circle
      (2.0474cm);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (322.2953,1009.8286) -- (322.2953,937.2531);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (322.0120,937.2239) -- (394.9000,937.2239);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.507pt] (305.3516,1007.4880) .. controls
      (269.4287,998.7744) and (244.6617,961.4682) .. (251.0539,925.7001) .. controls
      (259.9086,876.1526) and (313.1223,849.9592) .. (357.1996,873.4519) .. controls
      (376.8951,883.9494) and (394.7441,911.1958) .. (394.7441,930.7634) --
      (394.7441,937.3179) -- (357.8804,937.3269) -- (322.2793,937.2092) --
      (322.2703,972.9361) -- (322.3879,1009.6732) -- (316.7840,1009.4235) ..
      controls (314.6046,1009.3565) and (309.4599,1008.4851) .. (305.3512,1007.4885)
      -- cycle;
    \begin{scope}[cm={{0.0,-1.0,1.0,0.0,(-32.75004,1264.6644)}}]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.268pt] (329.5622,244.1495) .. controls (329.5622,244.1495)
        and (321.3086,246.4926) .. (321.8351,250.5742) .. controls (322.2293,253.6295)
        and (328.9884,253.9786) .. (329.5622,256.9988) .. controls (329.9870,259.2352)
        and (325.5377,262.0745) .. (325.5377,263.2360) -- (325.5377,265.2080) --
        (325.4571,265.2080);
      \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
        width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
        (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
        (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
      \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
        width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
        (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
        (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
    \end{scope}
  \end{scope}

\draw (104,89) node {\tiny $R_i$};
\draw (113, 271) node {\tiny $R_i$};
\end{tikzpicture}
\caption{The procedure to obtain the polygon $v$}.
\label{figure:FigureS}
\end{figure}



==> Figures/FigureT.tex <==

\begin{figure}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.600pt] (161.0146,167.2858)arc(90.000:30.000:23.676151 and
    27.146)arc(30.000:-30.000:23.676151 and 27.146)arc(330.000:270.000:23.676151
    and 27.146);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.600pt] (335.3685,169.1659)arc(90.000:150.000:23.676151 and
    27.146)arc(150.000:210.000:23.676151 and 27.146)arc(210.000:270.000:23.676151
    and 27.146);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.065,line width=0.600pt] (161.5039,193.6260) ellipse (0.2423cm and
    0.7412cm);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.600pt] (335.2111,61.9805)arc(267.151:328.982:8.586297 and
    26.264)arc(-31.018:30.813:8.586297 and 26.264)arc(30.813:92.644:8.586297 and
    26.264);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.598pt] (334.9422,169.1908)arc(270.000:360.000:8.588736 and
    26.087)arc(-0.000:90.000:8.588736 and 26.087);
  \path[draw=black,dash pattern=on 1.80pt off 1.80pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.600pt] (252.0064,143.1759) ellipse
    (0.2630cm and 1.5531cm);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.065,line width=0.600pt] (161.7763,86.7861) ellipse (0.2423cm and
    0.7412cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.600pt] (161.7348,60.5044) .. controls (194.6981,60.5044) and
    (220.4304,88.3055) .. (252.1479,88.3055) .. controls (285.8040,88.3055) and
    (302.4833,61.9457) .. (335.4855,61.9457);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.600pt] (161.3866,219.8407) .. controls (199.6313,219.8407)
    and (218.0031,198.2030) .. (251.7168,198.2030) .. controls (284.1451,198.2030)
    and (307.3566,221.2973) .. (335.0417,221.2973);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.600pt] (252.0064,88.1445)arc(270.000:360.000:9.318095 and
    55.031)arc(-0.000:90.000:9.318095 and 55.031);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.000,line width=0.620pt]
    (322.4255,165.0661)arc(0.000:60.000:75.750778 and
    5.322)arc(60.000:120.000:75.750778 and 5.322)arc(120.000:180.000:75.750778 and
    5.322);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.000,line width=0.602pt]
    (312.4094,150.9326)arc(0.000:60.000:64.641510 and
    5.412)arc(60.000:120.000:64.641510 and 5.412)arc(120.000:180.000:64.641510 and
    5.412);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.000,line width=0.603pt]
    (312.8598,132.7284)arc(4.758:88.992:64.510658 and
    5.357)arc(88.992:173.226:64.510658 and 5.357);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.000,line width=0.538pt]
    (324.4296,117.6542)arc(6.879:89.263:75.553932 and
    5.320)arc(89.263:171.648:75.553932 and 5.320);
  \path[draw=black,dash pattern=on 2.50pt off 5.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.000,line width=0.625pt]
    (173.8657,117.0170)arc(180.000:270.000:75.553932 and
    5.320)arc(-90.000:0.000:75.553932 and 5.320);
  \path[draw=black,dash pattern=on 2.41pt off 4.83pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.000,line width=0.603pt]
    (184.0608,132.2840)arc(180.000:270.000:64.510658 and
    5.357)arc(270.000:360.000:64.510658 and 5.357);
  \path[draw=black,dash pattern=on 2.41pt off 4.81pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.000,line width=0.602pt]
    (183.1264,150.9326)arc(180.000:270.000:64.641510 and
    5.412)arc(-90.000:0.000:64.641510 and 5.412);
  \path[draw=black,dash pattern=on 2.48pt off 4.96pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.000,line width=0.620pt]
    (170.9240,165.0661)arc(180.000:270.000:75.750778 and
    5.322)arc(-90.000:0.000:75.750778 and 5.322);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (255.4423,98.9005) .. controls (256.3314,97.9200) and
    (256.3161,96.1820) .. (256.2634,94.2843) .. controls (257.2066,96.0023) and
    (258.0857,97.4694) .. (259.3051,97.8525) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (288.7096,167.7695) .. controls (287.9502,168.8535) and
    (286.2520,169.2234) .. (284.3896,169.5920) .. controls (286.2739,170.1316) and
    (287.8992,170.6641) .. (288.5426,171.7684) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (276.0121,153.6803) .. controls (276.7731,154.7633) and
    (278.4719,155.1307) .. (280.3347,155.4967) .. controls (278.4513,156.0389) and
    (276.8267,156.5738) .. (276.1849,157.6790) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (270.6701,135.2300) .. controls (271.3871,136.3426) and
    (273.0698,136.7777) .. (274.9166,137.2179) .. controls (273.0129,137.6844) and
    (271.3683,138.1538) .. (270.6827,139.2324) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (275.3585,120.0146) .. controls (274.6414,121.1272) and
    (272.9588,121.5623) .. (271.1120,122.0025) .. controls (273.0157,122.4689) and
    (274.6603,122.9384) .. (275.3459,124.0170) -- cycle;
    
  \draw (327,162) node {\tiny $\alpha_1$};  
  \draw (320,133) node {\tiny $\alpha_3$};
  \draw (175,151) node {\tiny $\alpha_2$};
  \draw (168,120) node {\tiny $\alpha_4$};


\end{tikzpicture}
\caption{The curves $\alpha_1$, $\alpha_2$, $\alpha_3$, $\alpha_4$ }
\label{figure:FigureT}
\end{figure}


==> Lagrangian cobordism groups of higher genus surfaces/Figures/FigureA.tex <==

\begin{figure}
\captionsetup{justification=centering,margin=2cm}
	

\definecolor{cffa400}{RGB}{255,164,0}
\definecolor{c0075be}{RGB}{0,117,190}
\definecolor{cff004d}{RGB}{255,0,77}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (547.7955,175.6574) .. controls (547.7955,175.8468)
    and (544.7335,178.5616) .. (544.7335,178.5616)(547.8270,175.6849) .. controls
    (547.8270,175.4955) and (544.7650,172.7807) ..
    (544.7650,172.7807)(547.7323,175.6849) --
    (373.4810,175.6849)(547.7955,175.6574) .. controls (547.7955,175.8468) and
    (544.7335,178.5616) .. (544.7335,178.5616)(547.8270,175.6849) .. controls
    (547.8270,175.4955) and (544.7650,172.7807) ..
    (544.7650,172.7807)(547.7323,175.6849) --
    (373.4810,175.6849)(547.7955,175.6574) .. controls (547.7955,175.8468) and
    (544.7335,178.5615) .. (544.7335,178.5615)(547.8270,175.6848) .. controls
    (547.8270,175.4954) and (544.7650,172.7807) ..
    (544.7650,172.7807)(547.7323,175.6848) --
    (373.4810,175.6848)(547.7955,175.6573) .. controls (547.7955,175.8467) and
    (544.7335,178.5615) .. (544.7335,178.5615)(547.8270,175.6848) .. controls
    (547.8270,175.4954) and (544.7650,172.7806) ..
    (544.7650,172.7806)(547.7323,175.6848) --
    (373.4810,175.6848)(547.7955,175.6573) .. controls (547.7955,175.8467) and
    (544.7335,178.5615) .. (544.7335,178.5615)(547.8270,175.6848) .. controls
    (547.8270,175.4954) and (544.7650,172.7806) ..
    (544.7650,172.7806)(547.7323,175.6848) --
    (373.4810,175.6848)(547.7955,175.6573) .. controls (547.7955,175.8467) and
    (544.7335,178.5615) .. (544.7335,178.5615)(547.8270,175.6848) .. controls
    (547.8270,175.4954) and (544.7650,172.7806) ..
    (544.7650,172.7806)(547.7323,175.6848) --
    (373.4810,175.6848)(547.7955,175.6573) .. controls (547.7955,175.8467) and
    (544.7335,178.5615) .. (544.7335,178.5615)(547.8270,175.6848) .. controls
    (547.8270,175.4954) and (544.7650,172.7806) ..
    (544.7650,172.7806)(547.7323,175.6848) --
    (373.4810,175.6848)(547.7955,175.6573) .. controls (547.7955,175.8467) and
    (544.7335,178.5615) .. (544.7335,178.5615)(547.8270,175.6848) .. controls
    (547.8270,175.4954) and (544.7650,172.7806) ..
    (544.7650,172.7806)(547.7323,175.6848) -- (373.4810,175.6848);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (460.6403,88.6546) .. controls (460.8297,88.6546) and
    (463.5445,91.7167) .. (463.5445,91.7167)(460.6678,88.6231) .. controls
    (460.4784,88.6231) and (457.7636,91.6851) ..
    (457.7636,91.6851)(460.6678,88.7178) -- (460.6678,262.9691)(460.6403,88.6546)
    .. controls (460.8297,88.6546) and (463.5445,91.7167) ..
    (463.5445,91.7167)(460.6678,88.6231) .. controls (460.4784,88.6231) and
    (457.7636,91.6851) .. (457.7636,91.6851)(460.6678,88.7178) --
    (460.6678,262.9691)(460.6403,88.6546) .. controls (460.8297,88.6546) and
    (463.5445,91.7167) .. (463.5445,91.7167)(460.6678,88.6231) .. controls
    (460.4784,88.6231) and (457.7636,91.6851) ..
    (457.7636,91.6851)(460.6678,88.7178) -- (460.6678,262.9691)(460.6403,88.6546)
    .. controls (460.8297,88.6546) and (463.5445,91.7167) ..
    (463.5445,91.7167)(460.6678,88.6231) .. controls (460.4784,88.6231) and
    (457.7636,91.6851) .. (457.7636,91.6851)(460.6678,88.7178) --
    (460.6678,262.9691)(460.6403,88.6546) .. controls (460.8297,88.6546) and
    (463.5445,91.7167) .. (463.5445,91.7167)(460.6678,88.6231) .. controls
    (460.4784,88.6231) and (457.7636,91.6851) ..
    (457.7636,91.6851)(460.6678,88.7178) -- (460.6678,262.9691)(460.6403,88.6546)
    .. controls (460.8297,88.6546) and (463.5445,91.7167) ..
    (463.5445,91.7167)(460.6678,88.6231) .. controls (460.4784,88.6231) and
    (457.7636,91.6851) .. (457.7636,91.6851)(460.6678,88.7178) --
    (460.6678,262.9691)(460.6403,88.6546) .. controls (460.8297,88.6546) and
    (463.5445,91.7167) .. (463.5445,91.7167)(460.6678,88.6231) .. controls
    (460.4784,88.6231) and (457.7636,91.6851) ..
    (457.7636,91.6851)(460.6678,88.7178) -- (460.6678,262.9691)(460.6403,88.6546)
    .. controls (460.8297,88.6546) and (463.5444,91.7167) ..
    (463.5444,91.7167)(460.6677,88.6231) .. controls (460.4783,88.6231) and
    (457.7636,91.6851) .. (457.7636,91.6851)(460.6677,88.7178) --
    (460.6677,262.9691);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (106.0097,200.4706)arc(90.000:30.000:23.676151 and
    27.146)arc(30.000:-30.000:23.676151 and 27.146)arc(330.000:270.000:23.676151
    and 27.146);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (280.3636,202.3506)arc(90.000:150.000:23.676151 and
    27.146)arc(150.000:210.000:23.676151 and 27.146)arc(210.000:270.000:23.676151
    and 27.146);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.065,line width=0.400pt] (106.4990,226.8108) ellipse (0.2423cm and
    0.7412cm);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.400pt] (280.2062,95.1653)arc(267.151:328.982:8.586297 and
    26.264)arc(-31.018:30.813:8.586297 and 26.264)arc(30.813:92.644:8.586297 and
    26.264);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.400pt] (279.9385,202.0196)arc(270.000:360.000:8.586297 and
    26.264)arc(-0.000:90.000:8.586297 and 26.264);
  \path[draw=black,dash pattern=on 1.20pt off 1.20pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.400pt] (197.0015,173.3250) ellipse
    (0.2667cm and 0.8362cm);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.065,line width=0.400pt] (106.7713,119.9708) ellipse (0.2423cm and
    0.7412cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (106.7299,93.6892) .. controls (139.6933,93.6892) and
    (165.4255,143.6331) .. (197.1430,143.6331) .. controls (230.7991,143.6331) and
    (247.4784,95.1305) .. (280.4806,95.1305);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (106.3817,253.0254) .. controls (144.6264,253.0254)
    and (162.9982,202.8163) .. (196.7119,202.8163) .. controls (229.1402,202.8163)
    and (252.3517,254.4820) .. (280.0368,254.4820);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.400pt] (197.0015,143.6967)arc(-90.000:0.000:9.450581 and
    29.628)arc(0.000:90.000:9.450581 and 29.628);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (374.1116,175.8081) -- (419.4687,175.4510) ..
    controls (447.8182,175.5830) and (461.0452,157.2704) .. (460.6881,135.5772) --
    (460.5402,90.0938);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (547.0146,175.7001) -- (501.6575,176.0573) ..
    controls (473.3080,175.9252) and (460.0810,194.2379) .. (460.4381,215.9310) --
    (460.5860,261.4144);
  \path[draw=cffa400,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (435.3669,150.6290) -- (486.5456,201.2286);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (283.8237,177.4333) .. controls (291.3608,169.8962)
    and (307.2955,152.4333) .. (321.6809,152.4333) .. controls (339.3713,152.4333)
    and (357.6331,169.8140) .. (365.2523,177.4333);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (358.2928,176.2964) -- (365.4131,177.6742) --
    (364.6991,170.8253);
  \path[draw=black,fill=c0075be,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.247,line width=0.101pt] (455.3157,169.8344) --
    (450.3453,164.8468) -- (451.2311,163.8366) .. controls (455.8186,158.6048) and
    (458.5495,153.1104) .. (460.1429,145.9064) .. controls (460.2822,145.2765) and
    (460.3759,150.5282) .. (460.3917,159.8592) .. controls (460.4057,168.0888) and
    (460.3877,174.8220) .. (460.3516,174.8220) .. controls (460.3156,174.8220) and
    (458.0494,172.5776) .. (455.3157,169.8344) -- cycle;
  \path[draw=black,fill=c0075be,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.247,line width=0.101pt] (430.9964,174.7130) ..
    controls (438.0897,173.2293) and (443.0832,170.8112) .. (449.1234,165.9350) --
    (449.8254,165.3684) -- (454.8048,170.3477) -- (459.7841,175.3271) --
    (444.0013,175.3106) -- (428.2185,175.2941) -- (430.9964,174.7130) -- cycle;
  \path[draw=black,fill=cff004d,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.357,line width=0.101pt] (466.6444,180.9812) --
    (461.6337,176.0847) -- (477.6298,176.1074) .. controls (492.3287,176.1282) and
    (493.4620,176.1594) .. (491.6055,176.4919) .. controls (484.2795,177.8040) and
    (477.7783,180.6976) .. (472.9177,184.8094) -- (471.6550,185.8776) --
    (466.6444,180.9812) -- cycle;
  \path[draw=black,fill=cff004d,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.357,line width=0.101pt] (460.9341,191.0055) --
    (460.9221,176.5055) -- (465.4047,180.8854) .. controls (467.8701,183.2943) and
    (470.1606,185.5211) .. (470.4946,185.8338) -- (471.1019,186.4023) --
    (469.5705,188.0735) .. controls (465.9652,192.0080) and (463.0733,197.4660) ..
    (461.5565,203.1986) -- (460.9461,205.5054) -- (460.9341,191.0055) -- cycle;
	
	\draw (125,120) node {$C_2$};
	\draw (125,225) node {$C_1$};
	\draw (280,120) node {$\tilde{C}_1$};
	\draw (280,225) node {$\tilde{C}_2$};
	\draw (199,215) node {$C_3$};
	\draw (325,173) node {$i$};

\end{tikzpicture}

\caption{The doubled pair of pants $S$ and the projection of the immersions $i^+$ (blue), $i^-$ (red) and $j$ (yellow)}

\label{figure:immersionofthesurgery}
\end{figure}




==> Lagrangian cobordism groups of higher genus surfaces/Figures/FigureB.tex <==

\begin{figure}
\captionsetup{justification=centering,margin=2cm}

\definecolor{cff000e}{RGB}{255,0,14}
\definecolor{c005100}{RGB}{0,81,0}
\definecolor{c003cb2}{RGB}{0,60,178}

\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=cff000e,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt] (220.2988,198.7895) ellipse (0.5510cm and
    0.4289cm);
  \path[draw=c005100,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt]
    (220.6536,256.3137)arc(90.000:150.000:5.853188 and
    25.604)arc(150.000:210.000:5.853188 and 25.604)arc(210.000:270.000:5.853188
    and 25.604);
  \path[draw=c005100,dash pattern=on 1.60pt off 1.60pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.357,line width=0.400pt]
    (220.2101,205.1055)arc(-90.000:0.000:5.853188 and
    25.604)arc(0.000:90.000:5.853188 and 25.604);
  \path[draw=cff000e,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt] (295.1487,198.7611) ellipse (0.5510cm and
    0.4289cm);
  \path[draw=c005100,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt]
    (295.8582,256.7669)arc(90.000:150.000:5.853188 and
    25.604)arc(150.000:210.000:5.853188 and 25.604)arc(210.000:270.000:5.853188
    and 25.604);
  \path[draw=c005100,dash pattern=on 1.60pt off 1.60pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.357,line width=0.400pt]
    (295.4147,205.5587)arc(-90.000:0.000:5.853188 and
    25.604)arc(0.000:90.000:5.853188 and 25.604);
  \path[draw=c003cb2,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt] (258.3167,201.1958) ellipse (0.8327cm and
    0.2591cm);
  \path[draw=c003cb2,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt]
    (228.8126,201.1958)arc(180.000:270.000:29.504171 and
    9.180)arc(270.000:360.000:29.504171 and 9.180);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (287.7786,200.7310) .. controls (287.7786,200.7310)
    and (292.2385,197.3034) .. (295.4682,197.3034) .. controls (299.2447,197.3034)
    and (303.1578,200.7310) .. (303.1578,200.7310)(284.4821,195.9961) .. controls
    (284.4821,195.9961) and (289.1564,205.1555) .. (296.0111,204.8329) .. controls
    (301.8814,204.5567) and (307.5401,195.9961) ..
    (307.5401,195.9961)(213.0288,200.8912) .. controls (213.0288,200.8912) and
    (217.4888,197.4637) .. (220.7184,197.4637) .. controls (224.4949,197.4637) and
    (228.4080,200.8912) .. (228.4080,200.8912)(209.7323,196.1564) .. controls
    (209.7323,196.1564) and (214.4067,205.3157) .. (221.2613,204.9932) .. controls
    (227.1317,204.7170) and (232.7903,196.1564) ..
    (232.7903,196.1564)(329.4401,159.7151) .. controls (329.4401,159.7151) and
    (308.2011,144.5339) .. (296.3312,144.5339) .. controls (284.6642,144.5339) and
    (270.1522,159.1958) .. (258.4924,159.7151) .. controls (243.8159,160.3687) and
    (235.6076,144.5339) .. (220.6536,144.5339) .. controls (199.2795,144.5339) and
    (176.9958,171.7807) .. (176.6660,197.7908) .. controls (176.3254,224.6533) and
    (200.6174,256.4668) .. (220.6536,256.4668) .. controls (235.5336,256.4668) and
    (245.3409,242.1920) .. (258.4924,242.1920) .. controls (271.6438,242.1920) and
    (284.7744,256.4668) .. (296.3312,256.4668) .. controls (303.4960,256.4668) and
    (329.4401,242.1920) .. (329.4401,242.1920);
  \path[draw=cff000e,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt] (458.0980,197.6821) ellipse (0.5510cm and
    0.4289cm);
  \path[draw=c005100,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt]
    (458.4527,255.2063)arc(90.000:150.000:5.853188 and
    25.604)arc(150.000:210.000:5.853188 and 25.604)arc(210.000:270.000:5.853188
    and 25.604);
  \path[draw=c005100,dash pattern=on 1.60pt off 1.60pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.357,line width=0.400pt]
    (458.0093,203.9981)arc(270.000:360.000:5.853188 and
    25.604)arc(-0.000:90.000:5.853188 and 25.604);
  \path[draw=cff000e,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt] (532.9479,197.6538) ellipse (0.5510cm and
    0.4289cm);
  \path[draw=c005100,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt]
    (533.6573,255.6595)arc(90.000:150.000:5.853188 and
    25.604)arc(150.000:210.000:5.853188 and 25.604)arc(210.000:270.000:5.853188
    and 25.604);
  \path[draw=c005100,dash pattern=on 1.60pt off 1.60pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.357,line width=0.400pt]
    (533.2139,204.4513)arc(270.000:360.000:5.853188 and
    25.604)arc(-0.000:90.000:5.853188 and 25.604);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (465.4706,199.7696) .. controls (465.4706,199.7696)
    and (461.0107,196.3421) .. (457.7810,196.3421) .. controls (454.0045,196.3421)
    and (450.0914,199.7696) .. (450.0914,199.7696)(468.7671,195.0348) .. controls
    (468.7671,195.0348) and (464.0928,204.1942) .. (457.2381,203.8716) .. controls
    (451.3678,203.5954) and (445.7091,195.0348) ..
    (445.7091,195.0348)(540.2204,199.9299) .. controls (540.2204,199.9299) and
    (535.7604,196.5023) .. (532.5308,196.5023) .. controls (528.7543,196.5023) and
    (524.8412,199.9299) .. (524.8412,199.9299)(543.5169,195.1950) .. controls
    (543.5169,195.1950) and (538.8426,204.3544) .. (531.9879,204.0319) .. controls
    (526.1175,203.7556) and (520.4589,195.1950) ..
    (520.4589,195.1950)(423.8091,158.7537) .. controls (423.8091,158.7537) and
    (445.0481,143.5725) .. (456.9181,143.5725) .. controls (468.5850,143.5725) and
    (483.0970,158.2345) .. (494.7568,158.7537) .. controls (509.4333,159.4073) and
    (517.6416,143.5725) .. (532.5956,143.5725) .. controls (553.9697,143.5725) and
    (576.2534,170.8194) .. (576.5832,196.8294) .. controls (576.9239,223.6920) and
    (552.6318,255.5055) .. (532.5956,255.5055) .. controls (517.7156,255.5055) and
    (507.9083,241.2307) .. (494.7568,241.2307) .. controls (481.6054,241.2307) and
    (468.4748,255.5055) .. (456.9181,255.5055) .. controls (449.7532,255.5055) and
    (423.8091,241.2307) .. (423.8091,241.2307);
  \path[draw=c003cb2,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt] (494.9871,199.7680) ellipse (0.8327cm and
    0.2591cm);
  \path[draw=c003cb2,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.400pt]
    (465.4830,199.6945)arc(180.000:270.000:29.504171 and
    9.180)arc(-90.000:0.000:29.504171 and 9.180);
  \path[draw=c005100,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (213.6475,232.9586) -- (214.8447,230.6362) --
    (216.0420,232.9586);
  \path[draw=c003cb2,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (256.7942,190.5028) -- (258.6123,192.0322) --
    (256.7942,193.5617);
  \path[draw=cff000e,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (199.6005,200.1205) -- (200.7978,197.7980) --
    (201.9950,200.1205);
  \path[draw=c005100,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (526.6310,230.1141) -- (527.8283,227.7916) --
    (529.0255,230.1141);
  \path[draw=c005100,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (451.3725,228.6957) -- (452.5698,226.3733) --
    (453.7670,228.6957);
  \path[draw=c005100,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (288.8521,231.1460) -- (290.0493,228.8235) --
    (291.2466,231.1460);
  \path[draw=cff000e,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (512.2379,199.5063) -- (513.4352,197.1838) --
    (514.6324,199.5063);
  \path[draw=cff000e,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (437.4078,199.5185) -- (438.6050,197.1960) --
    (439.8023,199.5185);
  \path[draw=cff000e,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (274.4130,200.9216) -- (275.6103,198.5991) --
    (276.8075,200.9216);
  \path[draw=c003cb2,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (256.7942,190.5028) -- (258.6123,192.0322) --
    (256.7942,193.5617);
  \path[draw=c003cb2,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (495.0124,188.9556) -- (496.8304,190.4850) --
    (495.0124,192.0145);
  \path[draw=black,dash pattern=on 0.80pt off 2.40pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.400pt]
    (334.3473,159.4885) -- (418.0657,159.4885);
  \path[draw=black,dash pattern=on 0.80pt off 2.40pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.400pt]
    (334.3473,241.0591) -- (418.0657,241.0591);
    
    \draw (190,200) node {\tiny $\beta_1$};
    \draw (205,230) node {\tiny $\alpha_1$};
    \draw (257,185) node {\tiny $\gamma_1$};
    \draw (280,230) node {\tiny $\alpha_2$};
    \draw (323,200) node {\tiny $\beta_2$};
    \draw (423,200) node {\tiny $\beta_{g-1}$};
    \draw (560,200) node {\tiny $\beta_g$};
    \draw (440,230) node {\tiny $\alpha_{g-1}$};
    \draw (520,230) node {\tiny $\alpha_g$};
	\draw (495,185) node {\tiny $\gamma_g$};

\end{tikzpicture}

\caption{The Lickorish generators of the Mapping Class Group}
\label{figure:Lickorishgenerators}
\end{figure}


==> Lagrangian cobordism groups of higher genus surfaces/Figures/FigureC.tex <==
\begin{figure}

\definecolor{cff0000}{RGB}{255,0,0}
\captionsetup{justification = centering}

\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(0,9.44586)}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (329.5622,244.1495) .. controls (329.5622,244.1495)
      and (321.3086,246.4926) .. (321.8351,250.5742) .. controls (322.2293,253.6295)
      and (328.9884,253.9786) .. (329.5622,256.9988) .. controls (329.9870,259.2352)
      and (325.5377,262.0745) .. (325.5377,263.2360) -- (325.5377,265.2080) --
      (325.4571,265.2080);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
  \end{scope}
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (216.8917,168.3032) -- (313.5712,168.3032);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (334.2412,167.5606) -- (430.9207,167.5606);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (99.5422,167.9319) -- (196.2217,167.9319);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (451.5908,167.9319) -- (548.2703,167.9319);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (147.8819,216.2716) -- (147.8819,119.5921);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (265.2314,216.6430) -- (265.2314,119.9634);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (382.5810,215.9004) -- (382.5810,119.2209);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (499.9305,216.2717) -- (499.9305,119.5921);
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (149.9679,121.6823) .. controls
      (148.8531,120.9688) and (148.4127,119.2875) .. (147.9667,117.4421) .. controls
      (147.5062,119.3472) and (147.0420,120.9933) .. (145.9655,121.6823) -- cycle;
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (267.2893,213.9118) .. controls
      (266.1745,214.6253) and (265.7342,216.3066) .. (265.2881,218.1519) .. controls
      (264.8277,216.2468) and (264.3634,214.6007) .. (263.2869,213.9118) -- cycle;
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (384.6107,121.6823) .. controls
      (383.4960,120.9688) and (383.0556,119.2875) .. (382.6096,117.4421) .. controls
      (382.1491,119.3472) and (381.6848,120.9933) .. (380.6084,121.6823) -- cycle;
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (502.1107,121.6823) .. controls
      (500.9960,120.9688) and (500.5556,119.2875) .. (500.1096,117.4421) .. controls
      (499.6491,119.3472) and (499.1848,120.9933) .. (498.1084,121.6823) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (546.3155,165.7174) .. controls (547.0290,166.8322) and
      (548.7103,167.2725) .. (550.5557,167.7186) .. controls (548.6506,168.1790) and
      (547.0045,168.6433) .. (546.3155,169.7198) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (429.3512,165.7174) .. controls (430.0647,166.8322) and
      (431.7460,167.2725) .. (433.5914,167.7186) .. controls (431.6863,168.1790) and
      (430.0402,168.6433) .. (429.3512,169.7198) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (311.8512,166.4317) .. controls (312.5647,167.5465) and
      (314.2460,167.9868) .. (316.0914,168.4329) .. controls (314.1863,168.8933) and
      (312.5402,169.3576) .. (311.8512,170.4341) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (193.9940,165.8960) .. controls (194.7076,167.0108) and
      (196.3889,167.4511) .. (198.2342,167.8972) .. controls (196.3291,168.3576) and
      (194.6830,168.8219) .. (193.9940,169.8984) -- cycle;
  \begin{scope}[shift={(0,26.99347)}]
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (216.8917,335.9885) -- (313.5712,335.9885);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (334.2412,335.2459) -- (430.9207,335.2459);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (99.5422,335.6172) --
      (118.8192,335.6172)(177.2818,335.6172) -- (196.2217,335.6172);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (451.5908,335.6172) -- (548.2703,335.6172);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.702pt] (138.0077,383.4724) .. controls
      (138.0077,337.1947) and (157.5775,335.0882) .. (157.5775,287.2263);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.578pt] (274.6095,384.3695) .. controls
      (274.6095,355.7446) and (275.2623,343.0648) .. (269.8139,328.2578) .. controls
      (266.0509,318.0314) and (255.5486,307.2572) .. (255.5486,287.6075);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (382.5810,383.5857) -- (382.5810,286.9062);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (499.9305,383.9570) -- (499.9305,287.2775);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (149.9679,289.3676) .. controls (148.8531,288.6541) and
      (148.4127,286.9728) .. (147.9667,285.1275) .. controls (147.5062,287.0326) and
      (147.0420,288.6787) .. (145.9655,289.3676) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (267.2893,382.8954) .. controls (266.1745,383.6089) and
      (265.7342,385.2902) .. (265.2881,387.1355) .. controls (264.8277,385.2304) and
      (264.3634,383.5843) .. (263.2869,382.8954) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (384.6107,289.3676) .. controls (383.4960,288.6541) and
      (383.0556,286.9728) .. (382.6096,285.1275) .. controls (382.1491,287.0326) and
      (381.6848,288.6787) .. (380.6084,289.3676) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (502.1107,289.3676) .. controls (500.9960,288.6541) and
      (500.5556,286.9728) .. (500.1096,285.1275) .. controls (499.6491,287.0326) and
      (499.1848,288.6787) .. (498.1084,289.3676) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (546.3155,333.4027) .. controls (547.0290,334.5175) and
      (548.7103,334.9579) .. (550.5557,335.4039) .. controls (548.6506,335.8644) and
      (547.0045,336.3286) .. (546.3155,337.4051) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (429.3512,333.4027) .. controls (430.0647,334.5175) and
      (431.7460,334.9579) .. (433.5914,335.4039) .. controls (431.6863,335.8644) and
      (430.0402,336.3286) .. (429.3512,337.4051) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (311.8512,334.1170) .. controls (312.5647,335.2318) and
      (314.2460,335.6721) .. (316.0914,336.1182) .. controls (314.1863,336.5786) and
      (312.5402,337.0429) .. (311.8512,338.1194) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (193.9940,333.5813) .. controls (194.7076,334.6961) and
      (196.3889,335.1364) .. (198.2342,335.5825) .. controls (196.3291,336.0429) and
      (194.6830,336.5072) .. (193.9940,337.5837) -- cycle;
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (147.8819,383.9570) --
      (147.8819,363.2488)(147.8819,305.2281) -- (147.8819,287.2774);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.500pt] (116.6411,335.5327) .. controls (143.0614,335.7613) and
      (147.7157,319.5913) .. (147.8611,304.4390);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.500pt] (178.9325,335.6021) .. controls (152.5121,335.3735) and
      (147.8579,351.5435) .. (147.7125,366.6958);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (265.2314,384.3283) -- (265.2314,287.6488);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (375.9738,383.5857) -- (375.9738,286.9062);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (494.2163,383.9570) -- (494.2163,287.2775);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.702pt] (138.0077,383.4724) .. controls
      (138.0077,337.1947) and (157.5775,335.0882) .. (157.5775,287.2263);
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (159.8169,289.3676) .. controls
      (158.7021,288.6541) and (158.2617,286.9728) .. (157.8157,285.1275) .. controls
      (157.3552,287.0326) and (156.8910,288.6787) .. (155.8145,289.3676) -- cycle;
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (276.5750,382.8954) .. controls
      (275.4602,383.6089) and (275.0199,385.2902) .. (274.5738,387.1355) .. controls
      (274.1134,385.2304) and (273.6491,383.5843) .. (272.5726,382.8954) -- cycle;
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (378.0036,289.3676) .. controls
      (376.8888,288.6541) and (376.4484,286.9728) .. (376.0024,285.1275) .. controls
      (375.5419,287.0326) and (375.0777,288.6787) .. (374.0012,289.3676) -- cycle;
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (496.2179,289.3676) .. controls
      (495.1031,288.6541) and (494.6627,286.9728) .. (494.2167,285.1275) .. controls
      (493.7562,287.0326) and (493.2920,288.6787) .. (492.2155,289.3676) -- cycle;
  \end{scope}
  \begin{scope}[shift={(0,84.28571)}]
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (216.8917,473.8457) --
      (227.7894,473.8457)(303.2983,473.8457) -- (313.5712,473.8457);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (334.2412,473.1031) -- (430.9207,473.1031);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (99.5422,473.4744) --
      (118.8192,473.4744)(177.2818,473.4744) -- (196.2217,473.4744);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (451.5908,473.4744) -- (548.2703,473.4744);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.702pt] (139.7755,521.3296) .. controls
      (139.7755,475.0519) and (159.3453,472.9453) .. (159.3453,425.0834);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.578pt] (274.6095,522.2267) .. controls
      (274.6095,514.9391) and (274.7411,508.5958) ..
      (274.7142,503.0770)(258.4049,442.4473) .. controls (256.7128,437.5654) and
      (255.5486,432.0070) .. (255.5486,425.4647);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (382.5810,521.4428) -- (382.5810,424.7633);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (499.9305,521.8141) -- (499.9305,425.1346);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (149.9679,427.2248) .. controls (148.8531,426.5113) and
      (148.4127,424.8299) .. (147.9667,422.9846) .. controls (147.5062,424.8897) and
      (147.0420,426.5358) .. (145.9655,427.2248) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (384.6107,427.2248) .. controls (383.4960,426.5113) and
      (383.0556,424.8299) .. (382.6096,422.9846) .. controls (382.1491,424.8897) and
      (381.6848,426.5358) .. (380.6084,427.2248) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (502.1107,427.2248) .. controls (500.9960,426.5113) and
      (500.5556,424.8299) .. (500.1096,422.9846) .. controls (499.6491,424.8897) and
      (499.1848,426.5358) .. (498.1084,427.2248) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (546.3155,471.2598) .. controls (547.0290,472.3746) and
      (548.7103,472.8150) .. (550.5557,473.2610) .. controls (548.6506,473.7215) and
      (547.0045,474.1857) .. (546.3155,475.2622) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (429.3512,471.2598) .. controls (430.0647,472.3746) and
      (431.7460,472.8150) .. (433.5914,473.2610) .. controls (431.6863,473.7215) and
      (430.0402,474.1857) .. (429.3512,475.2622) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (311.8512,471.9741) .. controls (312.5647,473.0889) and
      (314.2460,473.5293) .. (316.0914,473.9753) .. controls (314.1863,474.4358) and
      (312.5402,474.9000) .. (311.8512,475.9765) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (193.9940,471.4384) .. controls (194.7076,472.5532) and
      (196.3889,472.9936) .. (198.2342,473.4396) .. controls (196.3291,473.9001) and
      (194.6830,474.3643) .. (193.9940,475.4408) -- cycle;
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (147.8819,521.8141) --
      (147.8819,501.1059)(147.8819,443.0853) -- (147.8819,425.1346);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.500pt] (116.6411,473.3898) .. controls (143.0614,473.6184) and
      (147.7157,457.4484) .. (147.8611,442.2961);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.500pt] (178.9325,473.4593) .. controls (152.5121,473.2307) and
      (147.8579,489.4006) .. (147.7125,504.5529);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (268.4457,522.1854) -- (268.4457,425.5059);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (375.9738,521.4428) -- (375.9738,424.7633);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (494.2163,521.8141) -- (494.2163,425.1346);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.702pt] (133.4621,521.3296) .. controls
      (133.4621,475.0519) and (153.0318,472.9453) .. (153.0318,425.0834);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.500pt] (305.9592,473.8381) .. controls (279.5388,473.6095) and
      (274.8846,489.4007) .. (274.7392,504.5529);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.500pt] (226.8740,473.8732) .. controls (253.2943,474.1018) and
      (263.5060,456.6729) .. (258.2049,441.9670);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (264.5172,522.1854) -- (264.5172,425.5059);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.487pt] (397.7679,521.2727) .. controls
      (397.7679,491.6661) and (391.4663,473.6650) .. (382.6914,458.1703) .. controls
      (377.1233,448.3382) and (367.5726,443.3554) .. (367.5726,424.7548);
    \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.357,line width=0.500pt] (487.9663,521.8141) -- (487.9663,425.1346);
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (155.0572,427.2248) .. controls
      (153.9424,426.5113) and (153.5020,424.8299) .. (153.0560,422.9846) .. controls
      (152.5955,424.8897) and (152.1313,426.5358) .. (151.0548,427.2248) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (141.7536,519.6811) .. controls (140.6388,520.3946) and
      (140.1984,522.0759) .. (139.7524,523.9213) .. controls (139.2919,522.0161) and
      (138.8277,520.3700) .. (137.7512,519.6811) -- cycle;
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (266.5119,521.1096) .. controls
      (265.3971,521.8232) and (264.9567,523.5045) .. (264.5107,525.3498) .. controls
      (264.0503,523.4447) and (263.5860,521.7986) .. (262.5095,521.1096) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (270.4263,513.7860) .. controls (269.3115,514.4996) and
      (268.8711,516.1809) .. (268.4251,518.0262) .. controls (267.9646,516.1211) and
      (267.5003,514.4750) .. (266.4239,513.7860) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (377.9185,518.5703) .. controls (376.8037,519.2839) and
      (376.3633,520.9652) .. (375.9173,522.8105) .. controls (375.4568,520.9054) and
      (374.9926,519.2593) .. (373.9161,518.5703) -- cycle;
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (369.8373,427.2248) .. controls
      (368.7225,426.5113) and (368.2821,424.8299) .. (367.8361,422.9846) .. controls
      (367.3756,424.8897) and (366.9114,426.5358) .. (365.8349,427.2248) -- cycle;
    \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
      limit=4.00,line width=0.268pt] (490.1152,427.2248) .. controls
      (489.0004,426.5113) and (488.5600,424.8299) .. (488.1140,422.9846) .. controls
      (487.6535,424.8897) and (487.1893,426.5358) .. (486.1128,427.2248) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (496.3024,520.2118) .. controls (495.1876,520.9253) and
      (494.7472,522.6066) .. (494.3012,524.4520) .. controls (493.8407,522.5469) and
      (493.3765,520.9008) .. (492.3000,520.2118) -- cycle;
  \end{scope}
  \begin{scope}[shift={(0,204.77384)}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (329.5622,244.1495) .. controls (329.5622,244.1495)
      and (321.3086,246.4926) .. (321.8351,250.5742) .. controls (322.2293,253.6295)
      and (328.9884,253.9786) .. (329.5622,256.9988) .. controls (329.9870,259.2352)
      and (325.5377,262.0745) .. (325.5377,263.2360) -- (325.5377,265.2080) --
      (325.4571,265.2080);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
  \end{scope}
    
  \draw (153,172) node {\tiny $x_1$};
  \draw (271,172) node {\tiny $x_2$};
  \draw (387,172) node {\tiny $x_3$};
  \draw (508,172) node {\tiny $x_4$};
  \draw (271,346) node {\tiny $y_2$};
  \draw (279,369) node {\tiny $x_2^2$};
  \draw (371,368) node {\tiny $x_3^2$};
  \draw (489,356) node {\tiny $x_4^2$};
  \draw (400,563) node {\tiny $x_3^3$};
  \draw (388,539) node {\tiny $y_1$};
  \draw (370,533) node {\tiny $y_2$};
  \draw (483,563) node {\tiny $x_4^4$};
\end{tikzpicture}

\caption{The surgery procedure to obtain a curve isotopic to a Dehn Twist, \\
The successive $c_k$ are represented in red.}

\label{figure:surgeryforDehnTwist}
\end{figure}

==> Lagrangian cobordism groups of higher genus surfaces/Figures/FigureD.tex <==
\begin{figure}
\captionsetup{justification=centering,margin=2cm}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.326pt] (362.5113,122.2744) .. controls (362.5113,122.2744)
    and (368.5213,118.3082) .. (372.8734,118.3082) .. controls (377.9624,118.3082)
    and (383.2356,122.2744) .. (383.2356,122.2744)(358.0691,116.7955) .. controls
    (358.0691,116.7955) and (364.3680,127.3942) .. (373.6050,127.0210) .. controls
    (381.5156,126.7014) and (389.1409,116.7955) ..
    (389.1409,116.7955)(261.7823,122.4598) .. controls (261.7823,122.4598) and
    (267.7923,118.4936) .. (272.1444,118.4936) .. controls (277.2333,118.4936) and
    (282.5065,122.4598) .. (282.5065,122.4598)(257.3400,116.9809) .. controls
    (257.3400,116.9809) and (263.6389,127.5796) .. (272.8759,127.2064) .. controls
    (280.7866,126.8868) and (288.4118,116.9809) ..
    (288.4118,116.9809)(418.6523,74.8131) .. controls (418.6523,74.8131) and
    (390.0317,57.2463) .. (374.0363,57.2463) .. controls (358.3145,57.2463) and
    (338.7589,74.2122) .. (323.0467,74.8131) .. controls (303.2694,75.5694) and
    (292.2083,57.2463) .. (272.0570,57.2463)(272.0570,186.7688) .. controls
    (292.1085,186.7688) and (305.3245,170.2507) .. (323.0467,170.2507) .. controls
    (340.7689,170.2507) and (358.4630,186.7688) .. (374.0363,186.7688) .. controls
    (383.6913,186.7688) and (418.6523,170.2507) .. (418.6523,170.2507);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.326pt] (181.7160,122.2420) .. controls (181.7160,122.2420)
    and (175.7060,118.2758) .. (171.3539,118.2758) .. controls (166.2649,118.2758)
    and (160.9918,122.2420) .. (160.9918,122.2420)(186.1583,116.7631) .. controls
    (186.1583,116.7631) and (179.8594,127.3618) .. (170.6224,126.9886) .. controls
    (162.7117,126.6689) and (155.0864,116.7631) ..
    (155.0864,116.7631)(125.5751,74.7807) .. controls (125.5751,74.7807) and
    (154.1956,57.2139) .. (170.1910,57.2139) .. controls (185.9128,57.2139) and
    (205.4684,74.1798) .. (221.1807,74.7807) .. controls (240.9580,75.5370) and
    (252.0191,57.2139) .. (272.1704,57.2139)(272.1704,186.7363) .. controls
    (252.1188,186.7363) and (238.9029,170.2183) .. (221.1807,170.2183) .. controls
    (203.4585,170.2183) and (185.7644,186.7363) .. (170.1910,186.7363) .. controls
    (160.5361,186.7363) and (125.5751,170.2183) .. (125.5751,170.2183);
  \path[draw=black,dash pattern=on 3.91pt off 3.91pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.326pt]
    (221.3155,122.4724) ellipse (0.2241cm and 1.3427cm);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.326pt]
    (323.3443,170.0500)arc(90.000:150.000:7.941321 and
    47.578)arc(150.000:210.000:7.941321 and 47.578)arc(210.000:270.000:7.941321
    and 47.578);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.326pt]
    (271.7283,186.6372)arc(90.000:150.000:6.924429 and
    29.760)arc(150.000:210.000:6.924429 and 29.760)arc(210.000:270.000:6.924429
    and 29.760);
  \path[draw=black,dash pattern=on 3.91pt off 3.91pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.326pt]
    (271.7283,87.8343) ellipse (0.2007cm and 0.8625cm);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.326pt]
    (221.3155,170.0500)arc(90.000:150.000:7.941321 and
    47.578)arc(150.000:210.000:7.941321 and 47.578)arc(210.000:270.000:7.941321
    and 47.578);
  \path[draw=black,dash pattern=on 3.91pt off 3.91pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.326pt]
    (323.3443,74.8949)arc(270.000:360.000:7.941321 and
    47.578)arc(0.000:90.000:7.941321 and 47.578);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.326pt]
    (271.7283,118.3940)arc(90.000:150.000:7.110409 and
    30.560)arc(150.000:210.000:7.110409 and 30.560)arc(210.000:270.000:7.110409
    and 30.560);
  \path[draw=black,dash pattern=on 3.91pt off 3.91pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.326pt]
    (271.7283,127.1164)arc(-90.000:0.000:6.924429 and
    29.760)arc(-0.000:90.000:6.924429 and 29.760);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (215.3597,122.6569) .. controls (214.2449,121.9434) and
    (213.8045,120.2621) .. (213.3585,118.4168) .. controls (212.8980,120.3219) and
    (212.4338,121.9680) .. (211.3573,122.6569) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (266.6249,83.1877) .. controls (265.5101,83.9013) and
    (265.0698,85.5826) .. (264.6237,87.4279) .. controls (264.1633,85.5228) and
    (263.6990,83.8767) .. (262.6225,83.1877) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (266.8775,152.2569) .. controls (265.7627,152.9704) and
    (265.3223,154.6518) .. (264.8763,156.4971) .. controls (264.4158,154.5920) and
    (263.9516,152.9459) .. (262.8751,152.2569) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (317.3851,126.5713) .. controls (316.2703,125.8578) and
    (315.8299,124.1765) .. (315.3839,122.3311) .. controls (314.9235,124.2362) and
    (314.4592,125.8823) .. (313.3827,126.5713) -- cycle;
\draw (205,123) node {$\gamma_3$};
\draw (255,157) node {$\gamma_1$};
\draw (255,87) node {$\gamma_2$};
\draw (310,123) node {$\gamma$};
\end{tikzpicture}

\caption{Two pair of pants}
\label{figure:FigureD}
\end{figure}



==> Lagrangian cobordism groups of higher genus surfaces/Figures/FigureE.tex <==
\begin{figure}
\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \begin{scope}[cm={{1.1966,0.0,0.0,1.17632,(-366.31281,124.85591)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (429.1353,18.7273) .. controls (429.1353,18.7273) and
      (420.8817,21.0703) .. (421.4083,25.1519) .. controls (421.8024,28.2073) and
      (428.5615,28.5564) .. (429.1353,31.5766) .. controls (429.5602,33.8129) and
      (425.1108,36.6522) .. (425.1108,37.8138) -- (425.1108,39.7858) --
      (425.0302,39.7858);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (427.1528,38.2120) .. controls (426.0380,38.9255) and
      (425.5976,40.6068) .. (425.1516,42.4522) .. controls (424.6911,40.5471) and
      (424.2269,38.9010) .. (423.1504,38.2120) -- cycle;
  \end{scope}
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (206.4917,86.9387) .. controls (206.4917,86.9387) and
    (210.7839,84.1542) .. (213.8921,84.1542) .. controls (217.5265,84.1542) and
    (221.2924,86.9387) .. (221.2924,86.9387)(203.3192,83.0921) .. controls
    (203.3192,83.0921) and (207.8177,90.5331) .. (214.4145,90.2711) .. controls
    (220.0641,90.0467) and (225.5099,83.0921) ..
    (225.5099,83.0921)(134.5536,87.0688) .. controls (134.5536,87.0688) and
    (138.8458,84.2843) .. (141.9539,84.2843) .. controls (145.5883,84.2843) and
    (149.3543,87.0688) .. (149.3543,87.0688)(131.3810,83.2223) .. controls
    (131.3810,83.2223) and (135.8795,90.6633) .. (142.4764,90.4013) .. controls
    (148.1259,90.1769) and (153.5717,83.2223) ..
    (153.5717,83.2223)(246.5862,53.6176) .. controls (246.5862,53.6176) and
    (226.1461,41.2845) .. (214.7226,41.2845) .. controls (203.4944,41.2845) and
    (189.5283,53.1957) .. (178.3070,53.6176) .. controls (164.1826,54.1486) and
    (156.2830,41.2845) .. (141.8915,41.2845)(141.8915,132.2182) .. controls
    (156.2118,132.2182) and (165.6503,120.6214) .. (178.3070,120.6214) .. controls
    (190.9638,120.6214) and (203.6005,132.2182) .. (214.7226,132.2182) .. controls
    (221.6179,132.2182) and (246.5862,120.6214) .. (246.5862,120.6214);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (178.5196,120.4805)arc(90.000:150.000:5.671490 and
    33.403)arc(150.000:210.000:5.671490 and 33.403)arc(210.000:270.000:5.671490
    and 33.403);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (141.6568,132.1259)arc(90.000:150.000:4.945252 and
    20.894)arc(150.000:210.000:4.945252 and 20.894)arc(210.000:270.000:4.945252
    and 20.894);
  \path[draw=cff0000,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (141.6568,41.3042)arc(-90.000:0.000:5.078074 and
    21.455)arc(-0.000:90.000:5.078074 and 21.455);
  \path[draw=black,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (178.5196,53.6750)arc(-90.000:0.000:5.671490 and
    33.403)arc(0.000:90.000:5.671490 and 33.403);
  \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (141.6568,84.2144)arc(90.000:150.000:5.078074 and
    21.455)arc(150.000:210.000:5.078074 and 21.455)arc(210.000:270.000:5.078074
    and 21.455);
  \path[draw=black,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (141.6568,90.3381)arc(-90.000:0.000:4.945252 and
    20.894)arc(-0.000:90.000:4.945252 and 20.894);
  \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
    limit=4.00,line width=0.190pt] (138.0121,62.4740) .. controls
    (137.2159,61.9731) and (136.9014,60.7927) .. (136.5829,59.4971) .. controls
    (136.2540,60.8346) and (135.9225,61.9903) .. (135.1537,62.4740) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (138.1924,107.9885) .. controls (137.3963,108.4895) and
    (137.0818,109.6698) .. (136.7632,110.9654) .. controls (136.4344,109.6279) and
    (136.1028,108.4722) .. (135.3340,107.9885) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (174.2637,89.9554) .. controls (173.4676,89.4545) and
    (173.1530,88.2741) .. (172.8345,86.9785) .. controls (172.5057,88.3160) and
    (172.1741,89.4717) .. (171.4053,89.9554) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (206.4996,86.9226) .. controls (206.4996,86.9226) and
    (147.5713,98.1902) .. (137.4231,98.0925) .. controls (127.2748,97.9947) and
    (119.0267,90.5945) .. (119.0267,85.6815) .. controls (119.0267,80.7686) and
    (125.6283,76.1072) .. (132.0124,72.5614) .. controls (138.3965,69.0156) and
    (150.2226,70.5762) .. (156.7212,66.8878) .. controls (163.2198,63.1994) and
    (166.2801,55.8952) .. (169.3462,52.5266);
  \path[draw=black,dash pattern=on 4.00pt off 4.00pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.500pt] (169.3462,52.5266)
    .. controls (177.1838,70.5651) and (190.5087,80.6709) .. (206.4996,86.9226);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (174.2637,89.9554) .. controls (173.4676,89.4545) and
    (173.1530,88.2741) .. (172.8345,86.9785) .. controls (172.5057,88.3160) and
    (172.1741,89.4717) .. (171.4053,89.9554) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (164.4633,92.9173) .. controls (164.1338,93.7882) and
    (163.0267,94.3401) .. (161.8060,94.9203) .. controls (163.2054,94.9533) and
    (164.4245,95.0273) .. (165.0681,95.6637) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (439.5121,86.9387) .. controls (439.5121,86.9387) and
    (443.8043,84.1542) .. (446.9125,84.1542) .. controls (450.5469,84.1542) and
    (454.3128,86.9387) .. (454.3128,86.9387)(436.3395,83.0921) .. controls
    (436.3395,83.0921) and (440.8381,90.5331) .. (447.4349,90.2711) .. controls
    (453.0845,90.0467) and (458.5303,83.0921) ..
    (458.5303,83.0921)(367.5740,87.0688) .. controls (367.5740,87.0688) and
    (371.8661,84.2843) .. (374.9743,84.2843) .. controls (378.6087,84.2843) and
    (382.3747,87.0688) .. (382.3747,87.0688)(364.4014,83.2223) .. controls
    (364.4014,83.2223) and (368.8999,90.6633) .. (375.4967,90.4013) .. controls
    (381.1463,90.1769) and (386.5921,83.2223) ..
    (386.5921,83.2223)(479.6065,53.6176) .. controls (479.6065,53.6176) and
    (459.1665,41.2845) .. (447.7430,41.2845) .. controls (436.5148,41.2845) and
    (422.5487,53.1957) .. (411.3274,53.6176) .. controls (397.2030,54.1486) and
    (389.3034,41.2845) .. (374.9119,41.2845)(374.9119,132.2182) .. controls
    (389.2322,132.2182) and (398.6707,120.6214) .. (411.3274,120.6214) .. controls
    (423.9842,120.6214) and (436.6209,132.2182) .. (447.7430,132.2182) .. controls
    (454.6383,132.2182) and (479.6065,120.6214) .. (479.6065,120.6214);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (411.5399,120.4805)arc(90.000:150.000:5.671490 and
    33.403)arc(150.000:210.000:5.671490 and 33.403)arc(210.000:270.000:5.671490
    and 33.403);
  \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (374.6772,132.1259)arc(90.000:150.000:4.945252 and
    20.894)arc(150.000:210.000:4.945252 and 20.894)arc(210.000:270.000:4.945252
    and 20.894);
  \path[draw=black,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (374.6772,41.3042)arc(-90.000:0.000:5.078074 and
    21.455)arc(-0.000:90.000:5.078074 and 21.455);
  \path[draw=black,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (411.5399,53.6750)arc(-90.000:0.000:5.671490 and
    33.403)arc(0.000:90.000:5.671490 and 33.403);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (374.6772,84.2144)arc(90.000:150.000:5.078074 and
    21.455)arc(150.000:210.000:5.078074 and 21.455)arc(210.000:270.000:5.078074
    and 21.455);
  \path[draw=cff0000,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (374.6772,90.3381)arc(-90.000:0.000:4.945252 and
    20.894)arc(-0.000:90.000:4.945252 and 20.894);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (371.0325,59.4971) .. controls (370.2363,59.9981) and
    (369.9218,61.1785) .. (369.6033,62.4741) .. controls (369.2744,61.1365) and
    (368.9428,59.9809) .. (368.1741,59.4971) -- cycle;
  \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
    limit=4.00,line width=0.190pt] (371.2128,107.9885) .. controls
    (370.4167,108.4895) and (370.1022,109.6698) .. (369.7836,110.9654) .. controls
    (369.4548,109.6279) and (369.1232,108.4722) .. (368.3544,107.9885) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (407.2841,89.9554) .. controls (406.4879,89.4545) and
    (406.1734,88.2741) .. (405.8549,86.9785) .. controls (405.5260,88.3160) and
    (405.1945,89.4717) .. (404.4257,89.9554) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (439.5199,86.9226) .. controls (439.5199,86.9226) and
    (380.5917,98.1902) .. (370.4435,98.0925) .. controls (360.2952,97.9947) and
    (352.0471,90.5945) .. (352.0471,85.6815) .. controls (352.0471,80.7686) and
    (358.6487,76.1072) .. (365.0328,72.5614) .. controls (371.4168,69.0156) and
    (383.2430,70.5762) .. (389.7416,66.8878) .. controls (396.2402,63.1994) and
    (399.3005,55.8952) .. (402.3666,52.5266);
  \path[draw=black,dash pattern=on 4.00pt off 4.00pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.500pt] (402.3666,52.5266)
    .. controls (410.2042,70.5651) and (423.5291,80.6709) .. (439.5199,86.9226);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (407.2841,89.9554) .. controls (406.4879,89.4545) and
    (406.1734,88.2741) .. (405.8549,86.9785) .. controls (405.5260,88.3160) and
    (405.1945,89.4717) .. (404.4257,89.9554) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (397.4837,92.9173) .. controls (397.1541,93.7882) and
    (396.0471,94.3401) .. (394.8264,94.9203) .. controls (396.2258,94.9533) and
    (397.4449,95.0273) .. (398.0885,95.6637) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (85.4419,46.3777) .. controls (92.3689,49.6701) and
    (99.3789,53.3850) .. (105.5570,53.6172) .. controls (119.6814,54.1482) and
    (127.5810,41.2841) .. (141.9725,41.2841)(141.9725,132.2178) .. controls
    (127.6522,132.2178) and (118.2137,120.6210) .. (105.5570,120.6210) .. controls
    (99.4620,120.6210) and (91.2288,123.6675) .. (85.3100,126.4560);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (319.0133,46.3777) .. controls (325.9403,49.6701) and
    (332.9504,53.3850) .. (339.1284,53.6172) .. controls (353.2528,54.1482) and
    (361.1524,41.2841) .. (375.5439,41.2841)(375.5439,132.2178) .. controls
    (361.2236,132.2178) and (351.7851,120.6210) .. (339.1284,120.6210) .. controls
    (333.0334,120.6210) and (324.8002,123.6675) .. (318.8814,126.4560);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (206.4917,235.1119) .. controls (206.4917,235.1119)
    and (210.7839,232.3274) .. (213.8921,232.3274) .. controls (217.5265,232.3274)
    and (221.2924,235.1119) .. (221.2924,235.1119)(203.3192,231.2653) .. controls
    (203.3192,231.2653) and (207.8177,238.7063) .. (214.4145,238.4443) .. controls
    (220.0641,238.2199) and (225.5099,231.2653) ..
    (225.5099,231.2653)(134.5536,235.2420) .. controls (134.5536,235.2420) and
    (138.8458,232.4575) .. (141.9539,232.4575) .. controls (145.5883,232.4575) and
    (149.3543,235.2420) .. (149.3543,235.2420)(131.3810,231.3955) .. controls
    (131.3810,231.3955) and (135.8795,238.8365) .. (142.4764,238.5745) .. controls
    (148.1260,238.3501) and (153.5717,231.3955) ..
    (153.5717,231.3955)(246.5862,201.7908) .. controls (246.5862,201.7908) and
    (226.1461,189.4577) .. (214.7226,189.4577) .. controls (203.4944,189.4577) and
    (189.5283,201.3689) .. (178.3070,201.7908) .. controls (164.1826,202.3218) and
    (156.2830,189.4577) .. (141.8915,189.4577)(141.8915,280.3914) .. controls
    (156.2118,280.3914) and (165.6503,268.7946) .. (178.3070,268.7946) .. controls
    (190.9638,268.7946) and (203.6005,280.3914) .. (214.7226,280.3914) .. controls
    (221.6179,280.3914) and (246.5862,268.7946) .. (246.5862,268.7946);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (85.4419,194.5285) .. controls (92.3689,197.8208) and
    (99.3789,201.5358) .. (105.5570,201.7680) .. controls (119.6814,202.2990) and
    (127.5810,189.4349) .. (141.9725,189.4349)(141.9725,280.3686) .. controls
    (127.6522,280.3686) and (118.2137,268.7718) .. (105.5570,268.7718) .. controls
    (99.4620,268.7718) and (91.2288,271.8183) .. (85.3100,274.6067);
  \path[draw=black,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (141.6568,189.4774)arc(-90.000:0.000:5.078074 and
    21.455)arc(0.000:90.000:5.078074 and 21.455);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (136.5995,212.8707)arc(174.817:222.409:5.078074 and
    21.455)arc(222.408:270.000:5.078074 and 21.455);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (138.0121,210.6472) .. controls (137.2159,210.1463) and
    (136.9014,208.9659) .. (136.5829,207.6703) .. controls (136.2540,209.0078) and
    (135.9225,210.1635) .. (135.1537,210.6472) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (439.1086,235.1141) .. controls (439.1086,235.1141)
    and (443.4008,232.3296) .. (446.5090,232.3296) .. controls (450.1434,232.3296)
    and (453.9093,235.1141) .. (453.9093,235.1141)(435.9360,231.2676) .. controls
    (435.9360,231.2676) and (440.4346,238.7086) .. (447.0314,238.4465) .. controls
    (452.6810,238.2222) and (458.1268,231.2676) ..
    (458.1268,231.2676)(367.1705,235.2443) .. controls (367.1705,235.2443) and
    (371.4626,232.4598) .. (374.5708,232.4598) .. controls (378.2052,232.4598) and
    (381.9712,235.2443) .. (381.9712,235.2443)(363.9979,231.3977) .. controls
    (363.9979,231.3977) and (368.4964,238.8387) .. (375.0933,238.5767) .. controls
    (380.7428,238.3523) and (386.1886,231.3977) ..
    (386.1886,231.3977)(479.2030,201.7930) .. controls (479.2030,201.7930) and
    (458.7630,189.4599) .. (447.3395,189.4599) .. controls (436.1113,189.4599) and
    (422.1452,201.3712) .. (410.9239,201.7930) .. controls (396.7995,202.3240) and
    (388.8999,189.4599) .. (374.5084,189.4599)(374.5084,280.3936) .. controls
    (388.8287,280.3936) and (398.2672,268.7968) .. (410.9239,268.7968) .. controls
    (423.5807,268.7968) and (436.2174,280.3936) .. (447.3395,280.3936) .. controls
    (454.2348,280.3936) and (479.2030,268.7968) .. (479.2030,268.7968);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (374.2737,280.3013)arc(90.000:148.463:4.945252 and
    20.894)arc(148.463:206.926:4.945252 and 20.894);
  \path[draw=black,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (374.2737,238.5135)arc(-90.000:0.000:4.945252 and
    20.894)arc(-0.000:90.000:4.945252 and 20.894);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (370.8093,256.1639) .. controls (370.0132,256.6649) and
    (369.6987,257.8453) .. (369.3801,259.1409) .. controls (369.0513,257.8033) and
    (368.7197,256.6476) .. (367.9509,256.1639) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (206.4996,234.9079) .. controls (206.4996,234.9079)
    and (147.5713,246.1755) .. (137.4231,246.0778) .. controls (127.2748,245.9800)
    and (119.0267,238.5798) .. (119.0267,233.6668) .. controls (119.0267,228.7539)
    and (125.6283,224.0925) .. (132.0124,220.5467) .. controls (132.2678,220.4048)
    and (132.5639,220.2554) .. (132.8360,220.1293)(141.2271,218.1149) .. controls
    (146.7476,217.4087) and (152.7255,217.1409) .. (156.7212,214.8731) .. controls
    (163.2198,211.1847) and (166.2801,203.8806) .. (169.3462,200.5119);
  \path[draw=black,dash pattern=on 4.00pt off 4.00pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.500pt]
    (169.3462,200.5119) .. controls (177.1838,218.5504) and (190.5087,228.6562) ..
    (206.4996,234.9079);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (141.6568,232.3876)arc(90.000:148.668:5.078074 and 21.455);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (101.9572,201.3355) .. controls (101.9572,201.3355)
    and (110.5290,244.8808) .. (122.3550,252.8257) .. controls (134.1809,260.7708)
    and (143.7771,257.9603) .. (152.2724,252.8257) .. controls (168.6867,242.9049)
    and (178.3640,201.7636) .. (178.3640,201.7636);
  \path[draw=cff0000,dash pattern=on 4.00pt off 2.00pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.500pt]
    (102.0311,201.3149) .. controls (102.0311,201.3149) and (117.6172,232.0632) ..
    (128.5642,237.9189) .. controls (139.5113,243.7746) and (142.7974,244.2921) ..
    (153.4056,238.3039) .. controls (164.0138,232.3157) and (178.3259,201.7581) ..
    (178.3259,201.7581);
  \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
    limit=4.00,line width=0.190pt] (135.9615,256.2711) .. controls
    (136.4710,257.0538) and (137.6718,257.3630) .. (138.9897,257.6761) .. controls
    (137.6291,257.9994) and (136.4535,258.3253) .. (135.9615,259.0811) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (439.3396,234.8299) .. controls (439.3396,234.8299)
    and (391.6002,243.9581) .. (374.6592,245.7112)(364.7340,245.2219) .. controls
    (357.2813,243.1827) and (351.8668,237.5693) .. (351.8668,233.5888) .. controls
    (351.8668,228.6758) and (358.4684,224.0144) .. (364.8524,220.4686) .. controls
    (371.2365,216.9228) and (383.0627,218.4834) .. (389.5612,214.7950) .. controls
    (396.0599,211.1067) and (399.1201,203.8025) .. (402.1862,200.4338);
  \path[draw=black,dash pattern=on 4.00pt off 4.00pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.500pt]
    (402.1862,200.4338) .. controls (410.0238,218.4723) and (423.3487,228.5781) ..
    (439.3396,234.8299);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (412.4414,238.2855) .. controls (412.0937,239.1496) and
    (410.9755,239.6792) .. (409.7430,240.2347) .. controls (411.1414,240.2958) and
    (412.3587,240.3943) .. (412.9889,241.0434) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (364.4466,245.1575) .. controls (366.0698,245.6008)
    and (368.2304,245.2498) .. (369.1359,244.7143) .. controls (370.0414,244.1787)
    and (371.3639,242.5061) .. (371.6509,241.6599);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (369.6979,251.2951) .. controls (369.7617,250.4958)
    and (370.1986,248.0927) .. (371.0638,247.3030) .. controls (371.9289,246.5133)
    and (372.6879,245.8305) .. (375.1109,245.6895);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (371.6198,241.7772)arc(237.543:270.000:4.945252 and 20.894);
  \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (411.1365,268.6559)arc(90.000:150.000:5.671490 and
    33.403)arc(150.000:210.000:5.671490 and 33.403)arc(210.000:270.000:5.671490
    and 33.403);
  \path[draw=cff0000,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (411.1365,201.8504)arc(-90.000:0.000:5.671490 and
    33.403)arc(-0.000:90.000:5.671490 and 33.403);
  \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
    limit=4.00,line width=0.190pt] (406.9653,229.5267) .. controls
    (406.2019,228.9786) and (405.9617,227.7815) .. (405.7247,226.4691) .. controls
    (405.3130,227.7842) and (404.9098,228.9177) .. (404.1123,229.3541) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (131.4716,220.7890) .. controls (132.4635,220.2793)
    and (134.9126,219.2955) .. (135.8045,217.8757) .. controls (136.6963,216.4560)
    and (136.5922,214.2869) .. (136.5696,212.7356);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (137.3725,222.4593) .. controls (137.2147,221.3179)
    and (137.3583,220.0966) .. (138.2095,219.1889) .. controls (139.0607,218.2813)
    and (140.8705,218.1673) .. (142.3134,217.9789);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (317.7770,194.5285) .. controls (324.7040,197.8208)
    and (331.7140,201.5358) .. (337.8920,201.7680) .. controls (352.0165,202.2990)
    and (359.9160,189.4349) .. (374.3076,189.4349)(374.3076,280.3686) .. controls
    (359.9873,280.3686) and (350.5488,268.7718) .. (337.8920,268.7718) .. controls
    (331.7971,268.7718) and (323.5639,271.8183) .. (317.6451,274.6067);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (206.4917,383.2396) .. controls (206.4917,383.2396)
    and (210.7839,380.4550) .. (213.8921,380.4550) .. controls (217.5265,380.4550)
    and (221.2924,383.2396) .. (221.2924,383.2396)(203.3192,379.3930) .. controls
    (203.3192,379.3930) and (207.8177,386.8340) .. (214.4145,386.5720) .. controls
    (220.0641,386.3476) and (225.5099,379.3930) ..
    (225.5099,379.3930)(134.5536,383.3697) .. controls (134.5536,383.3697) and
    (138.8458,380.5852) .. (141.9539,380.5852) .. controls (145.5883,380.5852) and
    (149.3543,383.3697) .. (149.3543,383.3697)(131.3810,379.5232) .. controls
    (131.3810,379.5232) and (135.8795,386.9642) .. (142.4764,386.7021) .. controls
    (148.1259,386.4778) and (153.5717,379.5232) ..
    (153.5717,379.5232)(246.5862,349.9184) .. controls (246.5862,349.9184) and
    (226.1461,337.5853) .. (214.7226,337.5853) .. controls (203.4944,337.5853) and
    (189.5283,349.4966) .. (178.3070,349.9184) .. controls (164.1826,350.4494) and
    (156.2830,337.5853) .. (141.8915,337.5853)(141.8915,428.5191) .. controls
    (156.2118,428.5191) and (165.6503,416.9223) .. (178.3070,416.9223) .. controls
    (190.9638,416.9223) and (203.6005,428.5191) .. (214.7226,428.5191) .. controls
    (221.6179,428.5191) and (246.5862,416.9223) .. (246.5862,416.9223);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (439.1086,383.2418) .. controls (439.1086,383.2418)
    and (443.4008,380.4573) .. (446.5090,380.4573) .. controls (450.1434,380.4573)
    and (453.9093,383.2418) .. (453.9093,383.2418)(435.9360,379.3952) .. controls
    (435.9360,379.3952) and (440.4346,386.8363) .. (447.0314,386.5742) .. controls
    (452.6810,386.3498) and (458.1268,379.3952) ..
    (458.1268,379.3952)(367.1705,383.3720) .. controls (367.1705,383.3720) and
    (371.4626,380.5874) .. (374.5708,380.5874) .. controls (378.2052,380.5874) and
    (381.9712,383.3720) .. (381.9712,383.3720)(363.9979,379.5254) .. controls
    (363.9979,379.5254) and (368.4964,386.9664) .. (375.0933,386.7044) .. controls
    (380.7428,386.4800) and (386.1886,379.5254) ..
    (386.1886,379.5254)(479.2030,349.9207) .. controls (479.2030,349.9207) and
    (458.7630,337.5876) .. (447.3395,337.5876) .. controls (436.1113,337.5876) and
    (422.1452,349.4988) .. (410.9239,349.9207) .. controls (396.7995,350.4517) and
    (388.8999,337.5876) .. (374.5084,337.5876)(374.5084,428.5213) .. controls
    (388.8287,428.5213) and (398.2672,416.9245) .. (410.9239,416.9245) .. controls
    (423.5807,416.9245) and (436.2174,428.5213) .. (447.3395,428.5213) .. controls
    (454.2348,428.5213) and (479.2030,416.9245) .. (479.2030,416.9245);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (405.5701,376.9813)arc(191.045:270.000:5.671490 and 33.403);
  \path[draw=black,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (411.1365,349.9781)arc(-90.000:0.000:5.671490 and
    33.403)arc(-0.000:90.000:5.671490 and 33.403);
  \path[draw=black,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (374.2737,386.6411)arc(270.000:360.000:4.945252 and
    20.894)arc(-0.000:90.000:4.945252 and 20.894);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (370.8093,404.2916) .. controls (370.0132,404.7926) and
    (369.6987,405.9730) .. (369.3801,407.2685) .. controls (369.0513,405.9310) and
    (368.7197,404.7753) .. (367.9509,404.2916) -- cycle;
  \path[draw=black,dash pattern=on 6.00pt off 6.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.067,line width=0.500pt]
    (141.6568,337.6409)arc(270.000:360.000:5.078074 and
    21.455)arc(0.000:90.000:5.078074 and 21.455);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (136.5995,361.0342)arc(174.817:222.409:5.078074 and
    21.455)arc(222.408:270.000:5.078074 and 21.455);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (138.0121,358.8107) .. controls (137.2159,358.3098) and
    (136.9014,357.1294) .. (136.5829,355.8338) .. controls (136.2540,357.1713) and
    (135.9225,358.3270) .. (135.1537,358.8107) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (206.4996,383.0714) .. controls (206.4996,383.0714)
    and (187.6354,386.6784) .. (169.4155,389.7931)(154.3373,392.2579) .. controls
    (146.5385,393.4554) and (140.1803,394.2678) .. (137.4231,394.2413) .. controls
    (127.2748,394.1435) and (119.0267,386.7432) .. (119.0267,381.8303) .. controls
    (119.0267,376.9174) and (125.6283,372.2560) .. (132.0124,368.7102) .. controls
    (132.2678,368.5683) and (132.5639,368.4189) ..
    (132.8360,368.2927)(141.2271,366.2783) .. controls (146.7476,365.5722) and
    (152.7255,365.3044) .. (156.7212,363.0366) .. controls (163.2198,359.3482) and
    (166.2801,352.0440) .. (169.3462,348.6753);
  \path[draw=black,dash pattern=on 4.00pt off 4.00pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.500pt]
    (169.3462,348.6753) .. controls (177.1838,366.7139) and (190.5087,376.8197) ..
    (206.4996,383.0714);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (141.6568,380.5510)arc(90.000:148.668:5.078074 and 21.455);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (101.9572,349.4990) .. controls (101.9572,349.4990)
    and (110.5290,393.0442) .. (122.3550,400.9892) .. controls (134.1809,408.9342)
    and (143.7771,406.1238) .. (152.2724,400.9892) .. controls (154.1153,399.8754)
    and (155.8732,398.3681) .. (157.5420,396.5696)(166.2203,383.5598) .. controls
    (174.0215,368.3885) and (178.3640,349.9270) .. (178.3640,349.9270);
  \path[draw=black,dash pattern=on 4.00pt off 2.00pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.500pt]
    (102.0311,349.4784) .. controls (102.0311,349.4784) and (117.6172,380.2267) ..
    (128.5642,386.0824) .. controls (139.5113,391.9380) and (142.7974,392.4555) ..
    (153.4056,386.4674) .. controls (164.0138,380.4792) and (178.3259,349.9216) ..
    (178.3259,349.9216);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (135.9615,404.4346) .. controls (136.4710,405.2173) and
    (137.6718,405.5264) .. (138.9897,405.8396) .. controls (137.6291,406.1629) and
    (136.4535,406.4888) .. (135.9615,407.2446) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (153.9708,392.3101) .. controls (155.9998,391.9555)
    and (158.2127,392.0747) .. (158.7953,392.8863) .. controls (159.3780,393.6979)
    and (158.0739,395.9669) .. (157.3074,396.8091);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (166.2801,383.3786) .. controls (165.5587,384.6641)
    and (164.2539,387.7954) .. (164.9274,388.7198) .. controls (165.6010,389.6442)
    and (168.2640,390.0052) .. (169.8872,389.6949);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (374.2737,428.5274)arc(90.000:148.463:4.945252 and
    20.894)arc(148.463:206.926:4.945252 and 20.894);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (370.8093,404.3901) .. controls (370.0132,404.8911) and
    (369.6987,406.0714) .. (369.3801,407.3670) .. controls (369.0513,406.0295) and
    (368.7197,404.8738) .. (367.9509,404.3901) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (439.3396,383.0560) .. controls (439.3396,383.0560)
    and (429.3010,384.9755) .. (416.7970,387.2231)(395.3920,390.9310) .. controls
    (387.1603,392.2875) and (379.6000,393.4261) ..
    (374.6592,393.9373)(364.7340,393.4481) .. controls (357.2813,391.4089) and
    (351.8668,385.7955) .. (351.8668,381.8149) .. controls (351.8668,376.9020) and
    (358.4684,372.2406) .. (364.8524,368.6948) .. controls (371.2365,365.1490) and
    (383.0627,366.7096) .. (389.5612,363.0212) .. controls (396.0599,359.3328) and
    (399.1201,352.0286) .. (402.1862,348.6600);
  \path[draw=black,dash pattern=on 4.00pt off 4.00pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.500pt]
    (402.1862,348.6600) .. controls (410.0238,366.6985) and (423.3487,376.8043) ..
    (439.3396,383.0560);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (364.4466,393.3837) .. controls (366.0698,393.8270)
    and (368.2304,393.4760) .. (369.1359,392.9405) .. controls (370.0414,392.4049)
    and (371.3639,390.7323) .. (371.6509,389.8861);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (369.6979,399.5212) .. controls (369.7617,398.7220)
    and (370.1986,396.3189) .. (371.0638,395.5292) .. controls (371.9289,394.7395)
    and (372.6879,394.0567) .. (375.1109,393.9156);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (371.6198,390.0033)arc(237.543:270.000:4.945252 and 20.894);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.190pt] (406.9653,377.7528) .. controls (406.2019,377.2048) and
    (405.9617,376.0076) .. (405.7247,374.6952) .. controls (405.3130,376.0104) and
    (404.9098,377.1439) .. (404.1123,377.5803) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (405.5329,377.3225) .. controls (405.4692,380.1433)
    and (405.9166,384.7760) .. (407.4459,386.1610) .. controls (408.9752,387.5461)
    and (411.2081,388.1042) .. (417.2020,387.1640);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (392.5247,391.3952) .. controls (395.2666,390.9564)
    and (399.5474,390.0921) .. (401.8983,391.3012) .. controls (404.2491,392.5103)
    and (405.9474,396.0026) .. (406.0430,397.9771);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt]
    (411.1365,416.7835)arc(90.000:155.020:5.671490 and 33.403);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (131.4265,368.9265) .. controls (132.4185,368.4168)
    and (134.8675,367.4330) .. (135.7594,366.0132) .. controls (136.6512,364.5935)
    and (136.5471,362.4245) .. (136.5246,360.8731);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (137.3274,370.5968) .. controls (137.1696,369.4555)
    and (137.3132,368.2341) .. (138.1644,367.3265) .. controls (139.0157,366.4188)
    and (140.8255,366.3048) .. (142.2683,366.1164);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (85.4419,342.6950) .. controls (92.3689,345.9873) and
    (99.3789,349.7022) .. (105.5570,349.9345) .. controls (119.6814,350.4655) and
    (127.5810,337.6014) .. (141.9725,337.6014)(141.9725,428.5351) .. controls
    (127.6522,428.5351) and (118.2137,416.9383) .. (105.5570,416.9383) .. controls
    (99.4620,416.9383) and (91.2288,419.9848) .. (85.3100,422.7732);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (318.0295,342.6950) .. controls (324.9565,345.9873)
    and (331.9665,349.7022) .. (338.1446,349.9345) .. controls (352.2690,350.4655)
    and (360.1686,337.6014) .. (374.5601,337.6014)(374.5601,428.5351) .. controls
    (360.2398,428.5351) and (350.8013,416.9383) .. (338.1446,416.9383) .. controls
    (332.0496,416.9383) and (323.8164,419.9848) .. (317.8976,422.7732);
  \begin{scope}[cm={{1.1966,0.0,0.0,1.17632,(-97.10716,124.85591)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (429.1353,18.7273) .. controls (429.1353,18.7273) and
      (420.8817,21.0703) .. (421.4083,25.1519) .. controls (421.8024,28.2073) and
      (428.5615,28.5564) .. (429.1353,31.5766) .. controls (429.5602,33.8129) and
      (425.1108,36.6522) .. (425.1108,37.8138) -- (425.1108,39.7858) --
      (425.0302,39.7858);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (427.1528,38.2120) .. controls (426.0380,38.9255) and
      (425.5976,40.6068) .. (425.1516,42.4522) .. controls (424.6911,40.5471) and
      (424.2269,38.9010) .. (423.1504,38.2120) -- cycle;
  \end{scope}
  \begin{scope}[cm={{1.1966,0.0,0.0,1.17632,(-366.31281,275.36864)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (429.1353,18.7273) .. controls (429.1353,18.7273) and
      (420.8817,21.0703) .. (421.4083,25.1519) .. controls (421.8024,28.2073) and
      (428.5615,28.5564) .. (429.1353,31.5766) .. controls (429.5602,33.8129) and
      (425.1108,36.6522) .. (425.1108,37.8138) -- (425.1108,39.7858) --
      (425.0302,39.7858);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (427.1528,38.2120) .. controls (426.0380,38.9255) and
      (425.5976,40.6068) .. (425.1516,42.4522) .. controls (424.6911,40.5471) and
      (424.2269,38.9010) .. (423.1504,38.2120) -- cycle;
  \end{scope}
  \begin{scope}[cm={{1.1966,0.0,0.0,1.17632,(-97.61223,275.36864)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (429.1353,18.7273) .. controls (429.1353,18.7273) and
      (420.8817,21.0703) .. (421.4083,25.1519) .. controls (421.8024,28.2073) and
      (428.5615,28.5564) .. (429.1353,31.5766) .. controls (429.5602,33.8129) and
      (425.1108,36.6522) .. (425.1108,37.8138) -- (425.1108,39.7858) --
      (425.0302,39.7858);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (427.1528,38.2120) .. controls (426.0380,38.9255) and
      (425.5976,40.6068) .. (425.1516,42.4522) .. controls (424.6911,40.5471) and
      (424.2269,38.9010) .. (423.1504,38.2120) -- cycle;
  \end{scope}
  
  \draw (113,89) node {$\alpha$};
  \draw (139,266) node {$\beta$};

\end{tikzpicture}
\caption{The successive surgeries to compute the class of a pair of pants}
\label{figure:FigureE}
\end{figure}



==> Lagrangian cobordism groups of higher genus surfaces/Figures/FigureF.tex <==

\begin{figure}
\captionsetup{justification=centering,margin=2cm}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.156,line width=0.400pt] (272.7622,192.8957) .. controls
    (272.7622,192.8957) and (256.5009,234.8718) .. (246.2328,244.9562) .. controls
    (235.9647,255.0407) and (201.6269,252.7053) .. (201.6269,252.7053) --
    (137.3439,254.7959) -- (129.2323,214.1995) .. controls (129.2323,214.1995) and
    (133.3431,209.4731) .. (136.7610,196.1347) .. controls (140.1788,182.7964) and
    (143.4823,133.4491) .. (143.4823,133.4491) .. controls (143.4823,133.4491) and
    (169.6403,136.5829) .. (183.3733,134.7477) .. controls (197.1063,132.9125) and
    (224.6840,122.0485) .. (224.6840,122.0485) .. controls (224.6840,122.0485) and
    (217.2451,151.6593) .. (225.5769,165.7348) .. controls (233.9086,179.8104) and
    (272.7622,192.8957) .. (272.7622,192.8957) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (272.6149,193.1012) -- (284.4842,162.2915);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (137.2545,254.7205) -- (107.2024,255.8569);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (137.3808,254.4680) -- (140.1587,267.7262) --
    (140.1587,267.7262);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (129.2364,214.3775) -- (127.6580,191.7754);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (143.5048,133.4706) -- (126.3322,131.4188);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (143.5048,133.5338) -- (144.1993,114.7197);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (224.4433,122.0748) -- (233.0927,117.7817);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (224.5695,122.2958) -- (226.2742,113.9305);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (129.4643,213.8801) .. controls (122.9167,221.0638)
    and (118.1548,224.5348) .. (112.6786,226.7372);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (272.7412,192.8487) -- (290.4189,198.4045);

\end{tikzpicture}

\caption{An immersed polygon with convex corners}
\label{figure:rigidpolygon}
\end{figure}


==> Lagrangian cobordism groups of higher genus surfaces/Figures/FigureG.tex <==
\begin{figure}
\captionsetup{justification=centering,margin=2cm}

\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.053pt]
    (360.8860,23.9490) .. controls (322.2881,23.7390) and (318.6022,60.6645) ..
    (318.6022,79.6718) .. controls (318.6022,98.6792) and (387.8807,206.8456) ..
    (415.9533,206.8456) .. controls (444.0259,206.8456) and (456.2705,189.1844) ..
    (456.2705,169.0979) .. controls (456.2705,149.0113) and (403.7437,98.6982) ..
    (361.8694,99.4444) .. controls (319.9950,100.1906) and (277.3017,156.0886) ..
    (277.3017,170.8954) .. controls (277.3017,170.8954) and (276.3960,205.8672) ..
    (308.7687,206.8456) .. controls (341.1414,207.8240) and (407.1032,99.8850) ..
    (407.1032,79.6718) .. controls (407.1032,59.4586) and (399.4840,24.1591) ..
    (360.8860,23.9490) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.156,line width=0.286pt] (327.8405,101.7729) .. controls
    (326.2362,98.7283) and (323.4125,93.1576) .. (322.0725,89.3943) --
    (319.6679,82.6406) -- (318.5376,73.0550) .. controls (318.0206,68.6702) and
    (323.4340,27.8694) .. (351.0536,24.6448) .. controls (361.2515,23.4542) and
    (374.6370,24.6856) .. (383.0354,29.1558) .. controls (388.4700,32.0485) and
    (396.2877,40.1791) .. (399.3989,46.1745) .. controls (404.2174,55.4596) and
    (409.0625,73.2758) .. (407.8906,81.1817) .. controls (407.2042,85.8120) and
    (399.2537,104.8628) .. (397.1309,107.2121) .. controls (397.0014,107.3555) and
    (395.0770,107.4749) .. (392.1998,106.2771) .. controls (381.7767,101.9379) and
    (376.0060,99.5364) .. (364.5893,99.5838) .. controls (355.2233,99.6226) and
    (353.8297,99.9972) .. (348.3393,101.8105) .. controls (345.0000,102.9134) and
    (340.6074,104.8316) .. (338.3596,105.9640) .. controls (336.1119,107.0964) and
    (332.1640,108.0658) .. (332.0687,108.3801) .. controls (331.4724,110.3443) and
    (329.4447,104.8176) .. (327.8405,101.7729) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.156,line width=0.286pt] (359.2953,153.7375) .. controls
    (354.2880,146.9454) and (342.0655,128.7811) .. (337.5547,121.1479) .. controls
    (335.4652,117.6122) and (333.3334,113.4136) .. (332.5713,112.1617) --
    (330.8512,109.3362) -- (334.9819,106.5323) .. controls (339.2474,103.6370) and
    (344.9770,101.3648) .. (351.2857,100.8447) .. controls (355.0073,100.5379) and
    (357.9797,99.1080) .. (365.2143,99.3830) .. controls (375.0386,99.7565) and
    (383.3684,101.0387) .. (391.2638,106.1972) -- (396.0439,108.1739) --
    (392.6420,114.7055) .. controls (386.2961,126.8898) and (365.6770,158.5164) ..
    (363.8454,159.6484) .. controls (363.5434,159.8350) and (361.2503,156.3894) ..
    (359.2953,153.7375) -- cycle;

\end{tikzpicture}

\caption{An obstructed immersed curve and a teardrop (shaded)}
\label{figure:teardrop}

\end{figure}


==> Lagrangian cobordism groups of higher genus surfaces/Figures/FigureH.tex <==
\begin{figure}
\captionsetup{justification=centering,margin=2cm}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[xscale=1.000,yscale=-1.000,draw=black,dash pattern=on 2.40pt off
    2.40pt,line join=round,line cap=round,miter limit=4.00,fill opacity=0.156,line
    width=0.300pt] (338.3877,-207.8881) circle (2.4843cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (338.1384,295.4175) .. controls (338.1384,295.4175)
    and (338.1384,266.1787) .. (338.1384,251.5593) .. controls (338.1384,236.9399)
    and (337.2513,227.4156) .. (347.6145,217.0524) .. controls (357.9777,206.6893)
    and (367.5226,207.7010) .. (382.2148,207.7010) .. controls (396.9069,207.7010)
    and (426.2912,207.7010) .. (426.2912,207.7010);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (338.3598,119.9658) .. controls (338.3598,119.9658)
    and (338.3598,149.2046) .. (338.3598,163.8240) .. controls (338.3598,178.4434)
    and (339.2469,187.9676) .. (328.8837,198.3308) .. controls (318.5205,208.6940)
    and (308.9755,207.6822) .. (294.2834,207.6822) .. controls (279.5912,207.6822)
    and (250.2070,207.6822) .. (250.2070,207.6822);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (284.0439,204.8869) .. controls (285.0327,206.4317) and
    (287.3626,207.0420) .. (289.9198,207.6600) .. controls (287.2798,208.2981) and
    (284.9987,208.9415) .. (284.0439,210.4332) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (335.3818,258.4695) .. controls (336.9266,257.4808) and
    (337.5368,255.1509) .. (338.1549,252.5937) .. controls (338.7930,255.2337) and
    (339.4363,257.5148) .. (340.9281,258.4695) -- cycle;

	\draw (300,200) node {\tiny $\gamma_+$};
	\draw (350,250) node {\tiny $\gamma_-$};
\end{tikzpicture}

\caption{The curves $\gamma_+$ and $\gamma_-$ near the intersection point $x$.}
\label{figure:thecurvesgamma+andgamma-}
\end{figure}




==> Lagrangian cobordism groups of higher genus surfaces/Figures/FigureI.tex <==

\begin{figure}
\captionsetup{justification=centering,margin=2cm}

\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[xscale=1.000,yscale=-1.000,draw=black,dash pattern=on 3.60pt off
    3.60pt,line join=round,line cap=round,miter limit=4.00,fill opacity=0.156,line
    width=0.300pt] (224.4844,-136.8466) circle (2.0474cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (224.2789,208.9811) .. controls (224.2789,208.9811)
    and (224.2789,184.8849) .. (224.2789,172.8368) .. controls (224.2789,160.7887)
    and (223.5478,152.9396) .. (232.0883,144.3991) .. controls (240.6288,135.8587)
    and (248.4950,136.6925) .. (260.6031,136.6925) .. controls (272.7111,136.6925)
    and (296.9272,136.6925) .. (296.9272,136.6925);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (224.4614,64.3883) .. controls (224.4614,64.3883) and
    (224.4614,88.4845) .. (224.4614,100.5326) .. controls (224.4614,112.5807) and
    (225.1925,120.4298) .. (216.6520,128.9703) .. controls (208.1115,137.5108) and
    (200.2453,136.6770) .. (188.1372,136.6770) .. controls (176.0292,136.6770) and
    (151.8131,136.6770) .. (151.8131,136.6770);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (179.6987,134.3733) .. controls (180.5136,135.6464) and
    (182.4337,136.1493) .. (184.5411,136.6587) .. controls (182.3654,137.1845) and
    (180.4856,137.7147) .. (179.6987,138.9441) -- cycle;
  \path[xscale=1.000,yscale=-1.000,draw=black,dash pattern=on 3.60pt off
    3.60pt,line join=round,line cap=round,miter limit=4.00,fill opacity=0.156,line
    width=0.300pt] (428.5352,-136.8466) circle (2.0474cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (428.5122,64.3883) .. controls (428.5122,64.3883) and
    (428.5122,88.4845) .. (428.5122,100.5326) .. controls (428.5122,112.5807) and
    (429.2433,120.4298) .. (420.7028,128.9703) .. controls (412.1623,137.5108) and
    (404.2961,136.6770) .. (392.1881,136.6770) .. controls (380.0800,136.6770) and
    (355.8639,136.6770) .. (355.8639,136.6770);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (388.5919,138.9441) .. controls (387.7770,137.6710) and
    (385.8569,137.1681) .. (383.7495,136.6587) .. controls (385.9252,136.1328) and
    (387.8050,135.6026) .. (388.5919,134.3733) -- cycle;
  \path[xscale=1.000,yscale=-1.000,draw=black,dash pattern=on 3.60pt off
    3.60pt,line join=round,line cap=round,miter limit=4.00,fill opacity=0.156,line
    width=0.300pt] (224.4844,-328.7756) circle (2.0474cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (224.2789,400.9101) .. controls (224.2789,400.9101)
    and (224.2789,376.8139) .. (224.2789,364.7658) .. controls (224.2789,352.7177)
    and (223.5478,344.8686) .. (232.0883,336.3281) .. controls (240.6288,327.7876)
    and (248.4950,328.6214) .. (260.6031,328.6214) .. controls (272.7111,328.6214)
    and (296.9272,328.6214) .. (296.9272,328.6214);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (222.0071,370.4606) .. controls (223.2802,369.6458) and
    (223.7832,367.7257) .. (224.2925,365.6183) .. controls (224.8184,367.7940) and
    (225.3486,369.6738) .. (226.5779,370.4606) -- cycle;
  \path[xscale=1.000,yscale=-1.000,draw=black,dash pattern=on 3.60pt off
    3.60pt,line join=round,line cap=round,miter limit=4.00,fill opacity=0.156,line
    width=0.300pt] (428.5352,-328.7756) circle (2.0474cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (428.3297,400.9101) .. controls (428.3297,400.9101)
    and (428.3297,376.8139) .. (428.3297,364.7658) .. controls (428.3297,352.7177)
    and (427.5987,344.8686) .. (436.1391,336.3281) .. controls (444.6796,327.7876)
    and (452.5458,328.6214) .. (464.6539,328.6214) .. controls (476.7619,328.6214)
    and (500.9780,328.6214) .. (500.9780,328.6214);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (428.5122,256.3173) .. controls (428.5122,256.3173)
    and (428.5122,280.4135) .. (428.5122,292.4616) .. controls (428.5122,304.5097)
    and (429.2433,312.3588) .. (420.7028,320.8993) .. controls (412.1623,329.4398)
    and (404.2961,328.6060) .. (392.1881,328.6060) .. controls (380.0800,328.6060)
    and (355.8639,328.6060) .. (355.8639,328.6060);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (430.6288,365.6183) .. controls (429.3557,366.4332) and
    (428.8527,368.3533) .. (428.3434,370.4607) .. controls (427.8175,368.2850) and
    (427.2873,366.4052) .. (426.0580,365.6183) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.000pt] (152.2232,129.1494) .. controls
    (152.7497,116.8315) and (161.1433,97.6453) .. (173.1337,85.6549) .. controls
    (185.1241,73.6646) and (200.8265,66.0648) .. (216.7175,64.8337) --
    (224.3202,64.2447) -- (224.4095,89.9825) .. controls (224.5061,117.8150) and
    (223.6050,120.7047) .. (218.1380,127.0916) .. controls (212.3714,133.8286) and
    (205.6740,136.6413) .. (192.9830,136.6530) .. controls (185.8324,136.6600) and
    (182.4900,136.6500) .. (181.2553,136.6500) -- (178.3825,136.6500) .. controls
    (177.4004,136.6500) and (175.2545,136.6627) .. (165.6250,136.6627) --
    (151.9020,136.6627) -- cycle;
  \path[draw=black,fill=black,dash pattern=on 0.00pt off 0.00pt,line
    join=round,line cap=round,miter limit=4.00,fill opacity=0.067,line
    width=0.000pt] (411.2851,207.4732) .. controls (381.6145,199.8676) and
    (358.9910,174.5662) .. (356.5418,144.8574) -- (355.8635,136.6296) --
    (371.5783,136.5403) .. controls (381.9677,136.4813) and (385.3492,136.2929) ..
    (386.1838,137.1275) .. controls (386.9346,137.8783) and (389.2710,137.5787) ..
    (389.2710,136.9216) .. controls (389.2710,136.3058) and (392.8714,137.0147) ..
    (398.2237,136.6348) .. controls (403.2950,136.2748) and (409.1394,135.7838) ..
    (411.4296,135.1071) .. controls (416.7186,133.5444) and (424.8035,125.3368) ..
    (426.6914,119.8448) .. controls (427.6719,116.9924) and (428.7371,108.5354) ..
    (428.6122,90.4355) -- (428.4297,63.9954) -- (436.5669,64.7537) .. controls
    (455.6649,66.5334) and (475.0343,77.9139) .. (486.5426,93.3971) .. controls
    (496.9345,107.3782) and (501.7323,123.3065) .. (500.8161,140.9012) .. controls
    (499.8312,159.8152) and (493.5149,174.1655) .. (479.9175,187.7629) .. controls
    (470.7599,196.9205) and (462.4119,202.1160) .. (450.0587,206.2806) .. controls
    (440.7779,209.4095) and (421.1410,209.9995) .. (411.2851,207.4732) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.000pt] (207.5022,399.3372) .. controls
    (183.1251,393.3124) and (163.2061,374.6731) .. (155.2273,350.6273) .. controls
    (152.8488,343.4595) and (151.7351,340.8624) .. (151.7351,328.7985) .. controls
    (151.7351,316.7226) and (152.9361,314.0577) .. (155.3198,306.9016) .. controls
    (159.1329,295.4541) and (164.2044,286.4239) .. (172.9551,277.6732) .. controls
    (181.7059,268.9225) and (191.1824,263.4046) .. (202.6300,259.5915) .. controls
    (209.7860,257.2078) and (212.2724,256.1854) .. (224.3482,256.1854) .. controls
    (236.4122,256.1854) and (240.2592,257.6562) .. (247.4271,260.0346) .. controls
    (266.8319,266.4735) and (282.1119,280.6459) .. (290.6083,298.9990) .. controls
    (294.0759,306.4892) and (296.7565,318.1889) .. (296.8726,324.0349) --
    (296.9619,328.5303) -- (270.2362,328.4118) .. controls (240.8531,328.2816) and
    (238.9373,328.9752) .. (231.5733,336.6814) .. controls (226.2406,342.2618) and
    (224.7754,347.2502) .. (224.2036,358.3607) .. controls (223.9320,363.6388) and
    (224.8057,368.5993) .. (224.1809,369.3842) .. controls (223.3288,370.4545) and
    (223.0926,370.7388) .. (224.0397,371.0575) .. controls (224.9718,371.3712) and
    (224.1682,375.1168) .. (224.2310,385.8670) -- (224.3203,401.1443) --
    (219.1343,401.1593) .. controls (216.7730,401.1184) and (211.3913,400.2985) ..
    (207.5022,399.3373) -- (207.5022,399.5159) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.000pt] (428.3337,384.5764) .. controls
    (428.5848,372.7754) and (427.8525,368.3393) .. (428.8646,367.1216) .. controls
    (430.0564,365.6876) and (430.7172,366.2742) .. (429.3194,366.2742) .. controls
    (427.9145,366.2742) and (427.7727,364.1364) .. (428.2768,357.3723) .. controls
    (429.0685,346.7493) and (430.0001,343.0399) .. (434.8723,337.7331) .. controls
    (442.1789,329.7746) and (444.4281,327.3365) .. (474.2797,328.6051) --
    (500.9412,328.5829) -- (500.5554,336.5876) .. controls (499.7888,352.4930) and
    (491.9781,368.0598) .. (479.7191,380.3188) .. controls (467.2617,392.7762) and
    (452.0303,401.5552) .. (435.7204,400.9961) -- (428.3053,401.2470) --
    (428.3337,386.2810) -- cycle;
   
   \draw (230,224) node {Type $A+$};
   \draw (430,224) node {Type $B+$}; 
   \draw (230,414) node {Type $A-$};
   \draw (430,414) node {Type $B-$}; 
 

\end{tikzpicture}

\caption{The four possibilities for the image of $u$	 around the surgered point. \\
The arrows correspond to the orientation of the boundary of $u$.}
\label{figure:behaviouroftheteardroparoundsurgeredpoint}
\end{figure}


==> Lagrangian cobordism groups of higher genus surfaces/Figures/FigureJ.tex <==
\begin{figure}
\captionsetup{justification=centering,margin=2cm}

\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.156,line width=0.300pt] (259.4032,-712.3622) circle
    (2.0474cm);
  \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.156,line width=0.300pt] (463.4540,-712.3622) circle
    (2.0474cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (331.9614,712.3196) .. controls (294.4197,705.8017)
    and (276.5849,684.0752) .. (282.8427,643.7555) -- (282.8427,643.7555);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (535.9821,712.3622) .. controls (486.3541,714.3830)
    and (433.2244,728.6976) .. (411.5179,763.1658);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.000pt] (452.3600,784.1623) .. controls
    (438.5568,781.8975) and (424.6751,775.4381) .. (415.2538,766.6644) --
    (411.3230,763.0038) -- (416.3857,756.6121) .. controls (435.5564,732.4086) and
    (477.6484,715.5883) .. (527.4803,712.8197) -- (535.8594,712.3542) --
    (535.8338,716.7415) .. controls (535.7202,736.1919) and (524.7106,756.2176) ..
    (508.7683,768.9822) .. controls (493.5690,781.1519) and (471.0254,787.2249) ..
    (452.3600,784.1623) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.000pt] (329.2075,711.7048) .. controls
    (328.8147,711.6172) and (326.5949,711.2436) .. (324.2362,710.6817) .. controls
    (300.5681,705.0441) and (286.6869,691.1314) .. (282.6697,671.3514) .. controls
    (281.7531,666.8379) and (281.2075,659.0105) .. (281.4648,655.1474) .. controls
    (281.9452,647.9335) and (282.4545,643.9877) .. (282.9287,643.8058) .. controls
    (283.6567,643.5264) and (291.1391,646.9019) .. (295.3437,649.4065) .. controls
    (315.0279,661.1320) and (328.5070,680.6420) .. (331.3146,703.3545) .. controls
    (331.7494,706.8721) and (332.2822,712.2181) .. (331.8943,712.1581) .. controls
    (331.7470,712.1354) and (329.6004,711.7925) .. (329.2075,711.7048) -- cycle;
	\draw (260,786) node {$\bullet$};
	\draw (260,790) node[below] {\tiny $x_1$};
	\draw (260,640) node {$\bullet$};
	\draw (260,630) node {\tiny $x_3$};
	\draw (332,713) node {$\bullet$};
	\draw (342,713) node {\tiny $x_2$};
	
	\draw (467,786) node {$\bullet$};
	\draw (467,790) node[below] {\tiny $x_1$};
	\draw (467,640) node {$\bullet$};
	\draw (467,630) node {\tiny $x_3$};
	\draw (536,713) node {$\bullet$};
	\draw (546,713) node {\tiny $x_2$};
\end{tikzpicture}

\caption{The arc $A$ and the bigons delimited by $A$ (shaded)}
\label{figure:thebigonsandthearcA}
\end{figure}


==> Lagrangian cobordism groups of higher genus surfaces/Figures/FigureK.tex <==
\begin{figure}
\captionsetup{justification=centering,margin=2cm}

\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[cm={{0.5,-0.86603,-0.86603,-0.5,(0.0,0.0)}},draw=black,line
    join=round,line cap=round,miter limit=4.00,fill opacity=0.156,line
    width=0.300pt] (-57.5114,-154.5123) circle (2.0474cm);
  \path[cm={{0.0,1.0,1.0,0.0,(0.0,0.0)}},draw=black,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.156,line width=0.300pt]
    (127.0625,309.1067) circle (2.0474cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (105.0984,199.6207) .. controls (111.6164,162.0790)
    and (133.3429,144.2443) .. (173.6626,150.5020) -- (173.6626,150.5020);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (309.1067,199.5906) .. controls (307.0859,149.9626)
    and (292.7713,96.8329) .. (258.3031,75.1263);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.000pt] (237.3066,115.9685) .. controls
    (239.5714,102.1653) and (246.0308,88.2836) .. (254.8045,78.8623) --
    (258.4650,74.9315) -- (264.8568,79.9942) .. controls (289.0603,99.1649) and
    (305.8805,141.2569) .. (308.6491,191.0888) -- (309.1147,199.4679) --
    (304.7274,199.4423) .. controls (285.2770,199.3287) and (265.2513,188.3191) ..
    (252.4866,172.3768) .. controls (240.3170,157.1775) and (234.2439,134.6339) ..
    (237.3066,115.9685) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.000pt] (105.7132,196.8669) .. controls
    (105.8008,196.4740) and (106.1745,194.2543) .. (106.7363,191.8955) .. controls
    (112.3740,168.2274) and (126.2866,154.3463) .. (146.0666,150.3290) .. controls
    (150.5801,149.4124) and (158.4075,148.8668) .. (162.2707,149.1241) .. controls
    (169.4846,149.6045) and (173.4303,150.1138) .. (173.6123,150.5880) .. controls
    (173.8916,151.3160) and (170.5162,158.7984) .. (168.0116,163.0030) .. controls
    (156.2860,182.6873) and (136.7760,196.1664) .. (114.0636,198.9739) .. controls
    (110.5460,199.4087) and (105.1999,199.9415) .. (105.2599,199.5536) .. controls
    (105.2827,199.4063) and (105.6256,197.2597) .. (105.7132,196.8669) -- cycle;
	\draw (105,200) node {$\bullet$};
	\draw (178,127) node {$\bullet$};
	\draw (105,55) node {$\bullet$};
	
	\draw (105,210) node {\tiny $x_1$};
	\draw (188,127) node {\tiny $x_2$};
	\draw (105,45) node {\tiny $x_3$};
	
	\draw (309,200) node {$\bullet$};
	\draw (309,55) node {$\bullet$};
	\draw (382,127) node {$\bullet$};
	
	\draw (309,210) node {\tiny $x_1$};
	\draw (392,127) node {\tiny $x_2$};
	\draw (309,45) node {\tiny $x_3$};
\end{tikzpicture}

\caption{The arc $A$ and the bigons delimited by $A$ (shaded)}
\label{figure:thebigonsandthearcA2}
\end{figure}

==> Lagrangian cobordism groups of higher genus surfaces/Figures/FigureL.tex <==
\begin{figure}

\captionsetup{justification=centering,margin=2cm}

\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.100pt,rounded corners=0.0000cm] (131.1738,70.2304) rectangle
    (257.2430,196.2996);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (131.1147,133.3895) .. controls (131.1147,133.3895)
    and (175.8223,132.8984) .. (194.1680,133.2536) .. controls (212.5138,133.6089)
    and (217.7572,139.5867) .. (223.1128,147.5222) .. controls (228.4684,155.4576)
    and (229.6819,168.6910) .. (239.1559,178.3262) .. controls (248.6299,187.9614)
    and (253.7147,192.6990) .. (257.2214,196.3069);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.100pt,rounded corners=0.0000cm] (289.4335,70.2304) rectangle
    (415.5027,196.2996);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (352.4310,70.1358) .. controls (352.4310,70.1358) and
    (351.9398,114.8434) .. (352.2951,133.1891) .. controls (352.6503,151.5348) and
    (358.6282,156.7783) .. (366.5636,162.1338) .. controls (374.4990,167.4895) and
    (387.7325,168.7030) .. (397.3677,178.1770) .. controls (407.0028,187.6510) and
    (411.7404,192.7358) .. (415.3484,196.2425);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.100pt,rounded corners=0.0000cm] (442.0594,70.2304) rectangle
    (568.1286,196.2996);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (505.0569,70.1358) .. controls (505.0569,70.1358) and
    (504.5657,114.8434) .. (504.9210,133.1891) .. controls (505.2762,151.5348) and
    (511.2541,156.7783) .. (519.1895,162.1338) .. controls (527.1249,167.4895) and
    (540.3584,168.7030) .. (549.9936,178.1770) .. controls (559.6287,187.6510) and
    (564.3663,192.7358) .. (567.9743,196.2425);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (442.0003,133.3895) .. controls (442.0003,133.3895)
    and (486.7079,132.8984) .. (505.0536,133.2536) .. controls (523.3994,133.6089)
    and (528.6428,139.5867) .. (533.9984,147.5222) .. controls (539.3540,155.4576)
    and (540.5675,168.6910) .. (550.0415,178.3262) .. controls (559.5155,187.9614)
    and (564.6003,192.6990) .. (568.1070,196.3069);

\end{tikzpicture}
\caption{The projections of the surgery cobordism near the double points.}
\label{figure:projectionsurgerycobordism}
\end{figure}

==> Lagrangian cobordism groups of higher genus surfaces/Figures/FigureM.tex <==
\begin{figure}
\definecolor{cff000e}{RGB}{255,0,14}
\captionsetup{justification=centering,margin=2cm}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(4.94508,0)}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (205.1360,134.7329) .. controls (205.1360,134.7329)
      and (210.8342,131.4245) .. (214.9606,131.4245) .. controls (219.7856,131.4245)
      and (224.7851,134.7329) .. (224.7851,134.7329)(200.9242,130.1627) .. controls
      (200.9242,130.1627) and (206.8963,139.0035) .. (215.6542,138.6922) .. controls
      (223.1544,138.4256) and (230.3842,130.1627) ..
      (230.3842,130.1627)(109.6322,134.8875) .. controls (109.6322,134.8875) and
      (115.3304,131.5792) .. (119.4568,131.5792) .. controls (124.2818,131.5792) and
      (129.2814,134.8875) .. (129.2814,134.8875)(105.4204,130.3174) .. controls
      (105.4204,130.3174) and (111.3926,139.1582) .. (120.1504,138.8469) .. controls
      (127.6506,138.5803) and (134.8804,130.3174) ..
      (134.8804,130.3174)(258.3646,95.1432) .. controls (258.3646,95.1432) and
      (231.2287,80.4899) .. (216.0631,80.4899) .. controls (201.1569,80.4899) and
      (182.6157,94.6420) .. (167.7185,95.1432) .. controls (148.9672,95.7741) and
      (138.4799,80.4899) .. (119.3739,80.4899) .. controls (92.0655,80.4899) and
      (63.5947,106.7893) .. (63.1733,131.8949) .. controls (62.7381,157.8234) and
      (93.7748,188.5306) .. (119.3739,188.5306) .. controls (138.3853,188.5306) and
      (150.9157,174.7522) .. (167.7185,174.7522) .. controls (184.5214,174.7522) and
      (201.2976,188.5306) .. (216.0631,188.5306) .. controls (225.2172,188.5306) and
      (258.3646,174.7522) .. (258.3646,174.7522);
    \path[draw=cff000e,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (118.6550,161.1392) .. controls (102.6990,161.1392)
      and (86.8354,148.8741) .. (86.8354,135.1872) .. controls (86.8354,121.5003)
      and (103.1007,109.2353) .. (118.6550,109.2353) .. controls (134.2093,109.2353)
      and (150.8943,128.0006) .. (168.7147,128.0006) .. controls (186.5352,128.0006)
      and (203.2291,109.3747) .. (218.7745,109.2353) .. controls (234.3200,109.0958)
      and (250.5941,121.5003) .. (250.5941,135.1872) .. controls (250.5941,148.8741)
      and (234.3200,161.2786) .. (218.7745,161.1391) .. controls (203.2291,160.9997)
      and (186.5352,142.3738) .. (168.7147,142.3738) .. controls (150.8943,142.3738)
      and (134.6109,161.1391) .. (118.6550,161.1391) -- cycle;
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt]
      (119.0656,188.5060)arc(90.000:150.000:5.673029 and
      24.904)arc(150.000:210.000:5.673029 and 24.904)arc(210.000:270.000:5.673029
      and 24.904);
    \path[draw=black,dash pattern=on 1.20pt off 0.60pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.300pt]
      (119.0656,138.6988)arc(-90.000:0.000:5.673029 and
      24.904)arc(-0.000:90.000:5.673029 and 24.904);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt]
      (215.3401,188.5060)arc(90.000:150.000:5.673029 and
      24.904)arc(150.000:210.000:5.673029 and 24.904)arc(210.000:270.000:5.673029
      and 24.904);
    \path[draw=black,dash pattern=on 1.20pt off 0.60pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.300pt]
      (215.3401,138.6988)arc(-90.000:0.000:5.673029 and
      24.904)arc(-0.000:90.000:5.673029 and 24.904);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.192pt] (114.8531,165.6458) .. controls (114.0397,165.1252) and
      (113.7183,163.8984) .. (113.3929,162.5519) .. controls (113.0569,163.9420) and
      (112.7181,165.1431) .. (111.9326,165.6458) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.192pt] (211.1031,168.1458) .. controls (210.2896,167.6252) and
      (209.9683,166.3984) .. (209.6429,165.0519) .. controls (209.3069,166.4420) and
      (208.9681,167.6431) .. (208.1826,168.1458) -- cycle;
    \path[draw=cff000e,fill=cff000e,line join=round,line cap=round,miter
      limit=4.00,line width=0.192pt] (167.4862,143.9411) .. controls
      (168.0068,143.1277) and (169.2336,142.8064) .. (170.5802,142.4809) .. controls
      (169.1900,142.1449) and (167.9889,141.8061) .. (167.4862,141.0207) -- cycle;
  \end{scope}
  \begin{scope}[shift={(0,1.02786)}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (454.0438,133.6921) .. controls (454.0438,133.6921)
      and (459.7420,130.3837) .. (463.8684,130.3837) .. controls (468.6934,130.3837)
      and (473.6929,133.6921) .. (473.6929,133.6921)(449.8320,129.1219) .. controls
      (449.8320,129.1219) and (455.8041,137.9627) .. (464.5620,137.6514) .. controls
      (472.0622,137.3848) and (479.2920,129.1219) ..
      (479.2920,129.1219)(358.5400,133.8467) .. controls (358.5400,133.8467) and
      (364.2382,130.5384) .. (368.3646,130.5384) .. controls (373.1896,130.5384) and
      (378.1892,133.8467) .. (378.1892,133.8467)(354.3282,129.2766) .. controls
      (354.3282,129.2766) and (360.3004,138.1174) .. (369.0582,137.8061) .. controls
      (376.5584,137.5395) and (383.7882,129.2766) ..
      (383.7882,129.2766)(507.2724,94.1024) .. controls (507.2724,94.1024) and
      (480.1365,79.4491) .. (464.9709,79.4491) .. controls (450.0647,79.4491) and
      (431.5235,93.6012) .. (416.6263,94.1024) .. controls (397.8750,94.7333) and
      (387.3877,79.4491) .. (368.2817,79.4491) .. controls (340.9733,79.4491) and
      (312.5025,105.7485) .. (312.0811,130.8541) .. controls (311.6459,156.7826) and
      (342.6826,187.4898) .. (368.2817,187.4898) .. controls (387.2931,187.4898) and
      (399.8235,173.7114) .. (416.6263,173.7114) .. controls (433.4292,173.7114) and
      (450.2054,187.4898) .. (464.9709,187.4898) .. controls (474.1250,187.4898) and
      (507.2724,173.7114) .. (507.2724,173.7114);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (354.0724,157.2528) .. controls (344.9121,152.5038)
      and (335.9892,142.5207) .. (335.7432,134.1464) .. controls (335.7432,120.4595)
      and (352.0084,108.1945) .. (367.5627,108.1945) .. controls (383.1170,108.1945)
      and (399.8021,126.9598) .. (417.6225,126.9598) .. controls (435.4430,126.9598)
      and (452.1368,108.3339) .. (467.6823,108.1945) .. controls (483.2278,108.0550)
      and (499.5019,120.4595) .. (499.5019,134.1464) .. controls (499.5019,147.8333)
      and (483.2278,160.2378) .. (467.6823,160.0984) .. controls (452.1368,159.9589)
      and (435.4430,141.3330) .. (417.6225,141.3330) .. controls (401.3931,141.3330)
      and (386.3195,156.9227) .. (371.7261,159.7018);
    \path[draw=black,dash pattern=on 1.20pt off 0.60pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.300pt]
      (367.9734,137.6580)arc(-90.000:0.000:5.673029 and
      24.904)arc(-0.000:90.000:5.673029 and 24.904);
    \path[draw=cff000e,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt]
      (464.2479,187.4652)arc(90.000:150.000:5.673029 and
      24.904)arc(150.000:210.000:5.673029 and 24.904)arc(210.000:270.000:5.673029
      and 24.904);
    \path[draw=cff000e,dash pattern=on 1.20pt off 0.60pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.300pt]
      (464.2479,137.6580)arc(-90.000:0.000:5.673029 and
      24.904)arc(-0.000:90.000:5.673029 and 24.904);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (354.0278,157.2304) .. controls (356.6964,158.6242) and (358.5702,157.3885) ..
      (360.0889,156.3117) .. controls (361.6075,155.2348) and (362.8533,152.4655) ..
      (362.8533,151.6002);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (371.7942,159.6857) .. controls (368.5477,160.1956) and (366.2830,161.1083) ..
      (364.7643,162.1852) .. controls (363.2457,163.2621) and (362.3399,164.6205) ..
      (362.3569,166.9477);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.381pt]
      (367.9734,187.4652)arc(90.000:170.805:5.673029 and 24.904);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt]
      (362.8973,151.4424)arc(206.519:270.873:5.673029 and 24.904);
    \path[draw=cff000e,fill=cff000e,line join=round,line cap=round,miter
      limit=4.00,line width=0.192pt] (460.3224,150.2283) .. controls
      (459.5683,150.8316) and (459.3779,152.0855) .. (459.1960,153.4588) .. controls
      (458.7156,152.1117) and (458.2522,150.9530) .. (457.4182,150.5358) -- cycle;
  \end{scope}
  \begin{scope}[shift={(4.94508,3.02155)}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (205.1360,294.0807) .. controls (205.1360,294.0807)
      and (210.8342,290.7723) .. (214.9606,290.7723) .. controls (219.7856,290.7723)
      and (224.7851,294.0807) .. (224.7851,294.0807)(200.9242,289.5105) .. controls
      (200.9242,289.5105) and (206.8963,298.3513) .. (215.6542,298.0400) .. controls
      (223.1544,297.7734) and (230.3842,289.5105) ..
      (230.3842,289.5105)(109.6322,294.2353) .. controls (109.6322,294.2353) and
      (115.3304,290.9270) .. (119.4568,290.9270) .. controls (124.2818,290.9270) and
      (129.2814,294.2353) .. (129.2814,294.2353)(105.4204,289.6652) .. controls
      (105.4204,289.6652) and (111.3926,298.5060) .. (120.1504,298.1947) .. controls
      (127.6506,297.9281) and (134.8804,289.6652) ..
      (134.8804,289.6652)(258.3646,254.4910) .. controls (258.3646,254.4910) and
      (231.2287,239.8377) .. (216.0631,239.8377) .. controls (201.1569,239.8377) and
      (182.6157,253.9898) .. (167.7185,254.4910) .. controls (148.9672,255.1219) and
      (138.4799,239.8377) .. (119.3739,239.8377) .. controls (92.0655,239.8377) and
      (63.5947,266.1371) .. (63.1733,291.2427) .. controls (62.7381,317.1712) and
      (93.7748,347.8784) .. (119.3739,347.8784) .. controls (138.3853,347.8784) and
      (150.9157,334.1000) .. (167.7185,334.1000) .. controls (184.5214,334.1000) and
      (201.2976,347.8784) .. (216.0631,347.8784) .. controls (225.2172,347.8784) and
      (258.3646,334.1000) .. (258.3646,334.1000);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (105.1646,317.6415) .. controls (96.0043,312.8924)
      and (87.0814,302.9093) .. (86.8354,294.5350) .. controls (86.8354,280.8481)
      and (103.1007,268.5831) .. (118.6550,268.5831) .. controls (134.2093,268.5831)
      and (150.8943,287.3484) .. (168.7147,287.3484) .. controls (186.5352,287.3484)
      and (203.2291,268.7225) .. (218.7745,268.5831) .. controls (234.3200,268.4436)
      and (250.5941,280.8481) .. (250.5941,294.5350) .. controls (250.5941,308.2219)
      and (234.3200,320.6264) .. (218.7745,320.4870) .. controls (218.2236,320.4830)
      and (217.5751,320.4419) .. (217.0214,320.3922)(202.9413,315.6341) .. controls
      (192.1385,310.0757) and (180.5112,301.7216) .. (168.7147,301.7216) .. controls
      (152.4853,301.7216) and (137.4118,317.3113) .. (122.8183,320.0905);
    \path[draw=black,dash pattern=on 1.20pt off 0.60pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.300pt]
      (119.0656,298.0466)arc(-90.000:0.000:5.673029 and
      24.904)arc(0.000:90.000:5.673029 and 24.904);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt]
      (210.3192,311.3580)arc(207.742:270.000:5.673029 and 24.904);
    \path[draw=black,dash pattern=on 1.20pt off 0.60pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.300pt]
      (215.3401,298.0466)arc(-90.000:0.000:5.673029 and
      24.904)arc(0.000:90.000:5.673029 and 24.904);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (105.1200,317.6191) .. controls (107.7886,319.0129) and (109.6624,317.7772) ..
      (111.1811,316.7003) .. controls (112.6997,315.6234) and (113.9455,312.8542) ..
      (113.9455,311.9888);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (122.8865,320.0743) .. controls (119.6399,320.5842) and (117.3752,321.4969) ..
      (115.8565,322.5738) .. controls (114.3379,323.6507) and (113.4321,325.0091) ..
      (113.4491,327.3363);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt]
      (119.0656,347.8538)arc(90.000:170.804:5.673029 and 24.904);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt]
      (113.9895,311.8310)arc(206.519:270.873:5.673029 and 24.904);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (217.0712,320.3927) .. controls (215.0315,320.2737)
      and (213.1280,318.4550) .. (212.0059,316.9252) .. controls (210.8838,315.3954)
      and (209.9322,314.2735) .. (210.3401,311.1630);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (202.8328,315.5817) .. controls (204.6322,316.3737) and (206.6318,318.5771) ..
      (207.7539,320.1069) .. controls (208.8760,321.6367) and (209.6353,324.9700) ..
      (209.7562,328.2729);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt]
      (215.3401,347.8538)arc(90.000:168.446:5.673029 and 24.904);
    \path[cm={{0.53344,0.84584,-0.46903,0.88318,(0.0,0.0)}},draw=cff000e,dash
      pattern=on 1.29pt off 0.64pt,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.067,line width=0.322pt] (288.4890,85.9934) ellipse
      (0.0652cm and 0.7427cm);
    \path[cm={{0.53344,0.84584,-0.46903,0.88318,(0.0,0.0)}},draw=cff000e,line
      join=round,line cap=round,miter limit=4.00,fill opacity=0.067,line
      width=0.322pt] (288.4890,112.3080)arc(90.000:150.000:2.310436 and
      26.315)arc(150.000:210.000:2.310436 and 26.315)arc(210.000:270.000:2.310436
      and 26.315);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.192pt] (167.2564,303.2771) .. controls (167.7770,302.4637) and
      (169.0038,302.1423) .. (170.3504,301.8168) .. controls (168.9602,301.4809) and
      (167.7591,301.1421) .. (167.2564,300.3566) -- cycle;
    \path[draw=cff000e,fill=cff000e,line join=round,line cap=round,miter
      limit=4.00,line width=0.192pt] (104.8767,329.3868) .. controls
      (105.4018,330.1974) and (105.1866,331.4472) .. (104.9257,332.8077) .. controls
      (105.8068,331.6812) and (106.6123,330.7280) .. (107.5354,330.5953) -- cycle;
  \end{scope}
  \begin{scope}[shift={(-1.6069,-0.40124)}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (455.6538,297.4905) .. controls (455.6538,297.4905)
      and (461.3520,294.1822) .. (465.4784,294.1822) .. controls (470.3034,294.1822)
      and (475.3030,297.4905) .. (475.3030,297.4905)(451.4420,292.9204) .. controls
      (451.4420,292.9204) and (457.4142,301.7612) .. (466.1720,301.4499) .. controls
      (473.6723,301.1833) and (480.9020,292.9204) ..
      (480.9020,292.9204)(360.1501,297.6452) .. controls (360.1501,297.6452) and
      (365.8483,294.3369) .. (369.9746,294.3369) .. controls (374.7996,294.3369) and
      (379.7992,297.6452) .. (379.7992,297.6452)(355.9382,293.0750) .. controls
      (355.9382,293.0750) and (361.9104,301.9159) .. (370.6682,301.6046) .. controls
      (378.1685,301.3379) and (385.3982,293.0750) ..
      (385.3982,293.0750)(508.8825,257.9009) .. controls (508.8825,257.9009) and
      (481.7466,243.2476) .. (466.5810,243.2476) .. controls (451.6747,243.2476) and
      (433.1335,257.3997) .. (418.2364,257.9009) .. controls (399.4850,258.5318) and
      (388.9977,243.2476) .. (369.8918,243.2476) .. controls (342.5833,243.2476) and
      (314.1125,269.5470) .. (313.6912,294.6526) .. controls (313.2560,320.5811) and
      (344.2926,351.2883) .. (369.8918,351.2883) .. controls (388.9031,351.2883) and
      (401.4335,337.5098) .. (418.2364,337.5098) .. controls (435.0392,337.5098) and
      (451.8154,351.2883) .. (466.5810,351.2883) .. controls (475.7351,351.2883) and
      (508.8825,337.5098) .. (508.8825,337.5098);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (355.6824,321.0513) .. controls (346.5222,316.3022)
      and (337.5993,306.3191) .. (337.3533,297.9449) .. controls (337.3533,284.2579)
      and (353.6185,271.9929) .. (369.1728,271.9929) .. controls (384.7271,271.9929)
      and (401.4121,290.7583) .. (419.2326,290.7583) .. controls (437.0530,290.7583)
      and (453.7469,272.1323) .. (469.2924,271.9929) .. controls (484.8378,271.8535)
      and (501.1119,284.2579) .. (501.1119,297.9449) .. controls (501.1119,311.6318)
      and (484.8378,324.0362) .. (469.2924,323.8968) .. controls (468.7415,323.8928)
      and (468.0930,323.8517) .. (467.5392,323.8019)(453.4592,319.0439) .. controls
      (442.6564,313.4855) and (431.0290,305.1314) .. (419.2326,305.1314) .. controls
      (403.0031,305.1314) and (387.9296,320.7211) .. (373.3361,323.5002);
    \path[draw=black,dash pattern=on 1.20pt off 0.60pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.300pt]
      (374.5673,314.4636)arc(-28.535:30.732:5.673029 and
      24.904)arc(30.732:90.000:5.673029 and 24.904);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt]
      (460.8370,314.7678)arc(207.742:270.000:5.673029 and 24.904);
    \path[draw=black,dash pattern=on 1.20pt off 0.60pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.300pt]
      (465.8580,301.4564)arc(-90.000:0.000:5.673029 and
      24.904)arc(0.000:90.000:5.673029 and 24.904);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (355.6378,321.0289) .. controls (358.3065,322.4227)
      and (360.1803,321.1870) .. (361.6989,320.1101) .. controls (363.2175,319.0332)
      and (364.4633,316.2640) .. (364.4633,315.3986);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (373.4043,323.4841) .. controls (370.1578,323.9940) and (367.8930,324.9068) ..
      (366.3744,325.9837) .. controls (364.8557,327.0606) and (363.9499,328.4190) ..
      (363.9669,330.7462);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt]
      (369.5834,351.2636)arc(90.000:170.804:5.673029 and 24.904);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt]
      (364.5073,315.2408)arc(206.519:270.873:5.673029 and 24.904);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (467.5890,323.8025) .. controls (465.5493,323.6836)
      and (463.6458,321.8648) .. (462.5237,320.3350) .. controls (461.4016,318.8052)
      and (460.4500,317.6834) .. (460.8579,314.5728);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (453.3507,318.9915) .. controls (455.1500,319.7836) and (457.1496,321.9869) ..
      (458.2717,323.5167) .. controls (459.3938,325.0465) and (460.1531,328.3799) ..
      (460.2740,331.6828);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.381pt]
      (465.8580,351.2636)arc(90.000:168.446:5.673029 and 24.904);
    \path[cm={{0.53344,0.84584,-0.46903,0.88318,(0.0,0.0)}},draw=black,dash
      pattern=on 1.29pt off 0.64pt,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.067,line width=0.322pt]
      (547.3269,-168.2158)arc(-27.472:31.265:2.310436 and
      26.315)arc(31.264:90.000:2.310436 and 26.315);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.282pt] (351.7326,346.6140) .. controls
      (351.2923,345.9158) and (352.4786,340.4292) .. (356.8364,333.3013) .. controls
      (361.2893,326.0178) and (367.5994,317.6401) .. (369.1787,310.0607) .. controls
      (370.7994,302.2830) and (375.9769,299.4347) .. (376.4172,300.1329);
    \path[draw=black,dash pattern=on 1.20pt off 0.60pt,line join=miter,line
      cap=butt,miter limit=4.00,even odd rule,line width=0.300pt]
      (370.8177,314.4874) .. controls (371.2262,313.6213) and (371.9727,312.4488) ..
      (372.9438,312.5461) .. controls (373.9149,312.6434) and (374.6213,314.4007) ..
      (374.6213,314.9727);
    \path[draw=black,dash pattern=on 0.56pt off 0.56pt,line join=miter,line
      cap=butt,miter limit=4.00,even odd rule,line width=0.282pt]
      (372.6803,305.4021) .. controls (372.7784,305.7616) and (373.1694,306.2232) ..
      (373.6444,306.2518) .. controls (374.1194,306.2805) and (375.1314,304.8955) ..
      (375.1314,304.8955);
    \path[cm={{0.53344,0.84584,-0.46903,0.88318,(0.0,0.0)}},draw=black,dash
      pattern=on 1.21pt off 0.61pt,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.067,line width=0.303pt]
      (545.2770,-182.3909)arc(270.000:303.262:2.310436 and 26.315);
    \path[draw=black,dash pattern=on 1.20pt off 0.60pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.300pt]
      (369.5834,301.4564)arc(270.000:302.546:5.673029 and 24.904);
    \path[draw=cff000e,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (361.4879,325.8583) .. controls (356.3697,328.8164)
      and (332.6758,318.7019) .. (332.6758,301.4318) .. controls (332.6758,284.1617)
      and (349.7664,268.6858) .. (366.1099,268.6858) .. controls (382.4534,268.6858)
      and (398.3211,284.0443) .. (417.0457,284.0443) .. controls (435.7704,284.0443)
      and (454.9752,268.8617) .. (471.3094,268.6858) .. controls (487.6437,268.5099)
      and (504.7435,284.1617) .. (504.7435,301.4318) .. controls (504.7435,318.7019)
      and (480.3500,335.5486) .. (472.4187,335.5486) .. controls (464.4874,335.5486)
      and (451.8889,300.6877) .. (421.7044,300.8170) .. controls (391.5200,300.9462)
      and (366.6061,322.9003) .. (361.4879,325.8583) -- cycle;
    \path[draw=cff000e,fill=cff000e,line join=round,line cap=round,miter
      limit=4.00,line width=0.192pt] (424.6335,302.1563) .. controls
      (424.1129,301.3428) and (422.8860,301.0215) .. (421.5395,300.6960) .. controls
      (422.9296,300.3600) and (424.1308,300.0213) .. (424.6335,299.2358) -- cycle;
  \end{scope}
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.381pt] (210.1364,459.4717) .. controls (210.1364,459.4717)
      and (215.8346,456.1634) .. (219.9610,456.1634) .. controls (224.7859,456.1634)
      and (229.7855,459.4717) .. (229.7855,459.4717)(205.9245,454.9016) .. controls
      (205.9245,454.9016) and (211.8967,463.7424) .. (220.6546,463.4311) .. controls
      (228.1548,463.1645) and (235.3845,454.9016) ..
      (235.3845,454.9016)(114.6326,459.6264) .. controls (114.6326,459.6264) and
      (120.3308,456.3180) .. (124.4572,456.3180) .. controls (129.2822,456.3180) and
      (134.2818,459.6264) .. (134.2818,459.6264)(110.4208,455.0562) .. controls
      (110.4208,455.0562) and (116.3929,463.8970) .. (125.1508,463.5857) .. controls
      (132.6510,463.3191) and (139.8808,455.0562) ..
      (139.8808,455.0562)(263.3650,419.8821) .. controls (263.3650,419.8821) and
      (236.2291,405.2288) .. (221.0635,405.2288) .. controls (206.1572,405.2288) and
      (187.6161,419.3809) .. (172.7189,419.8821) .. controls (153.9675,420.5130) and
      (143.4803,405.2288) .. (124.3743,405.2288) .. controls (97.0659,405.2288) and
      (68.5951,431.5282) .. (68.1737,456.6338) .. controls (67.7385,482.5623) and
      (98.7752,513.2695) .. (124.3743,513.2695) .. controls (143.3857,513.2695) and
      (155.9161,499.4910) .. (172.7189,499.4910) .. controls (189.5218,499.4910) and
      (206.2980,513.2695) .. (221.0635,513.2695) .. controls (230.2176,513.2695) and
      (263.3650,499.4910) .. (263.3650,499.4910);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (110.1650,483.0325) .. controls (101.0047,478.2834) and (92.0818,468.3003) ..
      (91.8358,459.9261) .. controls (91.8358,446.2391) and (108.1010,433.9741) ..
      (123.6553,433.9741) .. controls (139.2097,433.9741) and (155.8947,452.7395) ..
      (173.7151,452.7395) .. controls (191.5356,452.7395) and (208.2294,434.1135) ..
      (223.7749,433.9741) .. controls (239.3204,433.8347) and (255.5944,446.2391) ..
      (255.5944,459.9261) .. controls (255.5944,473.6130) and (239.3204,486.0174) ..
      (223.7749,485.8780) .. controls (223.2240,485.8740) and (222.5755,485.8329) ..
      (222.0217,485.7832)(207.9417,481.0252) .. controls (197.1389,475.4668) and
      (185.5116,467.1127) .. (173.7151,467.1127) .. controls (157.4857,467.1127) and
      (142.4121,482.7024) .. (127.8187,485.4815);
    \path[draw=black,dash pattern=on 1.13pt off 0.56pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.282pt]
      (129.0499,476.4448)arc(-28.535:30.732:5.673029 and
      24.904)arc(30.732:90.000:5.673029 and 24.904);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.381pt]
      (215.3196,476.7490)arc(207.742:270.000:5.673029 and 24.904);
    \path[draw=black,dash pattern=on 1.52pt off 0.76pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.381pt]
      (220.3405,463.4376)arc(-90.000:0.000:5.673029 and
      24.904)arc(-0.000:90.000:5.673029 and 24.904);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (110.1204,483.0101) .. controls (112.7890,484.4039) and (114.6628,483.1682) ..
      (116.1814,482.0913) .. controls (117.7001,481.0144) and (118.9459,478.2452) ..
      (118.9459,477.3798);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (127.8868,485.4653) .. controls (124.6403,485.9752) and (122.3756,486.8880) ..
      (120.8569,487.9649) .. controls (119.3383,489.0418) and (118.4325,490.4002) ..
      (118.4495,492.7274);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.381pt]
      (124.0660,513.2449)arc(90.000:170.805:5.673029 and 24.904);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.381pt]
      (118.9898,477.2220)arc(206.519:270.873:5.673029 and 24.904);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (222.0716,485.7837) .. controls (220.0318,485.6647) and (218.1284,483.8460) ..
      (217.0063,482.3162) .. controls (215.8842,480.7864) and (214.9326,479.6646) ..
      (215.3405,476.5540);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.305pt]
      (207.8332,480.9727) .. controls (209.6325,481.7648) and (211.6322,483.9681) ..
      (212.7543,485.4979) .. controls (213.8764,487.0277) and (214.6357,490.3611) ..
      (214.7566,493.6639);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.381pt]
      (220.3405,513.2449)arc(90.000:168.446:5.673029 and 24.904);
    \path[cm={{0.53344,0.84584,-0.46903,0.88318,(0.0,0.0)}},draw=black,dash
      pattern=on 1.21pt off 0.61pt,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.067,line width=0.303pt]
      (385.0137,170.6408)arc(-27.472:31.265:2.310436 and
      26.315)arc(31.264:90.000:2.310436 and 26.315);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.282pt] (106.2152,508.5952) .. controls
      (105.7749,507.8970) and (106.9612,502.4104) .. (111.3190,495.2824) .. controls
      (112.6599,493.0891) and (114.1692,490.7966) ..
      (115.6671,488.4565)(120.0029,481.2408) .. controls (121.6870,478.1278) and
      (123.0401,475.0231) .. (123.6613,472.0419) .. controls (125.2819,464.2641) and
      (130.4595,461.4158) .. (130.8998,462.1140);
    \path[draw=black,dash pattern=on 1.13pt off 0.56pt,line join=miter,line
      cap=butt,miter limit=4.00,even odd rule,line width=0.282pt]
      (125.3003,476.4685) .. controls (125.7088,475.6025) and (126.4553,474.4300) ..
      (127.4264,474.5273) .. controls (128.3975,474.6246) and (129.1038,476.3819) ..
      (129.1038,476.9539);
    \path[draw=black,dash pattern=on 0.56pt off 0.56pt,line join=miter,line
      cap=butt,miter limit=4.00,even odd rule,line width=0.282pt]
      (127.1628,467.3833) .. controls (127.2608,467.7428) and (127.6520,468.2043) ..
      (128.1269,468.2330) .. controls (128.6019,468.2617) and (129.6140,466.8767) ..
      (129.6140,466.8767);
    \path[cm={{0.53344,0.84584,-0.46903,0.88318,(0.0,0.0)}},draw=black,dash
      pattern=on 1.21pt off 0.61pt,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.067,line width=0.303pt]
      (382.9638,156.4657)arc(270.000:303.262:2.310436 and 26.315);
    \path[draw=black,dash pattern=on 1.13pt off 0.56pt,line join=round,line
      cap=round,miter limit=4.00,fill opacity=0.067,line width=0.282pt]
      (124.0660,463.4376)arc(270.000:302.546:5.673029 and 24.904);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.351pt]
      (106.7408,486.8592) .. controls (98.1188,483.5949) and (87.1584,475.1590) ..
      (87.1584,463.4130) .. controls (87.1584,446.1429) and (104.2489,430.6670) ..
      (120.5924,430.6670) .. controls (136.9360,430.6670) and (152.8037,446.0255) ..
      (171.5283,446.0255) .. controls (190.2530,446.0255) and (209.4578,430.8429) ..
      (225.7920,430.6670) .. controls (242.1262,430.4911) and (259.2260,446.1429) ..
      (259.2260,463.4130) .. controls (259.2260,480.6831) and (234.8326,497.5298) ..
      (226.9013,497.5298) .. controls (218.9699,497.5298) and (205.1537,461.5736) ..
      (176.4321,462.1885) .. controls (147.7105,462.8033) and (118.2780,484.2278) ..
      (115.5129,488.6893);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.293pt] (106.4811,486.7448) .. controls (108.3439,487.5946)
      and (111.1537,487.5505) .. (113.5404,486.6468) .. controls (115.9271,485.7431)
      and (118.6715,483.5747) .. (120.0769,481.0908);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.192pt] (172.4334,468.7091) .. controls (172.9541,467.8957) and
      (174.1809,467.5743) .. (175.5274,467.2489) .. controls (174.1373,466.9129) and
      (172.9362,466.5741) .. (172.4334,465.7886) -- cycle;
  \begin{scope}[cm={{0.0,-1.0,1.0,0.0,(84.0594,425.05748)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (297.8155,193.9888) .. controls (297.8155,193.9888)
      and (289.5619,196.3318) .. (290.0884,200.4134) .. controls (290.4826,203.4688)
      and (297.2417,203.8178) .. (297.8155,206.8380) .. controls (298.2404,209.0744)
      and (293.7910,211.9137) .. (293.7910,213.0752) -- (293.7910,215.0473) --
      (293.7104,215.0473);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (295.8329,213.4735) .. controls (294.7182,214.1870) and
      (294.2778,215.8683) .. (293.8317,217.7136) .. controls (293.3713,215.8085) and
      (292.9070,214.1624) .. (291.8306,213.4735) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.70711,0.70711,-0.70711,0.70711,(230.64812,-140.49272)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (297.8155,193.9888) .. controls (297.8155,193.9888)
      and (289.5619,196.3318) .. (290.0884,200.4134) .. controls (290.4826,203.4688)
      and (297.2417,203.8178) .. (297.8155,206.8380) .. controls (298.2404,209.0744)
      and (293.7910,211.9137) .. (293.7910,213.0752) -- (293.7910,215.0473) --
      (293.7104,215.0473);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (295.8329,213.4735) .. controls (294.7182,214.1870) and
      (294.2778,215.8683) .. (293.8317,217.7136) .. controls (293.3713,215.8085) and
      (292.9070,214.1624) .. (291.8306,213.4735) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.0,-1.0,1.0,0.0,(84.0594,592.20034)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (297.8155,193.9888) .. controls (297.8155,193.9888)
      and (289.5619,196.3318) .. (290.0884,200.4134) .. controls (290.4826,203.4688)
      and (297.2417,203.8178) .. (297.8155,206.8380) .. controls (298.2404,209.0744)
      and (293.7910,211.9137) .. (293.7910,213.0752) -- (293.7910,215.0473) --
      (293.7104,215.0473);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (295.8329,213.4735) .. controls (294.7182,214.1870) and
      (294.2778,215.8683) .. (293.8317,217.7136) .. controls (293.3713,215.8085) and
      (292.9070,214.1624) .. (291.8306,213.4735) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.70711,0.70711,-0.70711,0.70711,(230.64812,25.93585)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (297.8155,193.9888) .. controls (297.8155,193.9888)
      and (289.5619,196.3318) .. (290.0884,200.4134) .. controls (290.4826,203.4688)
      and (297.2417,203.8178) .. (297.8155,206.8380) .. controls (298.2404,209.0744)
      and (293.7910,211.9137) .. (293.7910,213.0752) -- (293.7910,215.0473) --
      (293.7104,215.0473);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (295.8329,213.4735) .. controls (294.7182,214.1870) and
      (294.2778,215.8683) .. (293.8317,217.7136) .. controls (293.3713,215.8085) and
      (292.9070,214.1624) .. (291.8306,213.4735) -- cycle;
  \end{scope}
 \draw (113,180) node {\tiny $\tilde{\gamma}_1$};
  \draw (210,180) node {\tiny $\gamma_2$};
  \draw (172,150) node {\tiny $\gamma_3$};
  \draw (419,150) node {\tiny $\gamma_4$};
  \draw (172,312) node {\tiny $\gamma_5$};
  \draw (419,312) node {\tiny $\gamma_6$};
  \draw (172,474) node {\tiny $\gamma_7$};

\end{tikzpicture}
\caption{The successive surgeries which link two non separating curves}
\label{figure:FigureM}
\end{figure}


==> Lagrangian cobordism groups of higher genus surfaces/Figures/FigureN.tex <==
\begin{figure}

\definecolor{cff0000}{RGB}{255,0,0}
\captionsetup{justification=centering,margin=2cm}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.448pt] (168.5512,90.4498) .. controls (168.5512,90.4498) and
    (174.1360,87.0239) .. (178.1801,87.0239) .. controls (182.9090,87.0239) and
    (187.8091,90.4498) .. (187.8091,90.4498)(164.4233,85.7173) .. controls
    (164.4233,85.7173) and (170.2765,94.8723) .. (178.8599,94.5499) .. controls
    (186.2108,94.2738) and (193.2966,85.7173) ..
    (193.2966,85.7173)(74.9493,90.6100) .. controls (74.9493,90.6100) and
    (80.5340,87.1841) .. (84.5782,87.1841) .. controls (89.3071,87.1841) and
    (94.2072,90.6100) .. (94.2072,90.6100)(70.8214,85.8774) .. controls
    (70.8214,85.8774) and (76.6746,95.0324) .. (85.2580,94.7101) .. controls
    (92.6089,94.4340) and (99.6947,85.8774) .. (99.6947,85.8774)(220.7199,49.4533)
    .. controls (220.7199,49.4533) and (194.1244,34.2793) .. (179.2607,34.2793) ..
    controls (164.6513,34.2793) and (146.4794,48.9343) .. (131.8789,49.4533) ..
    controls (113.5009,50.1066) and (103.2225,34.2793) .. (84.4970,34.2793) ..
    controls (57.7324,34.2793) and (29.8286,61.5133) .. (29.4156,87.5110) ..
    controls (28.9891,114.3610) and (59.4076,146.1594) .. (84.4970,146.1594) ..
    controls (103.1298,146.1594) and (115.4106,131.8913) .. (131.8789,131.8913) ..
    controls (148.3471,131.8913) and (164.7893,146.1594) .. (179.2607,146.1594) ..
    controls (188.2326,146.1594) and (220.7199,131.8913) .. (220.7199,131.8913);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.448pt] (168.5512,383.3070) .. controls (168.5512,383.3070)
    and (174.1360,379.8811) .. (178.1801,379.8811) .. controls (182.9090,379.8811)
    and (187.8091,383.3070) .. (187.8091,383.3070)(164.4233,378.5744) .. controls
    (164.4233,378.5744) and (170.2765,387.7294) .. (178.8599,387.4070) .. controls
    (186.2108,387.1310) and (193.2966,378.5744) ..
    (193.2966,378.5744)(74.9493,383.4671) .. controls (74.9493,383.4671) and
    (80.5340,380.0412) .. (84.5782,380.0412) .. controls (89.3071,380.0412) and
    (94.2072,383.4671) .. (94.2072,383.4671)(70.8214,378.7345) .. controls
    (70.8214,378.7345) and (76.6746,387.8896) .. (85.2580,387.5672) .. controls
    (92.6089,387.2911) and (99.6947,378.7345) ..
    (99.6947,378.7345)(220.7199,342.3104) .. controls (220.7199,342.3104) and
    (194.1244,327.1364) .. (179.2607,327.1364) .. controls (164.6513,327.1364) and
    (146.4794,341.7914) .. (131.8789,342.3104) .. controls (113.5009,342.9637) and
    (103.2225,327.1364) .. (84.4970,327.1364) .. controls (57.7324,327.1364) and
    (29.8286,354.3704) .. (29.4156,380.3682) .. controls (28.9891,407.2181) and
    (59.4076,439.0166) .. (84.4970,439.0166) .. controls (103.1298,439.0166) and
    (115.4106,424.7485) .. (131.8789,424.7485) .. controls (148.3471,424.7485) and
    (164.7893,439.0166) .. (179.2607,439.0166) .. controls (188.2326,439.0166) and
    (220.7199,424.7485) .. (220.7199,424.7485);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.448pt] (168.5512,236.8784) .. controls (168.5512,236.8784)
    and (174.1360,233.4525) .. (178.1801,233.4525) .. controls (182.9090,233.4525)
    and (187.8091,236.8784) .. (187.8091,236.8784)(164.4233,232.1459) .. controls
    (164.4233,232.1459) and (170.2765,241.3009) .. (178.8599,240.9785) .. controls
    (186.2108,240.7024) and (193.2966,232.1459) ..
    (193.2966,232.1459)(74.9493,237.0386) .. controls (74.9493,237.0386) and
    (80.5340,233.6127) .. (84.5782,233.6127) .. controls (89.3071,233.6127) and
    (94.2072,237.0386) .. (94.2072,237.0386)(70.8214,232.3060) .. controls
    (70.8214,232.3060) and (76.6746,241.4610) .. (85.2580,241.1387) .. controls
    (92.6089,240.8626) and (99.6947,232.3060) ..
    (99.6947,232.3060)(220.7199,195.8819) .. controls (220.7199,195.8819) and
    (194.1244,180.7079) .. (179.2607,180.7079) .. controls (164.6513,180.7079) and
    (146.4794,195.3629) .. (131.8789,195.8819) .. controls (113.5009,196.5352) and
    (103.2225,180.7079) .. (84.4970,180.7079) .. controls (57.7324,180.7079) and
    (29.8286,207.9419) .. (29.4156,233.9396) .. controls (28.9891,260.7896) and
    (59.4076,292.5881) .. (84.4970,292.5881) .. controls (103.1298,292.5881) and
    (115.4106,278.3199) .. (131.8789,278.3199) .. controls (148.3471,278.3199) and
    (164.7893,292.5881) .. (179.2607,292.5881) .. controls (188.2326,292.5881) and
    (220.7199,278.3199) .. (220.7199,278.3199);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.448pt] (414.9798,90.4498) .. controls (414.9798,90.4498) and
    (420.5645,87.0239) .. (424.6087,87.0239) .. controls (429.3376,87.0239) and
    (434.2377,90.4498) .. (434.2377,90.4498)(410.8518,85.7173) .. controls
    (410.8518,85.7173) and (416.7051,94.8723) .. (425.2885,94.5499) .. controls
    (432.6394,94.2738) and (439.7252,85.7173) ..
    (439.7252,85.7173)(321.3779,90.6100) .. controls (321.3779,90.6100) and
    (326.9626,87.1841) .. (331.0068,87.1841) .. controls (335.7357,87.1841) and
    (340.6357,90.6100) .. (340.6357,90.6100)(317.2499,85.8774) .. controls
    (317.2499,85.8774) and (323.1032,95.0324) .. (331.6866,94.7101) .. controls
    (339.0375,94.4340) and (346.1233,85.8774) ..
    (346.1233,85.8774)(467.1484,49.4533) .. controls (467.1484,49.4533) and
    (440.5529,34.2793) .. (425.6893,34.2793) .. controls (411.0799,34.2793) and
    (392.9080,48.9343) .. (378.3074,49.4533) .. controls (359.9295,50.1066) and
    (349.6510,34.2793) .. (330.9256,34.2793) .. controls (304.1609,34.2793) and
    (276.2571,61.5133) .. (275.8442,87.5110) .. controls (275.4176,114.3610) and
    (305.8362,146.1594) .. (330.9256,146.1594) .. controls (349.5584,146.1594) and
    (361.8392,131.8913) .. (378.3074,131.8913) .. controls (394.7757,131.8913) and
    (411.2179,146.1594) .. (425.6893,146.1594) .. controls (434.6611,146.1594) and
    (467.1484,131.8913) .. (467.1484,131.8913);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.448pt] (414.9798,383.3070) .. controls (414.9798,383.3070)
    and (420.5645,379.8811) .. (424.6087,379.8811) .. controls (429.3376,379.8811)
    and (434.2377,383.3070) .. (434.2377,383.3070)(410.8518,378.5744) .. controls
    (410.8518,378.5744) and (416.7051,387.7294) .. (425.2885,387.4070) .. controls
    (432.6394,387.1310) and (439.7252,378.5744) ..
    (439.7252,378.5744)(321.3779,383.4671) .. controls (321.3779,383.4671) and
    (326.9626,380.0412) .. (331.0068,380.0412) .. controls (335.7357,380.0412) and
    (340.6357,383.4671) .. (340.6357,383.4671)(317.2499,378.7345) .. controls
    (317.2499,378.7345) and (323.1032,387.8896) .. (331.6866,387.5672) .. controls
    (339.0375,387.2911) and (346.1233,378.7345) ..
    (346.1233,378.7345)(467.1484,342.3104) .. controls (467.1484,342.3104) and
    (440.5529,327.1364) .. (425.6893,327.1364) .. controls (411.0799,327.1364) and
    (392.9080,341.7914) .. (378.3074,342.3104) .. controls (359.9295,342.9637) and
    (349.6510,327.1364) .. (330.9256,327.1364) .. controls (304.1609,327.1364) and
    (276.2571,354.3704) .. (275.8442,380.3682) .. controls (275.4176,407.2181) and
    (305.8362,439.0166) .. (330.9256,439.0166) .. controls (349.5584,439.0166) and
    (361.8392,424.7485) .. (378.3074,424.7485) .. controls (394.7757,424.7485) and
    (411.2179,439.0166) .. (425.6893,439.0166) .. controls (434.6611,439.0166) and
    (467.1484,424.7485) .. (467.1484,424.7485);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.448pt] (414.9798,236.8784) .. controls (414.9798,236.8784)
    and (420.5645,233.4525) .. (424.6087,233.4525) .. controls (429.3376,233.4525)
    and (434.2377,236.8784) .. (434.2377,236.8784)(410.8518,232.1459) .. controls
    (410.8518,232.1459) and (416.7051,241.3009) .. (425.2885,240.9785) .. controls
    (432.6394,240.7024) and (439.7252,232.1459) ..
    (439.7252,232.1459)(321.3779,237.0386) .. controls (321.3779,237.0386) and
    (326.9626,233.6127) .. (331.0068,233.6127) .. controls (335.7357,233.6127) and
    (340.6357,237.0386) .. (340.6357,237.0386)(317.2499,232.3060) .. controls
    (317.2499,232.3060) and (323.1032,241.4610) .. (331.6866,241.1387) .. controls
    (339.0375,240.8626) and (346.1233,232.3060) ..
    (346.1233,232.3060)(467.1484,195.8819) .. controls (467.1484,195.8819) and
    (440.5529,180.7079) .. (425.6893,180.7079) .. controls (411.0799,180.7079) and
    (392.9080,195.3629) .. (378.3074,195.8819) .. controls (359.9295,196.5352) and
    (349.6510,180.7079) .. (330.9256,180.7079) .. controls (304.1609,180.7079) and
    (276.2571,207.9419) .. (275.8442,233.9396) .. controls (275.4176,260.7896) and
    (305.8362,292.5881) .. (330.9256,292.5881) .. controls (349.5584,292.5881) and
    (361.8392,278.3199) .. (378.3074,278.3199) .. controls (394.7757,278.3199) and
    (411.2179,292.5881) .. (425.6893,292.5881) .. controls (434.6611,292.5881) and
    (467.1484,278.3199) .. (467.1484,278.3199);
  \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,line
    width=0.234pt] (178.4191,146.0182)arc(90.000:150.000:6.110557 and
    25.647)arc(150.000:210.000:6.110557 and 25.647)arc(210.000:270.000:6.110557
    and 25.647);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (59.4431,137.4340) .. controls (59.4431,137.4340) and
    (49.4404,103.0813) .. (55.4025,89.9568) .. controls (61.3645,76.8323) and
    (65.9832,67.9951) .. (86.7172,66.9758) .. controls (107.4512,65.9566) and
    (140.6448,105.8189) .. (160.4583,110.6649) .. controls (180.2719,115.5109) and
    (186.6824,115.6471) .. (197.0764,108.6446) .. controls (207.4703,101.6421) and
    (214.7043,88.0214) .. (213.4914,73.7943) .. controls (212.2784,59.5672) and
    (186.4698,35.1560) .. (186.4698,35.1560);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.300pt] (59.2645,137.1814)
    .. controls (59.2645,137.1814) and (101.5838,116.6554) .. (122.3251,99.3007)
    .. controls (143.0664,81.9460) and (186.8908,35.1866) .. (186.8908,35.1866);
  \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,line
    width=0.234pt] (331.2606,146.0182)arc(90.000:150.000:6.110557 and
    25.647)arc(150.000:210.000:6.110557 and 25.647)arc(210.000:270.000:6.110557
    and 25.647);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (306.2288,137.4340) .. controls (306.2288,137.4340)
    and (296.2262,103.0813) .. (302.1882,89.9568) .. controls (308.1502,76.8323)
    and (312.7689,67.9951) .. (333.5029,66.9758) .. controls (354.2369,65.9566)
    and (387.4305,105.8189) .. (407.2441,110.6649) .. controls (427.0576,115.5109)
    and (433.4681,115.6471) .. (443.8621,108.6446) .. controls (454.2560,101.6421)
    and (461.4900,88.0214) .. (460.2771,73.7943) .. controls (459.0642,59.5672)
    and (433.2555,35.1560) .. (433.2555,35.1560);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.300pt]
    (306.0502,137.1814) .. controls (306.0502,137.1814) and (348.3695,116.6554) ..
    (369.1108,99.3007) .. controls (389.8521,81.9460) and (433.6765,35.1866) ..
    (433.6765,35.1866);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (178.4191,292.4468)arc(90.000:135.000:6.110557 and
    25.647)arc(135.000:180.000:6.110557 and 25.647);
  \path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},draw=cff0000,line join=round,line
    cap=round,miter limit=4.00,line width=0.280pt]
    (-237.2526,94.4641)arc(270.000:356.199:6.081887 and
    36.857)arc(-3.801:82.399:6.081887 and 36.857);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (59.4431,283.8625) .. controls (59.4431,283.8625) and
    (49.4404,249.5098) .. (55.4025,236.3854) .. controls (61.3645,223.2609) and
    (65.9832,214.4236) .. (86.7172,213.4044) .. controls (107.4512,212.3851) and
    (140.6448,252.2475) .. (160.4583,257.0935) .. controls (163.3650,257.8044) and
    (165.9517,258.3982) .. (168.3364,258.8987)(176.1300,260.2588) .. controls
    (184.8610,261.2894) and (190.0615,259.7992) .. (197.0764,255.0732) .. controls
    (207.4703,248.0707) and (214.7043,234.4500) .. (213.4914,220.2229) .. controls
    (212.2784,205.9958) and (186.4698,181.5846) .. (186.4698,181.5846);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.300pt] (59.2645,283.6100)
    .. controls (59.2645,283.6100) and (101.5838,263.0839) .. (122.3251,245.7293)
    .. controls (143.0664,228.3746) and (186.8908,181.6152) ..
    (186.8908,181.6152);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (168.0804,258.8466) .. controls (168.4263,258.9582)
    and (170.2409,258.9735) .. (171.1161,258.4336) .. controls (171.9912,257.8937)
    and (172.8237,256.3801) .. (172.9353,255.3533);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (172.3750,263.1585) .. controls (172.3908,262.0221)
    and (173.1804,261.1763) .. (173.6314,260.8888) .. controls (174.0824,260.6013)
    and (174.7820,260.1517) .. (176.4866,260.2859);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (178.4191,292.4468)arc(90.000:139.175:6.110557 and
    25.647)arc(139.175:188.349:6.110557 and 25.647);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (172.9396,401.9210)arc(206.268:270.000:6.110557 and 25.647);
  \path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},draw=black,line join=round,line
    cap=round,miter limit=4.00,line width=0.280pt]
    (-383.7245,94.4641)arc(270.000:323.659:6.081887 and 36.857);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (59.4431,430.3344) .. controls (59.4431,430.3344) and
    (49.4404,395.9817) .. (55.4025,382.8573) .. controls (61.3645,369.7328) and
    (65.9832,360.8955) .. (86.7172,359.8763) .. controls (94.4409,359.4966) and
    (103.8935,364.7898) .. (113.7393,371.8327)(128.2301,382.8987) .. controls
    (140.1066,392.2643) and (151.6151,401.4025) .. (160.4583,403.5654) .. controls
    (163.3650,404.2763) and (165.9517,404.8701) ..
    (168.3364,405.3706)(176.1300,406.7307) .. controls (184.8610,407.7613) and
    (190.0615,406.2711) .. (197.0764,401.5451) .. controls (207.4703,394.5426) and
    (214.7043,380.9219) .. (213.4914,366.6948) .. controls (212.2784,352.4677) and
    (186.4698,328.0565) .. (186.4698,328.0565);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.300pt] (59.2645,430.0819)
    .. controls (59.2645,430.0819) and (101.5838,409.5558) .. (122.3251,392.2012)
    .. controls (143.0664,374.8465) and (186.8908,328.0871) ..
    (186.8908,328.0871);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (168.0804,405.3185) .. controls (168.4263,405.4301)
    and (170.2409,405.4454) .. (171.1161,404.9055) .. controls (171.9912,404.3656)
    and (172.8237,402.8520) .. (172.9353,401.8252);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (172.3750,409.6304) .. controls (172.3908,408.4940)
    and (173.1804,407.6482) .. (173.6314,407.3607) .. controls (174.0824,407.0732)
    and (174.7820,406.6236) .. (176.4866,406.7578);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (178.4191,438.9187)arc(90.000:139.175:6.110557 and
    25.647)arc(139.175:188.349:6.110557 and 25.647);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (108.5491,378.9247) .. controls (111.3170,378.5676)
    and (115.1319,378.2050) .. (115.8928,376.2908) .. controls (116.6538,374.3765)
    and (115.1786,372.9872) .. (112.5000,370.9336);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (132.0536,377.6301) .. controls (130.1786,377.5408)
    and (126.4316,377.4575) .. (125.8036,378.8801) .. controls (125.1756,380.3027)
    and (127.7679,382.5408) .. (129.1071,383.5229);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.300pt]
    (178.4191,387.6243)arc(270.000:360.000:6.110557 and
    25.647)arc(0.000:90.000:6.110557 and 25.647);
  \path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},draw=black,dash pattern=on 2.24pt off
    1.12pt,line join=round,line cap=round,miter limit=4.00,line width=0.280pt]
    (-383.7245,168.1773)arc(90.000:150.000:6.081887 and
    36.857)arc(150.000:210.000:6.081887 and 36.857)arc(210.000:270.000:6.081887
    and 36.857);
  \path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},draw=black,line join=round,line
    cap=round,miter limit=4.00,line width=0.280pt]
    (-377.6464,132.6167)arc(2.015:90.000:6.081887 and 36.857);
  \path[cm={{0.0,-1.0,1.0,0.0,(0.0,0.0)}},draw=cff0000,dash pattern=on 2.24pt off
    1.12pt,line join=round,line cap=round,miter limit=4.00,line width=0.280pt]
    (-237.2526,168.1773)arc(90.000:150.000:6.081887 and
    36.857)arc(150.000:210.000:6.081887 and 36.857)arc(210.000:270.000:6.081887
    and 36.857);
  \path[draw=cff0000,dash pattern=on 1.87pt off 0.94pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.234pt]
    (331.2606,94.7238)arc(270.000:360.000:6.110557 and
    25.647)arc(0.000:90.000:6.110557 and 25.647);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.234pt] (331.2606,292.4468)arc(90.000:150.000:6.110557 and
    25.647)arc(150.000:210.000:6.110557 and 25.647)arc(210.000:270.000:6.110557
    and 25.647);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (306.2288,283.8625) .. controls (306.2288,283.8625)
    and (296.2262,249.5098) .. (302.1882,236.3854) .. controls (308.1502,223.2609)
    and (312.7689,214.4236) .. (333.5029,213.4044) .. controls (354.2369,212.3851)
    and (387.4305,252.2475) .. (407.2441,257.0935) .. controls (427.0576,261.9395)
    and (433.4681,262.0757) .. (443.8621,255.0732) .. controls (454.2560,248.0707)
    and (461.4900,234.4500) .. (460.2771,220.2229) .. controls (459.0642,205.9958)
    and (433.2555,181.5846) .. (433.2555,181.5846);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.300pt]
    (306.0502,283.6100) .. controls (306.0502,283.6100) and (315.9342,278.8160) ..
    (328.4898,271.9028)(343.5482,263.2605) .. controls (352.8889,257.6493) and
    (362.1982,251.5132) .. (369.1108,245.7293) .. controls (389.8521,228.3746) and
    (433.6765,181.6152) .. (433.6765,181.6152);
  \path[draw=black,dash pattern=on 1.87pt off 0.94pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.234pt]
    (331.2606,241.1523)arc(270.000:343.566:6.110557 and 25.647);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.300pt]
    (328.0357,272.0899) .. controls (332.7077,269.5645) and (333.3989,268.4137) ..
    (334.9189,266.2385) .. controls (336.4389,264.0632) and (337.3539,260.9392) ..
    (337.1014,259.1714);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.300pt]
    (337.1875,272.9426) .. controls (337.3661,270.3979) and (338.0754,269.5118) ..
    (338.7500,268.2997) .. controls (339.4246,267.0876) and (342.1875,264.0140) ..
    (344.0179,262.9426);
  \path[draw=black,dash pattern=on 1.87pt off 0.94pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.234pt]
    (337.1630,273.4375)arc(15.000:90.000:6.110557 and 25.647);
  \path[draw=cff0000,line join=round,line cap=round,miter limit=4.00,line
    width=0.311pt] (379.1060,278.4160)arc(90.000:150.000:6.702554 and
    41.257)arc(150.000:210.000:6.702554 and 41.257)arc(210.000:270.000:6.702554
    and 41.257);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.234pt] (331.2606,438.6664)arc(90.000:150.000:6.110557 and
    25.647)arc(150.000:210.000:6.110557 and 25.647)arc(210.000:270.000:6.110557
    and 25.647);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (306.2288,430.0821) .. controls (306.2288,430.0821)
    and (296.2262,395.7294) .. (302.1882,382.6049) .. controls (308.1502,369.4804)
    and (312.7689,360.6432) .. (333.5029,359.6240) .. controls (342.1638,359.1982)
    and (352.9986,365.9056) .. (364.1241,374.2144)(379.1825,385.9268) .. controls
    (389.5595,394.0628) and (399.4397,401.4043) .. (407.2441,403.3131) .. controls
    (427.0576,408.1591) and (433.4681,408.2952) .. (443.8621,401.2928) .. controls
    (454.2560,394.2903) and (461.4900,380.6696) .. (460.2771,366.4425) .. controls
    (459.0642,352.2154) and (433.6343,328.1830) .. (433.6343,328.1830);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.300pt]
    (306.0502,429.8296) .. controls (306.0502,429.8296) and (315.9342,425.0356) ..
    (328.4898,418.1224)(343.5482,409.4801) .. controls (352.8889,403.8689) and
    (362.1982,397.7328) .. (369.1108,391.9488) .. controls (389.8521,374.5942) and
    (433.6765,327.8348) .. (433.6765,327.8348);
  \path[draw=black,dash pattern=on 1.87pt off 0.94pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.234pt]
    (331.2606,387.3719)arc(270.000:343.566:6.110557 and 25.647);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.300pt]
    (328.0357,418.3094) .. controls (332.7077,415.7841) and (333.3989,414.6333) ..
    (334.9189,412.4581) .. controls (336.4389,410.2828) and (337.3539,407.1588) ..
    (337.1014,405.3910);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.300pt]
    (337.1875,419.1621) .. controls (337.3661,416.6175) and (338.0755,415.7314) ..
    (338.7500,414.5193) .. controls (339.4246,413.3072) and (342.1875,410.2336) ..
    (344.0179,409.1621);
  \path[draw=black,dash pattern=on 1.87pt off 0.94pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.234pt]
    (337.1630,419.6571)arc(15.000:90.000:6.110557 and 25.647);
  \path[draw=cff0000,dash pattern=on 2.49pt off 1.24pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.311pt]
    (379.1060,195.9027)arc(-90.000:0.000:6.702554 and
    41.257)arc(0.000:90.000:6.702554 and 41.257);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.311pt] (379.1060,424.8269)arc(90.000:167.982:6.702554 and 41.257);
  \path[draw=black,dash pattern=on 2.49pt off 1.24pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.311pt]
    (379.1060,342.3136)arc(270.000:360.000:6.702554 and
    41.257)arc(-0.000:90.000:6.702554 and 41.257);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (363.5621,373.8096) .. controls (364.6354,374.6935)
    and (367.3923,376.3055) .. (369.1811,375.5774) .. controls (370.9700,374.8494)
    and (372.6535,370.9686) .. (372.8429,368.9483);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (372.5272,392.4975) .. controls (372.5272,390.0984)
    and (372.9576,386.3090) .. (374.4213,385.1739) .. controls (375.8849,384.0388)
    and (378.7221,385.4041) .. (379.7954,386.4142);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.311pt] (372.8302,369.0845)arc(200.555:270.000:6.702554 and 41.257);
  \path[draw=cff0000,dash pattern=on 1.87pt off 0.94pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.234pt]
    (178.4191,94.7238)arc(270.000:360.000:6.110557 and
    25.647)arc(0.000:90.000:6.110557 and 25.647);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (172.9396,255.4490)arc(206.268:270.000:6.110557 and 25.647);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.300pt] (172.9396,255.4490)arc(206.268:270.000:6.110557 and 25.647);
  \path[draw=black,dash pattern=on 2.40pt off 1.20pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.300pt]
    (178.4191,241.1523)arc(270.000:360.000:6.110557 and
    25.647)arc(0.000:90.000:6.110557 and 25.647);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.292pt] (201.5483,107.3554) .. controls (200.1436,107.0470) and
    (198.5135,108.0005) .. (196.7530,109.0756) .. controls (197.8629,107.2581) and
    (198.7710,105.6367) .. (198.4732,104.2803) -- cycle;
  \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
    limit=4.00,line width=0.292pt] (127.1355,233.4694) .. controls
    (127.9107,232.2581) and (129.7376,231.7796) .. (131.7427,231.2950) .. controls
    (129.6727,230.7947) and (127.8841,230.2902) .. (127.1355,229.1206) -- cycle;
  \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
    limit=4.00,line width=0.292pt] (327.4351,121.8846) .. controls
    (326.2238,122.6599) and (325.7453,124.4867) .. (325.2607,126.4918) .. controls
    (324.7604,124.4218) and (324.2559,122.6332) .. (323.0862,121.8846) -- cycle;
  \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
    limit=4.00,line width=0.292pt] (375.1980,219.6458) .. controls
    (373.9586,220.3754) and (373.4124,222.1831) .. (372.8534,224.1688) .. controls
    (372.4306,222.0816) and (371.9931,220.2754) .. (370.8521,219.4838) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.292pt] (203.5687,252.0597) .. controls (202.1639,251.7514) and
    (200.5338,252.7048) .. (198.7733,253.7799) .. controls (199.8833,251.9624) and
    (200.7913,250.3410) .. (200.4936,248.9846) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.292pt] (203.5687,398.7844) .. controls (202.1639,398.4761) and
    (200.5338,399.4295) .. (198.7733,400.5046) .. controls (199.8833,398.6871) and
    (200.7913,397.0657) .. (200.4936,395.7093) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.292pt] (447.9769,107.3554) .. controls (446.5722,107.0470) and
    (444.9421,108.0005) .. (443.1816,109.0756) .. controls (444.2915,107.2581) and
    (445.1995,105.6367) .. (444.9018,104.2803) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.292pt] (447.9769,253.7839) .. controls (446.5722,253.4756) and
    (444.9421,254.4290) .. (443.1816,255.5042) .. controls (444.2915,253.6867) and
    (445.1995,252.0652) .. (444.9018,250.7088) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.292pt] (447.9769,400.2125) .. controls (446.5722,399.9042) and
    (444.9421,400.8576) .. (443.1816,401.9327) .. controls (444.2915,400.1152) and
    (445.1995,398.4938) .. (444.9018,397.1374) -- cycle;
  \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
    limit=4.00,line width=0.292pt] (327.4351,121.8846) .. controls
    (326.2238,122.6599) and (325.7453,124.4867) .. (325.2607,126.4918) .. controls
    (324.7604,124.4218) and (324.2559,122.6332) .. (323.0862,121.8846) -- cycle;
  \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
    limit=4.00,line width=0.292pt] (174.5779,121.8846) .. controls
    (173.3667,122.6599) and (172.8882,124.4867) .. (172.4035,126.4918) .. controls
    (171.9032,124.4218) and (171.3988,122.6332) .. (170.2291,121.8846) -- cycle;
  \begin{scope}[cm={{0.61466,0.0,0.0,0.61466,(-131.7563,286.05796)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (429.1353,18.7273) .. controls (429.1353,18.7273) and
      (420.8817,21.0703) .. (421.4083,25.1519) .. controls (421.8024,28.2073) and
      (428.5615,28.5564) .. (429.1353,31.5766) .. controls (429.5602,33.8129) and
      (425.1108,36.6522) .. (425.1108,37.8138) -- (425.1108,39.7858) --
      (425.0302,39.7858);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (427.1528,38.2120) .. controls (426.0380,38.9255) and
      (425.5976,40.6068) .. (425.1516,42.4522) .. controls (424.6911,40.5471) and
      (424.2269,38.9010) .. (423.1504,38.2120) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.61466,0.0,0.0,0.61466,(-131.7563,141.77225)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (429.1353,18.7273) .. controls (429.1353,18.7273) and
      (420.8817,21.0703) .. (421.4083,25.1519) .. controls (421.8024,28.2073) and
      (428.5615,28.5564) .. (429.1353,31.5766) .. controls (429.5602,33.8129) and
      (425.1108,36.6522) .. (425.1108,37.8138) -- (425.1108,39.7858) --
      (425.0302,39.7858);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (427.1528,38.2120) .. controls (426.0380,38.9255) and
      (425.5976,40.6068) .. (425.1516,42.4522) .. controls (424.6911,40.5471) and
      (424.2269,38.9010) .. (423.1504,38.2120) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.61466,0.0,0.0,0.61466,(115.7437,141.77225)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (429.1353,18.7273) .. controls (429.1353,18.7273) and
      (420.8817,21.0703) .. (421.4083,25.1519) .. controls (421.8024,28.2073) and
      (428.5615,28.5564) .. (429.1353,31.5766) .. controls (429.5602,33.8129) and
      (425.1108,36.6522) .. (425.1108,37.8138) -- (425.1108,39.7858) --
      (425.0302,39.7858);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (427.1528,38.2120) .. controls (426.0380,38.9255) and
      (425.5976,40.6068) .. (425.1516,42.4522) .. controls (424.6911,40.5471) and
      (424.2269,38.9010) .. (423.1504,38.2120) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.61466,0.0,0.0,0.61466,(115.7437,290.70082)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (429.1353,18.7273) .. controls (429.1353,18.7273) and
      (420.8817,21.0703) .. (421.4083,25.1519) .. controls (421.8024,28.2073) and
      (428.5615,28.5564) .. (429.1353,31.5766) .. controls (429.5602,33.8129) and
      (425.1108,36.6522) .. (425.1108,37.8138) -- (425.1108,39.7858) --
      (425.0302,39.7858);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (427.1528,38.2120) .. controls (426.0380,38.9255) and
      (425.5976,40.6068) .. (425.1516,42.4522) .. controls (424.6911,40.5471) and
      (424.2269,38.9010) .. (423.1504,38.2120) -- cycle;
  \end{scope}

\draw (88,60) node{\tiny $\alpha$};
\draw (175,155) node { \tiny $\alpha_{i+1}^{-1}$};
\draw (335,155) node { \tiny $\alpha_{i}^{-1}$};
\draw (130,225) node {\tiny $\gamma_i$};
\draw (380,190) node {\tiny $\beta$};

\end{tikzpicture}

\caption{The successive surgeries to compute the class of a pair of pants in the non-separating case.}
\label{figure:FigureN}
\end{figure}



==> Lagrangian cobordism groups of higher genus surfaces/Figures/FigureO.tex <==
\begin{figure}
\definecolor{cfc0d1b}{RGB}{252,13,27}
\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=cfc0d1b,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.268pt] (203.0407,125.5601) -- (203.0407,261.9050);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.268pt] (141.5464,193.7325) -- (264.5349,193.7325);
  \path[draw=cfc0d1b,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.268pt] (356.5838,125.5601) -- (356.5838,261.9050);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.357,line width=0.268pt] (295.0896,193.7325) -- (418.0781,193.7325);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.300pt] (238.2143,190.2193) .. controls (238.2143,190.2193)
    and (238.2143,190.2193) .. (229.6429,178.2550) .. controls (221.0714,166.2908)
    and (191.0742,171.4693) .. (181.2500,171.4693) .. controls (171.4258,171.4693)
    and (170.7143,166.2425) .. (170.7143,161.3801) .. controls (170.7143,156.5176)
    and (173.9724,151.2908) .. (181.2500,151.2908) -- (195.0000,151.2908);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.300pt] (392.8571,198.6122)arc(0.000:90.000:32.321);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (191.9871,149.4682) .. controls (192.7006,150.5830) and
    (194.3819,151.0233) .. (196.2273,151.4694) .. controls (194.3221,151.9298) and
    (192.6760,152.3941) .. (191.9871,153.4706) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (363.7795,228.8260) .. controls (363.0660,229.9408) and
    (361.3847,230.3812) .. (359.5393,230.8272) .. controls (361.4444,231.2877) and
    (363.0905,231.7519) .. (363.7795,232.8284) -- cycle;
  \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
    limit=4.00,line width=0.268pt] (201.0711,153.5895) .. controls
    (202.1858,152.8760) and (202.6262,151.1946) .. (203.0723,149.3493) .. controls
    (203.5327,151.2544) and (203.9970,152.9005) .. (205.0735,153.5895) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (251.5861,191.7683) .. controls (252.2996,192.8831) and
    (253.9809,193.3235) .. (255.8263,193.7695) .. controls (253.9211,194.2300) and
    (252.2750,194.6942) .. (251.5861,195.7707) -- cycle;
  \path[draw=cff0000,fill=cff0000,line join=round,line cap=round,miter
    limit=4.00,line width=0.268pt] (354.6425,256.4255) .. controls
    (355.7573,257.1390) and (356.1977,258.8203) .. (356.6437,260.6657) .. controls
    (357.1042,258.7606) and (357.5684,257.1145) .. (358.6449,256.4255) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (413.5503,191.7683) .. controls (414.2639,192.8831) and
    (415.9452,193.3235) .. (417.7905,193.7695) .. controls (415.8854,194.2300) and
    (414.2393,194.6942) .. (413.5503,195.7707) -- cycle;
    
  \draw (207,197) node {\tiny $x$};  
  \draw (360,197) node {\tiny $x$};
  \draw (252,199) node {\tiny $\gamma_1$};  
  \draw (405,199) node {\tiny $\gamma_1$};  
  \draw (363,129) node {\tiny $\gamma_2$};
  \draw (210,129) node {\tiny $\gamma_2$};

\end{tikzpicture}
\caption{The path $\lambda_{\gamma_1,\gamma_2,x}$ when $x$ is of degree $1$ (left) and of degree $0$ (right)}
\label{figure:FigureO}
\end{figure}



==> Lagrangian cobordism groups of higher genus surfaces/Figures/FigureP.tex <==
\begin{figure}
\captionsetup{justification=centering,margin=2cm}

\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.156,line width=0.300pt] (225.7143,-98.0765) circle
    (2.0474cm);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.300pt] (153.4530,90.3793) .. controls
    (153.9796,78.0614) and (162.3732,58.8752) .. (174.3636,46.8848) .. controls
    (186.3539,34.8945) and (202.0564,27.2947) .. (217.9474,26.0636) --
    (225.5501,25.4746) -- (225.6394,51.2124) .. controls (225.7360,79.0449) and
    (224.8349,81.9346) .. (219.3679,88.3215) .. controls (213.6013,95.0585) and
    (206.9039,97.8712) .. (194.2129,97.8829) .. controls (187.0623,97.8899) and
    (183.7198,97.8799) .. (182.4852,97.8799) -- (179.6123,97.8799) .. controls
    (178.6303,97.8799) and (176.4844,97.8926) .. (166.8549,97.8926) --
    (153.1319,97.8926) -- cycle;
  \begin{scope}[shift={(-12.63233,0)}]
    \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.300pt] (478.5714,-98.0765) circle
      (2.0474cm);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (478.3659,170.2110) .. controls (478.3659,170.2110)
      and (478.3659,146.1148) .. (478.3659,134.0667) .. controls (478.3659,122.0186)
      and (477.6349,114.1695) .. (486.1754,105.6290) .. controls (494.7159,97.0885)
      and (502.5820,97.9224) .. (514.6901,97.9224) .. controls (526.7982,97.9224)
      and (551.0143,97.9224) .. (551.0143,97.9224);
  \end{scope}
  \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.156,line width=0.300pt] (225.7143,-282.6980) circle
    (2.0474cm);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.300pt] (153.4530,275.0008) .. controls
    (153.9796,262.6829) and (162.3732,243.4967) .. (174.3636,231.5063) .. controls
    (186.3539,219.5159) and (202.0564,211.9162) .. (217.9474,210.6851) --
    (225.5501,210.0960) -- (225.6394,235.8339) .. controls (225.7360,263.6663) and
    (224.8349,266.5560) .. (219.3679,272.9430) .. controls (213.6013,279.6800) and
    (206.9039,282.4927) .. (194.2129,282.5044) .. controls (187.0623,282.5114) and
    (183.7198,282.5014) .. (182.4852,282.5014) -- (179.6123,282.5014) .. controls
    (178.6303,282.5014) and (176.4844,282.5141) .. (166.8549,282.5141) --
    (153.1319,282.5141) -- cycle;
  \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.156,line width=0.300pt] (225.7143,-467.3195) circle
    (2.0474cm);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.300pt] (153.4530,459.6224) .. controls
    (153.9796,447.3045) and (162.3732,428.1182) .. (174.3636,416.1279) .. controls
    (186.3539,404.1375) and (202.0564,396.5377) .. (217.9474,395.3066) --
    (225.5501,394.7176) -- (225.6394,420.4554) .. controls (225.7360,448.2879) and
    (224.8349,451.1776) .. (219.3679,457.5646) .. controls (213.6013,464.3016) and
    (206.9039,467.1142) .. (194.2129,467.1260) .. controls (187.0623,467.1330) and
    (183.7198,467.1230) .. (182.4852,467.1230) -- (179.6123,467.1230) .. controls
    (178.6303,467.1230) and (176.4844,467.1357) .. (166.8549,467.1357) --
    (153.1319,467.1357) -- cycle;
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (247.0750,213.4470) .. controls (247.0750,282.7658)
    and (217.5678,280.5927) .. (217.5678,354.8922);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (247.0750,397.9113) .. controls (247.0750,467.2301)
    and (217.5678,465.0570) .. (217.5678,539.3565);
  \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.107pt] (211.6814,353.5107) .. controls
    (197.1387,350.4425) and (184.9759,343.9106) .. (174.7489,333.6765) .. controls
    (164.7281,323.6489) and (157.8749,311.0274) .. (155.0998,297.4894) .. controls
    (154.2353,293.2719) and (153.5000,287.2322) .. (153.5000,284.3492) --
    (153.5000,282.7799) -- (176.0987,282.7799) .. controls (203.5027,282.7799) and
    (205.3528,282.6098) .. (211.7143,279.5058) .. controls (214.2369,278.2750) and
    (215.3304,277.4404) .. (218.1834,274.5685) .. controls (225.5128,267.1907) and
    (225.9857,264.5257) .. (225.9947,230.5477) -- (225.9997,210.6370) --
    (228.7676,210.6390) .. controls (232.0432,210.6410) and (239.6689,211.7286) ..
    (243.6461,212.7611) .. controls (245.1999,213.1645) and (246.5397,213.4945) ..
    (246.6234,213.4945) .. controls (247.1488,213.4945) and (245.8753,232.5118) ..
    (244.8896,239.3873) .. controls (242.8434,253.6602) and (240.2368,262.1710) ..
    (231.5450,282.9588) .. controls (221.3811,307.2673) and (218.1630,321.7608) ..
    (217.2119,347.5123) -- (216.9645,354.2088) -- (215.8571,354.1837) .. controls
    (215.2480,354.1699) and (213.3688,353.8672) .. (211.6811,353.5111) --
    (211.6811,353.5111) -- cycle;
  \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.300pt] (206.2857,536.5718) .. controls
    (186.0093,530.6444) and (170.0268,517.1787) .. (160.9641,498.3870) .. controls
    (157.3815,490.9585) and (154.5803,480.8817) .. (153.8753,472.8870) --
    (153.4186,467.7084) -- (175.7450,467.7034) .. controls (188.0245,467.7004) and
    (200.1607,467.3702) .. (202.7143,466.9694) .. controls (211.9800,465.5154) and
    (219.6803,460.0946) .. (223.4025,452.4055) .. controls (225.5060,448.0604) and
    (226.2458,438.4721) .. (226.2673,415.2804) -- (226.2857,395.3520) --
    (232.5357,395.8194) .. controls (235.9732,396.0765) and (240.3928,396.7070) ..
    (242.3571,397.2206) -- (245.9286,398.1543) -- (246.1537,403.1102) .. controls
    (246.4487,409.6026) and (245.1653,422.7112) .. (243.3691,431.5514) .. controls
    (241.3771,441.3549) and (238.4751,450.1216) .. (231.9912,465.9231) .. controls
    (221.3313,491.9018) and (218.3509,504.5604) .. (217.2340,528.6017) --
    (216.7778,538.4231) -- (214.5674,538.3851) .. controls (213.3518,538.3642) and
    (209.6250,537.5484) .. (206.2857,536.5722) -- cycle;
  \begin{scope}[cm={{-1.0,0.0,0.0,-1.0,(688.26708,565.33958)}}]
    \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.300pt] (225.7143,-282.6980) circle
      (2.0474cm);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt] (153.4530,275.0008) .. controls
      (153.9796,262.6829) and (162.3732,243.4967) .. (174.3636,231.5063) .. controls
      (186.3539,219.5159) and (202.0564,211.9162) .. (217.9474,210.6851) --
      (225.5501,210.0960) -- (225.6394,235.8339) .. controls (225.7360,263.6663) and
      (224.8349,266.5560) .. (219.3679,272.9430) .. controls (213.6013,279.6800) and
      (206.9039,282.4927) .. (194.2129,282.5044) .. controls (187.0623,282.5114) and
      (183.7198,282.5014) .. (182.4852,282.5014) -- (179.6123,282.5014) .. controls
      (178.6303,282.5014) and (176.4844,282.5141) .. (166.8549,282.5141) --
      (153.1319,282.5141) -- cycle;
    \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (247.0750,213.4470) .. controls (247.0750,282.7658)
      and (217.5678,280.5927) .. (217.5678,354.8922);
    \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.107pt] (211.6814,353.5107) .. controls
      (197.1387,350.4425) and (184.9759,343.9106) .. (174.7489,333.6765) .. controls
      (164.7281,323.6489) and (157.8749,311.0274) .. (155.0998,297.4894) .. controls
      (154.2353,293.2719) and (153.5000,287.2322) .. (153.5000,284.3492) --
      (153.5000,282.7799) -- (176.0987,282.7799) .. controls (203.5027,282.7799) and
      (205.3528,282.6098) .. (211.7143,279.5058) .. controls (214.2369,278.2750) and
      (215.3304,277.4404) .. (218.1834,274.5685) .. controls (225.5128,267.1907) and
      (225.9857,264.5257) .. (225.9947,230.5477) -- (225.9997,210.6370) --
      (228.7676,210.6390) .. controls (232.0432,210.6410) and (239.6689,211.7286) ..
      (243.6461,212.7611) .. controls (245.1999,213.1645) and (246.5397,213.4945) ..
      (246.6234,213.4945) .. controls (247.1488,213.4945) and (245.8753,232.5118) ..
      (244.8896,239.3873) .. controls (242.8434,253.6602) and (240.2368,262.1710) ..
      (231.5450,282.9588) .. controls (221.3811,307.2673) and (218.1630,321.7608) ..
      (217.2119,347.5123) -- (216.9645,354.2088) -- (215.8571,354.1837) .. controls
      (215.2480,354.1699) and (213.3688,353.8672) .. (211.6811,353.5111) --
      (211.6811,353.5111) -- cycle;
  \end{scope}
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (259.1968,402.8558) .. controls (259.1968,472.1747)
    and (229.5111,465.0909) .. (229.5111,539.3903);
  \begin{scope}[cm={{-1.0,0.0,0.0,-1.0,(689.94182,934.58271)}}]
    \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.300pt] (225.7143,-467.3195) circle
      (2.0474cm);
    \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt] (153.4530,459.6224) .. controls
      (153.9796,447.3045) and (162.3732,428.1182) .. (174.3636,416.1279) .. controls
      (186.3539,404.1375) and (202.0564,396.5377) .. (217.9474,395.3066) --
      (225.5501,394.7176) -- (225.6394,420.4554) .. controls (225.7360,448.2879) and
      (224.8349,451.1776) .. (219.3679,457.5646) .. controls (213.6013,464.3016) and
      (206.9039,467.1142) .. (194.2129,467.1260) .. controls (187.0623,467.1330) and
      (183.7198,467.1230) .. (182.4852,467.1230) -- (179.6123,467.1230) .. controls
      (178.6303,467.1230) and (176.4844,467.1357) .. (166.8549,467.1357) --
      (153.1319,467.1357) -- cycle;
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (247.0750,397.9113) .. controls (247.0750,467.2301)
      and (217.5678,465.0570) .. (217.5678,539.3565);
    \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.300pt] (206.2857,536.5718) .. controls
      (186.0093,530.6444) and (170.0268,517.1787) .. (160.9641,498.3870) .. controls
      (157.3815,490.9585) and (154.5803,480.8817) .. (153.8753,472.8870) --
      (153.4186,467.7084) -- (175.7450,467.7034) .. controls (188.0245,467.7004) and
      (200.1607,467.3702) .. (202.7143,466.9694) .. controls (211.9800,465.5154) and
      (219.6803,460.0946) .. (223.4025,452.4055) .. controls (225.5060,448.0604) and
      (226.2458,438.4721) .. (226.2673,415.2804) -- (226.2857,395.3520) --
      (232.5357,395.8194) .. controls (235.9732,396.0765) and (240.3928,396.7070) ..
      (242.3571,397.2206) -- (245.9286,398.1543) -- (246.1537,403.1102) .. controls
      (246.4487,409.6026) and (245.1653,422.7112) .. (243.3691,431.5514) .. controls
      (241.3771,441.3549) and (238.4751,450.1216) .. (231.9912,465.9231) .. controls
      (221.3313,491.9018) and (218.3509,504.5604) .. (217.2340,528.6017) --
      (216.7778,538.4231) -- (214.5674,538.3851) .. controls (213.3518,538.3642) and
      (209.6250,537.5484) .. (206.2857,536.5722) -- cycle;
    \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (259.1968,402.8558) .. controls (259.1968,472.1747)
      and (229.5111,465.0909) .. (229.5111,539.3903);
  \end{scope}
  \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.300pt] (153.6619,88.8901) .. controls
    (154.0903,78.2955) and (158.2310,68.6601) .. (163.7229,60.2908) .. controls
    (169.4300,51.5937) and (176.3183,43.9960) .. (184.5155,38.3781) .. controls
    (192.2302,33.0909) and (201.1857,29.5878) .. (208.8693,27.6203) .. controls
    (215.1146,26.0211) and (224.6225,25.6782) .. (225.4559,25.6608) .. controls
    (226.2893,25.6435) and (225.7050,37.8521) .. (225.7009,52.0195) .. controls
    (225.6979,62.6565) and (225.8804,71.1368) .. (224.5618,77.5046) .. controls
    (222.4171,87.8615) and (217.3932,93.7374) .. (206.7841,96.3339) .. controls
    (199.8115,98.0405) and (190.2828,98.0436) .. (178.0784,97.9814) --
    (153.2995,97.8552) -- cycle;
  \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.300pt] (465.7292,143.8171) .. controls
    (465.7352,121.8335) and (466.1362,115.9495) .. (469.5019,110.4296) .. controls
    (473.8053,103.3718) and (477.9005,99.4517) .. (488.6358,98.1402) .. controls
    (494.3096,97.4471) and (502.2888,98.0618) .. (512.1496,98.0618) .. controls
    (526.9077,98.0618) and (538.6693,95.8703) .. (538.4214,99.8243) .. controls
    (538.1388,104.3319) and (538.6038,108.5921) .. (535.3550,119.0305) .. controls
    (528.4320,141.2741) and (510.4518,160.0578) .. (488.2082,166.9808) .. controls
    (479.3148,169.7488) and (470.7795,170.5751) .. (467.2992,170.4261) .. controls
    (465.1133,170.3325) and (465.5369,167.6129) .. (465.7361,162.4489) .. controls
    (465.9075,158.0078) and (465.7271,151.7587) .. (465.7291,143.8171) -- cycle;
  
  \draw (222,183) node {Type $A+$};
  \draw (465,183) node {Type $A-$};
  \draw (222,370) node {Type $B+$};
  \draw (465,370) node {Type $B-$};
  \draw (222,550) node {Type $C+$};
  \draw (465,550) node {Type $C-$};
  \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.300pt] (460.3571,555.9336) ellipse (0.3125cm and
    0.1210cm);

\end{tikzpicture}
\caption{The different types of switch points, \\
The curve $\alpha_{k+1}$ is in red}
\label{figure:FigureP}
\end{figure}


==> Lagrangian cobordism groups of higher genus surfaces/Figures/FigureQ.tex <==

\begin{figure}
\definecolor{cff0000}{RGB}{255,0,0}
\captionsetup{justification=centering,margin=2cm}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
    \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.500pt] (163.6447,-140.1945) circle
      (2.0474cm);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (163.8973,67.4635) -- (163.8973,212.6729);
    \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (182.4549,210.1497) .. controls (182.4549,140.8309)
      and (145.0668,144.2529) .. (145.0668,69.9535);
    \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.500pt] (157.6106,130.0569) .. controls
      (155.2133,125.0480) and (152.7925,118.8426) .. (152.0129,116.4855) .. controls
      (148.0259,104.4315) and (145.6048,89.1299) .. (145.3032,77.2138) --
      (145.1246,70.1582) -- (149.6782,69.0680) .. controls (151.7220,68.5787) and
      (155.6758,67.7784) .. (158.3389,67.8627) -- (163.7853,67.7476) --
      (163.7853,103.3665) .. controls (163.7853,122.8587) and (163.8566,141.1283) ..
      (163.7255,141.1283) .. controls (163.5944,141.1283) and (160.0079,135.0658) ..
      (157.6106,130.0569) -- cycle;
    \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.500pt] (164.0009,177.1105) -- (163.9486,142.6462)
      -- (169.5845,152.8195) .. controls (174.5757,161.8291) and (177.8590,172.9309)
      .. (179.6291,181.6316) .. controls (181.1883,189.2962) and (181.9785,200.5838)
      .. (182.1325,205.6819) -- (182.2674,210.1462) -- (177.6246,211.6845) ..
      controls (175.5289,212.3788) and (171.5076,212.3225) .. (169.0531,212.3988) --
      (163.9638,212.5569) -- (164.0008,178.8069) -- cycle;
    \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.500pt] (361.5019,-140.1945) circle
      (2.0474cm);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (361.7544,67.4635) -- (361.7544,212.6729);
    \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (380.3121,210.1497) .. controls (380.3121,140.8309)
      and (342.9239,144.2529) .. (342.9239,69.9535);
    \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.500pt] (347.1304,211.1298) .. controls
      (328.9557,207.4844) and (312.3394,196.5373) .. (301.7860,181.1483) .. controls
      (297.5330,174.9465) and (292.9087,164.5049) .. (291.0951,157.2570) .. controls
      (288.8254,148.1860) and (288.5663,132.6145) .. (290.8284,123.5786) .. controls
      (294.2724,109.8211) and (299.6586,99.3143) .. (309.8427,89.1302) .. controls
      (313.7942,85.1788) and (319.9156,80.6282) .. (323.0819,78.6673) .. controls
      (328.2539,75.4644) and (340.9419,70.0703) .. (342.8790,70.0420) .. controls
      (343.5125,70.0327) and (343.1405,72.2292) .. (343.1405,75.9063) .. controls
      (343.1405,83.5595) and (344.5578,98.7018) .. (346.5243,106.4736) .. controls
      (348.9893,116.2154) and (351.6795,122.3754) .. (357.0342,132.6558) --
      (361.7751,141.8159) -- (361.2069,176.8477) -- (361.5857,212.3215) --
      (356.4900,212.5070) .. controls (354.0360,212.5963) and (349.8733,211.8945) ..
      (347.3198,211.3824) -- (347.2567,211.3193) -- cycle;
    \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.500pt] (380.1455,201.1355) .. controls
      (379.4490,182.0367) and (375.8196,168.6767) .. (367.0542,151.9165) --
      (361.8657,141.9956) -- (361.7764,104.9047) -- (361.8210,67.9030) --
      (367.5799,68.0106) .. controls (377.6209,68.1982) and (386.6086,71.3550) ..
      (395.0921,75.8836) .. controls (413.7403,85.8384) and (428.0707,104.3041) ..
      (432.5011,125.7311) .. controls (434.3870,134.8518) and (433.8719,150.1977) ..
      (431.5336,158.7623) .. controls (427.2160,174.5766) and (417.3344,189.4178) ..
      (404.2034,199.0682) .. controls (398.5661,203.2111) and (392.7670,206.7615) ..
      (385.8329,208.4222) -- (380.4697,210.0266) -- cycle;
      
  \draw (162,226) node {Type 1};   
  \draw (361,226) node {Type 2};

\end{tikzpicture}
\caption{The different possibilities at a corner $y_j$, \\
The image of the disk $v$ is one of the four shaded areas }
\label{figure:FigureQ}
\end{figure}



==> Lagrangian cobordism groups of higher genus surfaces/Figures/FigureR.tex <==
\begin{figure}
\definecolor{cff0000}{RGB}{255,0,0}
\captionsetup{justification=centering,margin=2cm}

\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(9.23985,0)}]
    \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.500pt] (107.1429,-107.0717) circle
      (2.0474cm);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (107.3954,34.3407) -- (107.3954,179.5501);
    \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (125.9531,177.0270) .. controls (125.9531,107.7081)
      and (88.5649,111.1301) .. (88.5649,36.8307);
    \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.500pt] (92.7714,178.0070) .. controls
      (74.5967,174.3616) and (57.9804,163.4145) .. (47.4270,148.0255) .. controls
      (43.1740,141.8238) and (38.5497,131.3822) .. (36.7361,124.1342) .. controls
      (34.4664,115.0632) and (34.2073,99.4917) .. (36.4694,90.4558) .. controls
      (39.9134,76.6983) and (45.2996,66.1915) .. (55.4837,56.0074) .. controls
      (59.4352,52.0560) and (65.5566,47.5054) .. (68.7229,45.5445) .. controls
      (73.8949,42.3416) and (86.5829,36.9475) .. (88.5200,36.9192) .. controls
      (89.1535,36.9099) and (88.7815,39.1064) .. (88.7815,42.7835) .. controls
      (88.7815,50.4367) and (90.1988,65.5791) .. (92.1653,73.3508) .. controls
      (94.6303,83.0927) and (97.3205,89.2527) .. (102.6752,99.5330) --
      (107.4161,108.6931) -- (106.8479,143.7250) -- (107.2267,179.1988) --
      (102.1310,179.3842) .. controls (99.6770,179.4735) and (95.5143,178.7718) ..
      (92.9608,178.2596) -- (92.8977,178.1965) -- cycle;
  \end{scope}
  \begin{scope}[shift={(25.0,0)}]
    \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.500pt] (290.0000,-107.0717) circle
      (2.0474cm);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (290.2525,34.3407) -- (290.2525,179.5501);
    \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.500pt] (275.5714,177.5387) .. controls
      (258.4429,173.8658) and (242.5410,163.5812) .. (231.9952,149.3557) .. controls
      (227.6653,143.5150) and (222.6762,133.1898) .. (220.4361,125.4336) .. controls
      (218.9752,120.3755) and (218.7903,118.2430) .. (218.8252,106.8622) .. controls
      (218.8617,94.9628) and (219.0101,93.5262) .. (220.8167,87.5765) .. controls
      (225.2405,73.0081) and (233.6113,60.3711) .. (244.8086,51.3571) .. controls
      (256.4723,41.9676) and (269.1049,36.9103) .. (284.6786,35.3956) --
      (289.8571,34.8919) -- (289.8571,106.7699) -- (289.8571,178.6479) --
      (285.0357,178.5911) .. controls (282.3839,178.5599) and (278.1250,178.0863) ..
      (275.5714,177.5387) -- cycle;
  \end{scope}
    \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.500pt] (116.4286,-301.6479) circle
      (2.0474cm);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (116.4056,229.1896) .. controls (116.4056,229.1896)
      and (116.4056,253.2858) .. (116.4056,265.3340) .. controls (116.4056,277.3821)
      and (117.1366,285.2311) .. (108.5961,293.7716) .. controls (100.0556,302.3121)
      and (92.1895,301.4783) .. (80.0814,301.4783) .. controls (67.9734,301.4783)
      and (43.7572,301.4783) .. (43.7572,301.4783);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.500pt] (44.1673,293.9507) .. controls
      (44.6939,281.6329) and (53.0875,262.4466) .. (65.0779,250.4563) .. controls
      (77.0682,238.4659) and (92.7707,230.8661) .. (108.6616,229.6350) --
      (116.2644,229.0460) -- (116.3537,254.7838) .. controls (116.4503,282.6163) and
      (115.5492,285.5060) .. (110.0822,291.8930) .. controls (104.3155,298.6300) and
      (97.6181,301.4426) .. (84.9272,301.4544) .. controls (77.7766,301.4614) and
      (74.4341,301.4514) .. (73.1995,301.4514) -- (70.3266,301.4514) .. controls
      (69.3446,301.4514) and (67.1987,301.4641) .. (57.5692,301.4641) --
      (43.8462,301.4641) -- cycle;
  \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.156,line width=0.500pt] (315.0000,-307.0717) circle
    (2.0474cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (315.2525,234.3407) -- (315.2525,306.9162);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (315.5358,306.9454) -- (242.6478,306.9454);
  \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt] (242.9999,304.3108) .. controls
    (242.9999,299.5694) and (244.2355,291.9814) .. (245.9146,286.4118) .. controls
    (252.9233,263.1633) and (271.0291,245.0397) .. (294.2818,237.9972) .. controls
    (299.9189,236.2898) and (307.5207,235.0537) .. (312.3832,235.0537) --
    (314.7208,235.0537) -- (314.7208,270.7879) -- (314.7208,306.5220) --
    (278.8603,306.5220) -- (242.9999,306.5220) -- (242.9999,304.3108) -- cycle;
  \begin{scope}[cm={{0.0,-1.0,1.0,0.0,(-43.15504,436.63133)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (329.5622,244.1495) .. controls (329.5622,244.1495)
      and (321.3086,246.4926) .. (321.8351,250.5742) .. controls (322.2293,253.6295)
      and (328.9884,253.9786) .. (329.5622,256.9988) .. controls (329.9870,259.2352)
      and (325.5377,262.0745) .. (325.5377,263.2360) -- (325.5377,265.2080) --
      (325.4571,265.2080);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.0,-1.0,1.0,0.0,(-43.15504,633.0599)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (329.5622,244.1495) .. controls (329.5622,244.1495)
      and (321.3086,246.4926) .. (321.8351,250.5742) .. controls (322.2293,253.6295)
      and (328.9884,253.9786) .. (329.5622,256.9988) .. controls (329.9870,259.2352)
      and (325.5377,262.0745) .. (325.5377,263.2360) -- (325.5377,265.2080) --
      (325.4571,265.2080);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
  \end{scope}

\end{tikzpicture}
\caption{The procedure to obtain a bigon between $\alpha$ and $\beta$}
\label{figure:FigureR}
\end{figure}



==> Lagrangian cobordism groups of higher genus surfaces/Figures/FigureS.tex <==
\begin{figure}
\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-7.56776,-208.58381)}]
    \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.500pt] (116.4286,-301.6479) circle
      (2.0474cm);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (116.4056,229.1896) .. controls (116.4056,229.1896)
      and (116.4056,253.2858) .. (116.4056,265.3340) .. controls (116.4056,277.3821)
      and (117.1366,285.2311) .. (108.5961,293.7716) .. controls (100.0556,302.3121)
      and (92.1895,301.4783) .. (80.0814,301.4783) .. controls (67.9734,301.4783)
      and (43.7572,301.4783) .. (43.7572,301.4783);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.500pt] (44.1673,293.9507) .. controls
      (44.6939,281.6329) and (53.0875,262.4466) .. (65.0779,250.4563) .. controls
      (77.0682,238.4659) and (92.7707,230.8661) .. (108.6616,229.6350) --
      (116.2644,229.0460) -- (116.3537,254.7838) .. controls (116.4503,282.6163) and
      (115.5492,285.5060) .. (110.0822,291.8930) .. controls (104.3155,298.6300) and
      (97.6181,301.4426) .. (84.9272,301.4544) .. controls (77.7766,301.4614) and
      (74.4341,301.4514) .. (73.1995,301.4514) -- (70.3266,301.4514) .. controls
      (69.3446,301.4514) and (67.1987,301.4641) .. (57.5692,301.4641) --
      (43.8462,301.4641) -- cycle;
  \end{scope}
  \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.156,line width=0.500pt] (304.3651,-98.4879) circle
    (2.0474cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (304.6176,25.7569) -- (304.6176,98.3324);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (304.9009,98.3616) -- (232.0129,98.3616);
  \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt] (232.3650,95.7270) .. controls
    (232.3650,90.9855) and (233.6006,83.3976) .. (235.2797,77.8280) .. controls
    (242.2884,54.5795) and (260.3942,36.4559) .. (283.6469,29.4134) .. controls
    (289.2840,27.7060) and (296.8858,26.4699) .. (301.7483,26.4699) --
    (304.0858,26.4699) -- (304.0858,62.2041) -- (304.0858,97.9382) --
    (268.2254,97.9382) -- (232.3650,97.9382) -- (232.3650,95.7269) -- cycle;
  \begin{scope}[cm={{0.0,-1.0,1.0,0.0,(-46.64707,424.47609)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (329.5622,244.1495) .. controls (329.5622,244.1495)
      and (321.3086,246.4926) .. (321.8351,250.5742) .. controls (322.2293,253.6295)
      and (328.9884,253.9786) .. (329.5622,256.9988) .. controls (329.9870,259.2352)
      and (325.5377,262.0745) .. (325.5377,263.2360) -- (325.5377,265.2080) --
      (325.4571,265.2080);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
  \end{scope}
  \begin{scope}[shift={(-18.18275,-327.28936)},miter limit=4.00,line width=0.500pt]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (126.7741,347.6545) -- (126.7741,420.5118);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (54.1694,420.2593) -- (127.0267,420.2593);
  \end{scope}
  \begin{scope}[shift={(-15.11561,-335.16906)}]
    \path[xscale=-1.000,yscale=1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.500pt] (-123.8507,602.1246) circle
      (2.0474cm);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.300pt] (123.8736,674.5829) .. controls (123.8736,674.5829)
      and (123.8736,650.4866) .. (123.8736,638.4385) .. controls (123.8736,626.3904)
      and (123.1426,618.5414) .. (131.6831,610.0009) .. controls (140.2236,601.4604)
      and (148.0898,602.2942) .. (160.1978,602.2942) .. controls (172.3059,602.2942)
      and (196.5220,602.2942) .. (196.5220,602.2942);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.500pt] (196.1119,609.8217) .. controls
      (195.5854,622.1396) and (187.1917,641.3258) .. (175.2014,653.3162) .. controls
      (163.2110,665.3066) and (147.5085,672.9063) .. (131.6176,674.1375) --
      (124.0148,674.7265) -- (123.9255,648.9886) .. controls (123.8289,621.1562) and
      (124.7300,618.2665) .. (130.1971,611.8795) .. controls (135.9637,605.1425) and
      (142.6611,602.3299) .. (155.3520,602.3181) .. controls (162.5026,602.3111) and
      (165.8451,602.3211) .. (167.0797,602.3211) -- (169.9526,602.3211) .. controls
      (170.9347,602.3211) and (173.0806,602.3084) .. (182.7100,602.3084) --
      (196.4331,602.3084) -- cycle;
  \end{scope}
  \path[xscale=-1.000,yscale=1.000,draw=black,line join=round,line cap=round,miter
    limit=4.00,fill opacity=0.156,line width=0.500pt] (-304.3651,267.0265) circle
    (2.0474cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (304.1125,339.7575) -- (304.1125,267.1820);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.500pt] (303.8293,267.1528) -- (376.7172,267.1528);
  \path[fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.067,line width=0.500pt] (376.3651,269.7875) .. controls
    (376.3651,274.5289) and (375.1295,282.1168) .. (373.4504,287.6865) .. controls
    (366.4418,310.9350) and (348.3360,329.0585) .. (325.0833,336.1011) .. controls
    (319.4462,337.8084) and (311.8443,339.0445) .. (306.9818,339.0445) --
    (304.6443,339.0445) -- (304.6443,303.3104) -- (304.6443,267.5762) --
    (340.5047,267.5762) -- (376.3651,267.5762) -- (376.3651,269.7875) -- cycle;
  \begin{scope}[cm={{0.0,-1.0,1.0,0.0,(-50.93279,593.53218)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.268pt] (329.5622,244.1495) .. controls (329.5622,244.1495)
      and (321.3086,246.4926) .. (321.8351,250.5742) .. controls (322.2293,253.6295)
      and (328.9884,253.9786) .. (329.5622,256.9988) .. controls (329.9870,259.2352)
      and (325.5377,262.0745) .. (325.5377,263.2360) -- (325.5377,265.2080) --
      (325.4571,265.2080);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
      width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
      (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
      (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
  \end{scope}
  \begin{scope}[cm={{-1.0,0.0,0.0,-1.0,(235.51336,687.21283)}},miter limit=4.00,line width=0.500pt]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (126.7741,347.6545) -- (126.7741,420.5118);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (54.1694,420.2593) -- (127.0267,420.2593);
  \end{scope}
  \begin{scope}[shift={(-18.18275,-326.29894)}]
    \begin{scope}[shift={(0.35714,344.16616)},draw=cff0000,miter limit=4.00,line width=0.500pt]
      \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.500pt] (126.7741,347.6545) -- (126.7741,420.5118);
      \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.500pt] (54.1694,420.2593) -- (127.0267,420.2593);
    \end{scope}
    \begin{scope}[shift={(0,-7.79059)}]
      \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
        limit=4.00,fill opacity=0.156,line width=0.500pt] (127.1429,-772.4213) circle
        (2.0474cm);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.500pt] (127.1199,699.9630) .. controls (127.1199,699.9630)
        and (127.1199,724.0592) .. (127.1199,736.1073) .. controls (127.1199,748.1554)
        and (127.8509,756.0045) .. (119.3104,764.5450) .. controls (110.7699,773.0855)
        and (102.9038,772.2517) .. (90.7957,772.2517) .. controls (78.6877,772.2517)
        and (54.4715,772.2517) .. (54.4715,772.2517);
      \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
        width=0.500pt] (87.1995,774.5188) .. controls (86.3847,773.2457) and
        (84.4646,772.7428) .. (82.3571,772.2334) .. controls (84.5328,771.7075) and
        (86.4127,771.1773) .. (87.1995,769.9480) -- cycle;
      \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
        opacity=0.067,line width=0.500pt] (109.8928,843.0479) .. controls
        (80.2222,835.4423) and (57.5987,810.1409) .. (55.1495,780.4321) --
        (54.4712,772.2043) -- (70.1859,772.1150) .. controls (80.5754,772.0560) and
        (83.9568,771.8676) .. (84.7914,772.7022) .. controls (85.5422,773.4530) and
        (87.8786,773.1534) .. (87.8786,772.4963) .. controls (87.8786,771.8805) and
        (91.4790,772.5894) .. (96.8313,772.2095) .. controls (101.9026,771.8495) and
        (107.7471,771.3585) .. (110.0372,770.6818) .. controls (115.3262,769.1191) and
        (123.4111,760.9115) .. (125.2990,755.4195) .. controls (126.2796,752.5671) and
        (127.3448,744.1101) .. (127.2199,726.0102) -- (127.0374,699.5701) --
        (135.1745,700.3284) .. controls (154.2725,702.1081) and (173.6420,713.4886) ..
        (185.1503,728.9718) .. controls (195.5421,742.9529) and (200.3399,758.8812) ..
        (199.4238,776.4759) .. controls (198.4389,795.3899) and (192.1225,809.7402) ..
        (178.5251,823.3376) .. controls (169.3675,832.4952) and (161.0195,837.6907) ..
        (148.6663,841.8553) .. controls (139.3855,844.9842) and (119.7486,845.5742) ..
        (109.8928,843.0479) -- cycle;
    \end{scope}
    \path[xscale=-1.000,yscale=1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.500pt] (-322.5478,764.7413) circle
      (2.0474cm);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (322.2953,837.4723) -- (322.2953,764.8968);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (322.0120,764.8676) -- (394.9000,764.8676);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.508pt] (302.5949,834.6521) .. controls
      (283.7183,828.7323) and (265.4116,812.9649) .. (257.0516,795.4259) .. controls
      (236.3000,751.8900) and (264.2946,700.0040) .. (312.4008,692.8401) .. controls
      (347.8829,687.5561) and (383.4574,711.1614) .. (392.5213,746.0035) .. controls
      (393.7437,750.7028) and (394.7439,756.6969) .. (394.7439,759.3238) --
      (394.7439,764.9929) -- (357.7700,764.9929) -- (322.4032,764.8143) --
      (322.2247,800.5732) -- (322.2247,837.2249) -- (314.6338,836.5921) .. controls
      (311.2445,836.5386) and (305.8270,835.6657) .. (302.5949,834.6521) -- cycle;
    \begin{scope}[cm={{0.0,-1.0,1.0,0.0,(-32.75004,1090.0215)}}]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.268pt] (329.5622,244.1495) .. controls (329.5622,244.1495)
        and (321.3086,246.4926) .. (321.8351,250.5742) .. controls (322.2293,253.6295)
        and (328.9884,253.9786) .. (329.5622,256.9988) .. controls (329.9870,259.2352)
        and (325.5377,262.0745) .. (325.5377,263.2360) -- (325.5377,265.2080) --
        (325.4571,265.2080);
      \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
        width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
        (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
        (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
      \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
        width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
        (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
        (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-18.18275,-327.28942)}]
    \begin{scope}[cm={{-1.0,0.0,0.0,-1.0,(253.69611,1356.9165)}},draw=cff0000,miter limit=4.00,line width=0.500pt]
      \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.500pt] (126.7741,347.6545) -- (126.7741,420.5118);
      \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.500pt] (54.1694,420.2593) -- (127.0267,420.2593);
    \end{scope}
    \begin{scope}[cm={{-1.0,0.0,0.0,-1.0,(254.15959,1708.8226)}}]
      \path[xscale=1.000,yscale=-1.000,draw=black,line join=round,line cap=round,miter
        limit=4.00,fill opacity=0.156,line width=0.500pt] (127.1429,-772.4213) circle
        (2.0474cm);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.500pt] (127.1199,699.9630) .. controls (127.1199,699.9630)
        and (127.1199,724.0592) .. (127.1199,736.1073) .. controls (127.1199,748.1554)
        and (127.8509,756.0045) .. (119.3104,764.5450) .. controls (110.7699,773.0855)
        and (102.9038,772.2517) .. (90.7957,772.2517) .. controls (78.6877,772.2517)
        and (54.4715,772.2517) .. (54.4715,772.2517);
      \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
        width=0.500pt] (87.1995,774.5188) .. controls (86.3847,773.2457) and
        (84.4646,772.7428) .. (82.3571,772.2334) .. controls (84.5328,771.7075) and
        (86.4127,771.1773) .. (87.1995,769.9480) -- cycle;
      \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
        opacity=0.067,line width=0.500pt] (109.8928,843.0479) .. controls
        (80.2222,835.4423) and (57.5987,810.1409) .. (55.1495,780.4321) --
        (54.4712,772.2043) -- (70.1859,772.1150) .. controls (80.5754,772.0560) and
        (83.9568,771.8676) .. (84.7914,772.7022) .. controls (85.5422,773.4530) and
        (87.8786,773.1534) .. (87.8786,772.4963) .. controls (87.8786,771.8805) and
        (91.4790,772.5894) .. (96.8313,772.2095) .. controls (101.9026,771.8495) and
        (107.7471,771.3585) .. (110.0372,770.6818) .. controls (115.3262,769.1191) and
        (123.4111,760.9115) .. (125.2990,755.4195) .. controls (126.2796,752.5671) and
        (127.3448,744.1101) .. (127.2199,726.0102) -- (127.0374,699.5701) --
        (135.1745,700.3284) .. controls (154.2725,702.1081) and (173.6420,713.4886) ..
        (185.1503,728.9718) .. controls (195.5421,742.9529) and (200.3399,758.8812) ..
        (199.4238,776.4759) .. controls (198.4389,795.3899) and (192.1225,809.7402) ..
        (178.5251,823.3376) .. controls (169.3675,832.4952) and (161.0195,837.6907) ..
        (148.6663,841.8553) .. controls (139.3855,844.9842) and (119.7486,845.5742) ..
        (109.8928,843.0479) -- cycle;
    \end{scope}
    \path[xscale=-1.000,yscale=1.000,draw=black,line join=round,line cap=round,miter
      limit=4.00,fill opacity=0.156,line width=0.500pt] (-322.5478,937.0975) circle
      (2.0474cm);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (322.2953,1009.8286) -- (322.2953,937.2531);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.500pt] (322.0120,937.2239) -- (394.9000,937.2239);
    \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
      opacity=0.067,line width=0.507pt] (305.3516,1007.4880) .. controls
      (269.4287,998.7744) and (244.6617,961.4682) .. (251.0539,925.7001) .. controls
      (259.9086,876.1526) and (313.1223,849.9592) .. (357.1996,873.4519) .. controls
      (376.8951,883.9494) and (394.7441,911.1958) .. (394.7441,930.7634) --
      (394.7441,937.3179) -- (357.8804,937.3269) -- (322.2793,937.2092) --
      (322.2703,972.9361) -- (322.3879,1009.6732) -- (316.7840,1009.4235) ..
      controls (314.6046,1009.3565) and (309.4599,1008.4851) .. (305.3512,1007.4885)
      -- cycle;
    \begin{scope}[cm={{0.0,-1.0,1.0,0.0,(-32.75004,1264.6644)}}]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.268pt] (329.5622,244.1495) .. controls (329.5622,244.1495)
        and (321.3086,246.4926) .. (321.8351,250.5742) .. controls (322.2293,253.6295)
        and (328.9884,253.9786) .. (329.5622,256.9988) .. controls (329.9870,259.2352)
        and (325.5377,262.0745) .. (325.5377,263.2360) -- (325.5377,265.2080) --
        (325.4571,265.2080);
      \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
        width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
        (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
        (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
      \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
        width=0.268pt] (327.5796,263.6342) .. controls (326.4648,264.3477) and
        (326.0245,266.0290) .. (325.5784,267.8744) .. controls (325.1180,265.9693) and
        (324.6537,264.3232) .. (323.5772,263.6342) -- cycle;
    \end{scope}
  \end{scope}

\draw (104,89) node {\tiny $R_i$};
\draw (113, 271) node {\tiny $R_i$};
\end{tikzpicture}
\caption{The procedure to obtain the polygon $v$}.
\label{figure:FigureS}
\end{figure}



==> Lagrangian cobordism groups of higher genus surfaces/Figures/FigureT.tex <==

\begin{figure}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.600pt] (161.0146,167.2858)arc(90.000:30.000:23.676151 and
    27.146)arc(30.000:-30.000:23.676151 and 27.146)arc(330.000:270.000:23.676151
    and 27.146);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.600pt] (335.3685,169.1659)arc(90.000:150.000:23.676151 and
    27.146)arc(150.000:210.000:23.676151 and 27.146)arc(210.000:270.000:23.676151
    and 27.146);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.065,line width=0.600pt] (161.5039,193.6260) ellipse (0.2423cm and
    0.7412cm);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.600pt] (335.2111,61.9805)arc(267.151:328.982:8.586297 and
    26.264)arc(-31.018:30.813:8.586297 and 26.264)arc(30.813:92.644:8.586297 and
    26.264);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.598pt] (334.9422,169.1908)arc(270.000:360.000:8.588736 and
    26.087)arc(-0.000:90.000:8.588736 and 26.087);
  \path[draw=black,dash pattern=on 1.80pt off 1.80pt,line join=round,line
    cap=round,miter limit=4.00,line width=0.600pt] (252.0064,143.1759) ellipse
    (0.2630cm and 1.5531cm);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.065,line width=0.600pt] (161.7763,86.7861) ellipse (0.2423cm and
    0.7412cm);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.600pt] (161.7348,60.5044) .. controls (194.6981,60.5044) and
    (220.4304,88.3055) .. (252.1479,88.3055) .. controls (285.8040,88.3055) and
    (302.4833,61.9457) .. (335.4855,61.9457);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.600pt] (161.3866,219.8407) .. controls (199.6313,219.8407)
    and (218.0031,198.2030) .. (251.7168,198.2030) .. controls (284.1451,198.2030)
    and (307.3566,221.2973) .. (335.0417,221.2973);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.600pt] (252.0064,88.1445)arc(270.000:360.000:9.318095 and
    55.031)arc(-0.000:90.000:9.318095 and 55.031);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.000,line width=0.620pt]
    (322.4255,165.0661)arc(0.000:60.000:75.750778 and
    5.322)arc(60.000:120.000:75.750778 and 5.322)arc(120.000:180.000:75.750778 and
    5.322);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.000,line width=0.602pt]
    (312.4094,150.9326)arc(0.000:60.000:64.641510 and
    5.412)arc(60.000:120.000:64.641510 and 5.412)arc(120.000:180.000:64.641510 and
    5.412);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.000,line width=0.603pt]
    (312.8598,132.7284)arc(4.758:88.992:64.510658 and
    5.357)arc(88.992:173.226:64.510658 and 5.357);
  \path[draw=black,line join=round,line cap=round,miter limit=4.00,fill
    opacity=0.000,line width=0.538pt]
    (324.4296,117.6542)arc(6.879:89.263:75.553932 and
    5.320)arc(89.263:171.648:75.553932 and 5.320);
  \path[draw=black,dash pattern=on 2.50pt off 5.00pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.000,line width=0.625pt]
    (173.8657,117.0170)arc(180.000:270.000:75.553932 and
    5.320)arc(-90.000:0.000:75.553932 and 5.320);
  \path[draw=black,dash pattern=on 2.41pt off 4.83pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.000,line width=0.603pt]
    (184.0608,132.2840)arc(180.000:270.000:64.510658 and
    5.357)arc(270.000:360.000:64.510658 and 5.357);
  \path[draw=black,dash pattern=on 2.41pt off 4.81pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.000,line width=0.602pt]
    (183.1264,150.9326)arc(180.000:270.000:64.641510 and
    5.412)arc(-90.000:0.000:64.641510 and 5.412);
  \path[draw=black,dash pattern=on 2.48pt off 4.96pt,line join=round,line
    cap=round,miter limit=4.00,fill opacity=0.000,line width=0.620pt]
    (170.9240,165.0661)arc(180.000:270.000:75.750778 and
    5.322)arc(-90.000:0.000:75.750778 and 5.322);
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (255.4423,98.9005) .. controls (256.3314,97.9200) and
    (256.3161,96.1820) .. (256.2634,94.2843) .. controls (257.2066,96.0023) and
    (258.0857,97.4694) .. (259.3051,97.8525) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (288.7096,167.7695) .. controls (287.9502,168.8535) and
    (286.2520,169.2234) .. (284.3896,169.5920) .. controls (286.2739,170.1316) and
    (287.8992,170.6641) .. (288.5426,171.7684) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (276.0121,153.6803) .. controls (276.7731,154.7633) and
    (278.4719,155.1307) .. (280.3347,155.4967) .. controls (278.4513,156.0389) and
    (276.8267,156.5738) .. (276.1849,157.6790) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (270.6701,135.2300) .. controls (271.3871,136.3426) and
    (273.0698,136.7777) .. (274.9166,137.2179) .. controls (273.0129,137.6844) and
    (271.3683,138.1538) .. (270.6827,139.2324) -- cycle;
  \path[draw=black,fill=black,line join=round,line cap=round,miter limit=4.00,line
    width=0.268pt] (275.3585,120.0146) .. controls (274.6414,121.1272) and
    (272.9588,121.5623) .. (271.1120,122.0025) .. controls (273.0157,122.4689) and
    (274.6603,122.9384) .. (275.3459,124.0170) -- cycle;
    
  \draw (327,162) node {\tiny $\alpha_1$};  
  \draw (320,133) node {\tiny $\alpha_3$};
  \draw (175,151) node {\tiny $\alpha_2$};
  \draw (168,120) node {\tiny $\alpha_4$};


\end{tikzpicture}
\caption{The curves $\alpha_1$, $\alpha_2$, $\alpha_3$, $\alpha_4$ }
\label{figure:FigureT}
\end{figure}

